Aesthetic Discrimination of Graph Layouts

This paper addresses the following basic question: given two layouts of the same graph, which one is more aesthetically pleasing? We propose a neural network-based discriminator model trained on a labeled dataset that decides which of two layouts has a higher aesthetic quality. The feature vectors used as inputs to the model are based on known graph drawing quality metrics, classical statistics, information-theoretical quantities, and two-point statistics inspired by methods of condensed matter physics. The large corpus of layout pairs used for training and testing is constructed using force-directed drawing algorithms and the layouts that naturally stem from the process of graph generation. It is further extended using data augmentation techniques. The mean prediction accuracy of our model is 95.70%, outperforming discriminators based on stress and on the linear combination of popular quality metrics by a statistically significant margin.

==> pics/angular-a.pgf <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Sun 02 Sep 2018 12:18:04 PM CEST
\tikzset{every node/.append style={font={\fontsize{8.0pt}{9.6pt}\selectfont}}}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.639,1.414)--(0.639,1.293);
\node[gp node center] at (0.639,0.956) {0.0};
\draw[gp path] (1.321,1.414)--(1.321,1.293);
\node[gp node center] at (1.321,0.956) {0.5};
\draw[gp path] (2.003,1.414)--(2.003,1.293);
\node[gp node center] at (2.003,0.956) {1.0};
\draw[gp path] (2.684,1.414)--(2.684,1.293);
\node[gp node center] at (2.684,0.956) {1.5};
\draw[gp path] (3.366,1.414)--(3.366,1.293);
\node[gp node center] at (3.366,0.956) {2.0};
\draw[gp path] (0.503,1.414)--(3.503,1.414);
\node[gp node center] at (2.002,0.335) {$\phi / \pi$};
\gpcolor{rgb color={0.125,0.290,0.529}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.574,1.414)--(0.579,1.414)--(0.585,1.414)--(0.590,1.414)--(0.596,1.414)%
  --(0.601,1.414)--(0.608,1.414)--(0.613,1.414)--(0.619,1.414)--(0.624,1.414)--(0.630,1.414)%
  --(0.635,1.414)--(0.641,1.414)--(0.646,1.414)--(0.652,1.414)--(0.657,1.414)--(0.663,1.414)%
  --(0.668,1.414)--(0.675,1.414)--(0.681,1.414)--(0.686,1.414)--(0.691,1.414)--(0.697,1.414)%
  --(0.702,1.414)--(0.708,1.414)--(0.713,1.414)--(0.719,1.414)--(0.724,1.414)--(0.730,1.414)%
  --(0.735,1.414)--(0.742,1.414)--(0.748,1.414)--(0.753,1.414)--(0.759,1.414)--(0.764,1.414)%
  --(0.770,1.414)--(0.775,1.414)--(0.780,1.414)--(0.786,1.414)--(0.791,1.414)--(0.797,1.414)%
  --(0.802,1.414)--(0.809,1.414)--(0.815,1.414)--(0.820,1.414)--(0.826,1.414)--(0.831,1.414)%
  --(0.837,1.414)--(0.842,1.414)--(0.848,1.414)--(0.853,1.414)--(0.859,1.414)--(0.864,1.414)%
  --(0.869,1.414)--(0.876,1.414)--(0.882,1.414)--(0.887,1.414)--(0.893,1.414)--(0.898,1.414)%
  --(0.904,1.414)--(0.909,1.414)--(0.915,1.414)--(0.920,1.414)--(0.926,1.414)--(0.931,1.414)%
  --(0.937,1.414)--(0.943,1.414)--(0.949,1.414)--(0.954,1.414)--(0.960,1.414)--(0.965,1.414)%
  --(0.971,1.414)--(0.976,1.414)--(0.982,1.414)--(0.987,1.414)--(0.993,1.414)--(0.998,1.414)%
  --(1.005,1.414)--(1.010,1.414)--(1.016,1.414)--(1.021,1.414)--(1.027,1.414)--(1.032,1.414)%
  --(1.038,1.414)--(1.043,1.414)--(1.049,1.414)--(1.054,1.414)--(1.060,1.414)--(1.065,1.414)%
  --(1.072,1.414)--(1.078,1.414)--(1.083,1.414)--(1.089,1.414)--(1.094,1.414)--(1.099,1.414)%
  --(1.105,1.414)--(1.110,1.414)--(1.116,1.414)--(1.121,1.414)--(1.127,1.414)--(1.132,1.414)%
  --(1.139,1.414)--(1.145,1.414)--(1.150,1.414)--(1.156,1.414)--(1.161,1.414)--(1.167,1.414)%
  --(1.172,1.414)--(1.178,1.414)--(1.183,1.414)--(1.188,1.414)--(1.194,1.414)--(1.199,1.414)%
  --(1.206,1.414)--(1.212,1.414)--(1.217,1.414)--(1.223,1.414)--(1.228,1.414)--(1.234,1.414)%
  --(1.239,1.416)--(1.245,1.418)--(1.250,1.424)--(1.256,1.437)--(1.261,1.463)--(1.267,1.509)%
  --(1.273,1.589)--(1.279,1.714)--(1.284,1.893)--(1.290,2.132)--(1.295,2.419)--(1.301,2.732)%
  --(1.306,3.030)--(1.312,3.268)--(1.317,3.404)--(1.323,3.414)--(1.328,3.295)--(1.334,3.069)%
  --(1.340,2.775)--(1.346,2.463)--(1.351,2.171)--(1.357,1.924)--(1.362,1.735)--(1.368,1.605)%
  --(1.373,1.519)--(1.379,1.468)--(1.384,1.441)--(1.390,1.426)--(1.395,1.420)--(1.401,1.416)%
  --(1.408,1.414)--(1.413,1.414)--(1.419,1.414)--(1.424,1.414)--(1.429,1.414)--(1.435,1.414)%
  --(1.440,1.414)--(1.446,1.414)--(1.451,1.414)--(1.457,1.414)--(1.462,1.414)--(1.468,1.414)%
  --(1.475,1.414)--(1.480,1.414)--(1.486,1.414)--(1.491,1.414)--(1.497,1.414)--(1.502,1.414)%
  --(1.508,1.414)--(1.513,1.414)--(1.518,1.414)--(1.524,1.414)--(1.529,1.414)--(1.535,1.414)%
  --(1.542,1.414)--(1.547,1.414)--(1.553,1.414)--(1.558,1.414)--(1.564,1.414)--(1.569,1.414)%
  --(1.575,1.414)--(1.580,1.414)--(1.586,1.414)--(1.591,1.414)--(1.597,1.414)--(1.602,1.414)%
  --(1.609,1.414)--(1.614,1.414)--(1.620,1.414)--(1.625,1.414)--(1.631,1.414)--(1.636,1.414)%
  --(1.642,1.414)--(1.647,1.414)--(1.653,1.414)--(1.658,1.414)--(1.664,1.414)--(1.670,1.414)%
  --(1.676,1.414)--(1.681,1.414)--(1.687,1.414)--(1.692,1.414)--(1.698,1.414)--(1.703,1.414)%
  --(1.709,1.414)--(1.714,1.414)--(1.720,1.414)--(1.725,1.414)--(1.731,1.414)--(1.738,1.414)%
  --(1.743,1.414)--(1.749,1.414)--(1.754,1.414)--(1.759,1.414)--(1.765,1.414)--(1.770,1.414)%
  --(1.776,1.414)--(1.781,1.414)--(1.787,1.414)--(1.792,1.414)--(1.798,1.414)--(1.805,1.414)%
  --(1.810,1.414)--(1.816,1.414)--(1.821,1.414)--(1.827,1.414)--(1.832,1.414)--(1.838,1.414)%
  --(1.843,1.414)--(1.848,1.414)--(1.854,1.414)--(1.859,1.414)--(1.865,1.414)--(1.872,1.414)%
  --(1.877,1.414)--(1.883,1.414)--(1.888,1.414)--(1.894,1.414)--(1.899,1.414)--(1.905,1.414)%
  --(1.910,1.414)--(1.916,1.414)--(1.921,1.414)--(1.927,1.414)--(1.932,1.416)--(1.939,1.416)%
  --(1.944,1.420)--(1.950,1.424)--(1.955,1.431)--(1.961,1.445)--(1.966,1.463)--(1.972,1.488)%
  --(1.977,1.517)--(1.983,1.548)--(1.988,1.577)--(1.994,1.601)--(1.999,1.612)--(2.006,1.612)%
  --(2.011,1.601)--(2.017,1.577)--(2.022,1.548)--(2.028,1.517)--(2.033,1.488)--(2.039,1.463)%
  --(2.044,1.445)--(2.050,1.431)--(2.055,1.424)--(2.061,1.420)--(2.066,1.416)--(2.073,1.416)%
  --(2.079,1.414)--(2.084,1.414)--(2.089,1.414)--(2.095,1.414)--(2.100,1.414)--(2.106,1.414)%
  --(2.111,1.414)--(2.117,1.414)--(2.122,1.414)--(2.128,1.414)--(2.133,1.414)--(2.140,1.414)%
  --(2.146,1.414)--(2.151,1.414)--(2.157,1.414)--(2.162,1.414)--(2.168,1.414)--(2.173,1.414)%
  --(2.178,1.414)--(2.184,1.414)--(2.189,1.414)--(2.195,1.414)--(2.200,1.414)--(2.207,1.414)%
  --(2.213,1.414)--(2.218,1.414)--(2.224,1.414)--(2.229,1.414)--(2.235,1.414)--(2.240,1.414)%
  --(2.246,1.414)--(2.251,1.414)--(2.257,1.414)--(2.262,1.414)--(2.267,1.414)--(2.274,1.414)%
  --(2.280,1.414)--(2.285,1.414)--(2.291,1.414)--(2.296,1.414)--(2.302,1.414)--(2.307,1.414)%
  --(2.313,1.414)--(2.318,1.414)--(2.324,1.414)--(2.329,1.414)--(2.335,1.414)--(2.341,1.414)%
  --(2.347,1.414)--(2.352,1.414)--(2.358,1.414)--(2.363,1.414)--(2.369,1.414)--(2.374,1.414)%
  --(2.380,1.414)--(2.385,1.414)--(2.391,1.414)--(2.396,1.414)--(2.403,1.414)--(2.408,1.414)%
  --(2.414,1.414)--(2.419,1.414)--(2.425,1.414)--(2.430,1.414)--(2.436,1.414)--(2.441,1.414)%
  --(2.447,1.414)--(2.452,1.414)--(2.458,1.414)--(2.463,1.414)--(2.470,1.414)--(2.476,1.414)%
  --(2.481,1.414)--(2.487,1.414)--(2.492,1.414)--(2.497,1.414)--(2.503,1.414)--(2.508,1.414)%
  --(2.514,1.414)--(2.519,1.414)--(2.525,1.414)--(2.530,1.414)--(2.537,1.414)--(2.543,1.414)%
  --(2.548,1.414)--(2.554,1.414)--(2.559,1.414)--(2.565,1.414)--(2.570,1.414)--(2.576,1.414)%
  --(2.581,1.414)--(2.586,1.414)--(2.592,1.414)--(2.597,1.414)--(2.604,1.414)--(2.610,1.414)%
  --(2.615,1.414)--(2.621,1.414)--(2.626,1.414)--(2.632,1.416)--(2.637,1.416)--(2.643,1.418)%
  --(2.648,1.420)--(2.654,1.424)--(2.659,1.427)--(2.665,1.431)--(2.671,1.435)--(2.677,1.437)%
  --(2.682,1.439)--(2.688,1.439)--(2.693,1.437)--(2.699,1.433)--(2.704,1.429)--(2.710,1.426)%
  --(2.715,1.424)--(2.721,1.420)--(2.726,1.418)--(2.732,1.416)--(2.738,1.416)--(2.744,1.414)%
  --(2.749,1.414)--(2.755,1.414)--(2.760,1.414)--(2.766,1.414)--(2.771,1.414)--(2.777,1.414)%
  --(2.782,1.414)--(2.788,1.414)--(2.793,1.414)--(2.799,1.414)--(2.806,1.414)--(2.811,1.414)%
  --(2.817,1.414)--(2.822,1.414)--(2.827,1.414)--(2.833,1.414)--(2.838,1.414)--(2.844,1.414)%
  --(2.849,1.414)--(2.855,1.414)--(2.860,1.414)--(2.866,1.414)--(2.873,1.414)--(2.878,1.414)%
  --(2.884,1.414)--(2.889,1.414)--(2.895,1.414)--(2.900,1.414)--(2.906,1.414)--(2.911,1.414)%
  --(2.916,1.414)--(2.922,1.414)--(2.927,1.414)--(2.933,1.414)--(2.940,1.414)--(2.945,1.414)%
  --(2.951,1.414)--(2.956,1.414)--(2.962,1.414)--(2.967,1.414)--(2.973,1.414)--(2.978,1.414)%
  --(2.984,1.414)--(2.989,1.414)--(2.995,1.414)--(3.000,1.414)--(3.007,1.414)--(3.012,1.414)%
  --(3.018,1.414)--(3.023,1.414)--(3.029,1.414)--(3.034,1.414)--(3.040,1.414)--(3.045,1.414)%
  --(3.051,1.414)--(3.056,1.414)--(3.062,1.414)--(3.068,1.414)--(3.074,1.414)--(3.079,1.414)%
  --(3.085,1.414)--(3.090,1.414)--(3.096,1.414)--(3.101,1.414)--(3.107,1.414)--(3.112,1.414)%
  --(3.118,1.414)--(3.123,1.414)--(3.129,1.414)--(3.136,1.414)--(3.141,1.414)--(3.147,1.414)%
  --(3.152,1.414)--(3.157,1.414)--(3.163,1.414)--(3.168,1.414)--(3.174,1.414)--(3.179,1.414)%
  --(3.185,1.414)--(3.190,1.414)--(3.196,1.414)--(3.203,1.414)--(3.208,1.414)--(3.214,1.414)%
  --(3.219,1.414)--(3.225,1.414)--(3.230,1.414)--(3.236,1.414)--(3.241,1.414)--(3.246,1.414)%
  --(3.252,1.414)--(3.257,1.414)--(3.263,1.414)--(3.270,1.414)--(3.275,1.414)--(3.281,1.414)%
  --(3.286,1.414)--(3.292,1.414)--(3.297,1.414)--(3.303,1.414)--(3.308,1.414)--(3.314,1.414)%
  --(3.319,1.414)--(3.325,1.414)--(3.330,1.414)--(3.337,1.414)--(3.342,1.414)--(3.348,1.414)%
  --(3.353,1.414)--(3.359,1.414)--(3.364,1.414)--(3.370,1.414)--(3.375,1.414)--(3.381,1.414)%
  --(3.386,1.414)--(3.392,1.414)--(3.397,1.414)--(3.404,1.414)--(3.409,1.414)--(3.415,1.414)%
  --(3.420,1.414)--(3.426,1.414)--(3.431,1.414);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.503,1.414)--(3.503,1.414);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.503cm}{1.414cm}}{\pgfpoint{3.503cm}{3.414cm}}
\end{tikzpicture}
%% gnuplot variables


==> pics/angular-b.pgf <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Sun 02 Sep 2018 12:18:04 PM CEST
\tikzset{every node/.append style={font={\fontsize{8.0pt}{9.6pt}\selectfont}}}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.639,1.414)--(0.639,1.293);
\node[gp node center] at (0.639,0.956) {0.0};
\draw[gp path] (1.321,1.414)--(1.321,1.293);
\node[gp node center] at (1.321,0.956) {0.5};
\draw[gp path] (2.003,1.414)--(2.003,1.293);
\node[gp node center] at (2.003,0.956) {1.0};
\draw[gp path] (2.684,1.414)--(2.684,1.293);
\node[gp node center] at (2.684,0.956) {1.5};
\draw[gp path] (3.366,1.414)--(3.366,1.293);
\node[gp node center] at (3.366,0.956) {2.0};
\draw[gp path] (0.503,1.414)--(3.503,1.414);
\node[gp node center] at (2.002,0.335) {$\phi / \pi$};
\gpcolor{rgb color={0.125,0.290,0.529}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.574,1.414)--(0.579,1.414)--(0.585,1.414)--(0.590,1.414)--(0.596,1.414)%
  --(0.601,1.414)--(0.608,1.414)--(0.613,1.414)--(0.619,1.414)--(0.624,1.414)--(0.630,1.414)%
  --(0.635,1.414)--(0.641,1.414)--(0.646,1.414)--(0.652,1.414)--(0.657,1.414)--(0.663,1.414)%
  --(0.668,1.414)--(0.675,1.414)--(0.681,1.414)--(0.686,1.414)--(0.691,1.414)--(0.697,1.414)%
  --(0.702,1.414)--(0.708,1.414)--(0.713,1.414)--(0.719,1.414)--(0.724,1.414)--(0.730,1.414)%
  --(0.735,1.414)--(0.742,1.414)--(0.748,1.414)--(0.753,1.414)--(0.759,1.414)--(0.764,1.414)%
  --(0.770,1.414)--(0.775,1.414)--(0.780,1.414)--(0.786,1.414)--(0.791,1.414)--(0.797,1.414)%
  --(0.802,1.414)--(0.809,1.414)--(0.815,1.414)--(0.820,1.414)--(0.826,1.414)--(0.831,1.414)%
  --(0.837,1.414)--(0.842,1.414)--(0.848,1.414)--(0.853,1.414)--(0.859,1.414)--(0.864,1.414)%
  --(0.869,1.414)--(0.876,1.414)--(0.882,1.414)--(0.887,1.414)--(0.893,1.414)--(0.898,1.414)%
  --(0.904,1.414)--(0.909,1.414)--(0.915,1.414)--(0.920,1.414)--(0.926,1.414)--(0.931,1.414)%
  --(0.937,1.414)--(0.943,1.414)--(0.949,1.414)--(0.954,1.414)--(0.960,1.414)--(0.965,1.414)%
  --(0.971,1.414)--(0.976,1.414)--(0.982,1.414)--(0.987,1.414)--(0.993,1.416)--(0.998,1.416)%
  --(1.005,1.420)--(1.010,1.424)--(1.016,1.429)--(1.021,1.441)--(1.027,1.455)--(1.032,1.472)%
  --(1.038,1.496)--(1.043,1.519)--(1.049,1.542)--(1.054,1.568)--(1.060,1.589)--(1.065,1.609)%
  --(1.072,1.630)--(1.078,1.653)--(1.083,1.681)--(1.089,1.716)--(1.094,1.759)--(1.099,1.809)%
  --(1.105,1.866)--(1.110,1.924)--(1.116,1.984)--(1.121,2.043)--(1.127,2.101)--(1.132,2.158)%
  --(1.139,2.212)--(1.145,2.265)--(1.150,2.317)--(1.156,2.370)--(1.161,2.423)--(1.167,2.477)%
  --(1.172,2.532)--(1.178,2.590)--(1.183,2.647)--(1.188,2.703)--(1.194,2.756)--(1.199,2.806)%
  --(1.206,2.851)--(1.212,2.896)--(1.217,2.939)--(1.223,2.989)--(1.228,3.046)--(1.234,3.112)%
  --(1.239,3.186)--(1.245,3.262)--(1.250,3.332)--(1.256,3.385)--(1.261,3.414)--(1.267,3.414)%
  --(1.273,3.383)--(1.279,3.322)--(1.284,3.242)--(1.290,3.151)--(1.295,3.059)--(1.301,2.976)%
  --(1.306,2.907)--(1.312,2.861)--(1.317,2.839)--(1.323,2.837)--(1.328,2.855)--(1.334,2.880)%
  --(1.340,2.904)--(1.346,2.915)--(1.351,2.909)--(1.357,2.880)--(1.362,2.830)--(1.368,2.761)%
  --(1.373,2.684)--(1.379,2.606)--(1.384,2.536)--(1.390,2.475)--(1.395,2.430)--(1.401,2.401)%
  --(1.408,2.388)--(1.413,2.388)--(1.419,2.399)--(1.424,2.419)--(1.429,2.444)--(1.435,2.473)%
  --(1.440,2.500)--(1.446,2.524)--(1.451,2.536)--(1.457,2.534)--(1.462,2.512)--(1.468,2.471)%
  --(1.475,2.413)--(1.480,2.341)--(1.486,2.263)--(1.491,2.189)--(1.497,2.123)--(1.502,2.068)%
  --(1.508,2.031)--(1.513,2.010)--(1.518,2.000)--(1.524,2.000)--(1.529,2.006)--(1.535,2.014)%
  --(1.542,2.019)--(1.547,2.019)--(1.553,2.012)--(1.558,1.994)--(1.564,1.965)--(1.569,1.928)%
  --(1.575,1.885)--(1.580,1.840)--(1.586,1.796)--(1.591,1.755)--(1.597,1.720)--(1.602,1.688)%
  --(1.609,1.659)--(1.614,1.636)--(1.620,1.612)--(1.625,1.589)--(1.631,1.568)--(1.636,1.544)%
  --(1.642,1.523)--(1.647,1.503)--(1.653,1.486)--(1.658,1.470)--(1.664,1.455)--(1.670,1.445)%
  --(1.676,1.435)--(1.681,1.429)--(1.687,1.427)--(1.692,1.427)--(1.698,1.429)--(1.703,1.433)%
  --(1.709,1.439)--(1.714,1.445)--(1.720,1.451)--(1.725,1.455)--(1.731,1.461)--(1.738,1.466)%
  --(1.743,1.470)--(1.749,1.476)--(1.754,1.480)--(1.759,1.484)--(1.765,1.486)--(1.770,1.486)%
  --(1.776,1.482)--(1.781,1.476)--(1.787,1.470)--(1.792,1.464)--(1.798,1.463)--(1.805,1.464)%
  --(1.810,1.468)--(1.816,1.478)--(1.821,1.490)--(1.827,1.500)--(1.832,1.509)--(1.838,1.519)%
  --(1.843,1.525)--(1.848,1.529)--(1.854,1.535)--(1.859,1.540)--(1.865,1.548)--(1.872,1.556)%
  --(1.877,1.566)--(1.883,1.574)--(1.888,1.577)--(1.894,1.577)--(1.899,1.574)--(1.905,1.566)%
  --(1.910,1.554)--(1.916,1.540)--(1.921,1.527)--(1.927,1.513)--(1.932,1.501)--(1.939,1.490)%
  --(1.944,1.482)--(1.950,1.476)--(1.955,1.472)--(1.961,1.470)--(1.966,1.470)--(1.972,1.472)%
  --(1.977,1.476)--(1.983,1.482)--(1.988,1.486)--(1.994,1.490)--(1.999,1.492)--(2.006,1.492)%
  --(2.011,1.492)--(2.017,1.496)--(2.022,1.500)--(2.028,1.509)--(2.033,1.523)--(2.039,1.538)%
  --(2.044,1.552)--(2.050,1.564)--(2.055,1.570)--(2.061,1.568)--(2.066,1.564)--(2.073,1.556)%
  --(2.079,1.546)--(2.084,1.538)--(2.089,1.533)--(2.095,1.531)--(2.100,1.529)--(2.106,1.527)%
  --(2.111,1.523)--(2.117,1.515)--(2.122,1.503)--(2.128,1.490)--(2.133,1.474)--(2.140,1.461)%
  --(2.146,1.447)--(2.151,1.439)--(2.157,1.433)--(2.162,1.431)--(2.168,1.433)--(2.173,1.437)%
  --(2.178,1.445)--(2.184,1.455)--(2.189,1.466)--(2.195,1.480)--(2.200,1.494)--(2.207,1.505)%
  --(2.213,1.517)--(2.218,1.525)--(2.224,1.533)--(2.229,1.537)--(2.235,1.537)--(2.240,1.537)%
  --(2.246,1.533)--(2.251,1.527)--(2.257,1.519)--(2.262,1.509)--(2.267,1.500)--(2.274,1.488)%
  --(2.280,1.474)--(2.285,1.463)--(2.291,1.451)--(2.296,1.441)--(2.302,1.433)--(2.307,1.427)%
  --(2.313,1.424)--(2.318,1.424)--(2.324,1.424)--(2.329,1.427)--(2.335,1.431)--(2.341,1.435)%
  --(2.347,1.441)--(2.352,1.445)--(2.358,1.447)--(2.363,1.447)--(2.369,1.445)--(2.374,1.441)%
  --(2.380,1.437)--(2.385,1.431)--(2.391,1.427)--(2.396,1.422)--(2.403,1.420)--(2.408,1.418)%
  --(2.414,1.418)--(2.419,1.418)--(2.425,1.420)--(2.430,1.422)--(2.436,1.426)--(2.441,1.431)%
  --(2.447,1.435)--(2.452,1.441)--(2.458,1.445)--(2.463,1.447)--(2.470,1.447)--(2.476,1.445)%
  --(2.481,1.441)--(2.487,1.435)--(2.492,1.431)--(2.497,1.426)--(2.503,1.422)--(2.508,1.420)%
  --(2.514,1.416)--(2.519,1.416)--(2.525,1.414)--(2.530,1.414)--(2.537,1.414)--(2.543,1.414)%
  --(2.548,1.414)--(2.554,1.414)--(2.559,1.414)--(2.565,1.414)--(2.570,1.414)--(2.576,1.414)%
  --(2.581,1.414)--(2.586,1.414)--(2.592,1.414)--(2.597,1.414)--(2.604,1.414)--(2.610,1.414)%
  --(2.615,1.414)--(2.621,1.414)--(2.626,1.414)--(2.632,1.414)--(2.637,1.414)--(2.643,1.414)%
  --(2.648,1.414)--(2.654,1.414)--(2.659,1.414)--(2.665,1.414)--(2.671,1.414)--(2.677,1.414)%
  --(2.682,1.414)--(2.688,1.414)--(2.693,1.414)--(2.699,1.414)--(2.704,1.414)--(2.710,1.414)%
  --(2.715,1.414)--(2.721,1.414)--(2.726,1.414)--(2.732,1.416)--(2.738,1.416)--(2.744,1.418)%
  --(2.749,1.422)--(2.755,1.426)--(2.760,1.429)--(2.766,1.435)--(2.771,1.439)--(2.777,1.443)%
  --(2.782,1.447)--(2.788,1.447)--(2.793,1.447)--(2.799,1.443)--(2.806,1.441)--(2.811,1.437)%
  --(2.817,1.437)--(2.822,1.437)--(2.827,1.437)--(2.833,1.441)--(2.838,1.443)--(2.844,1.447)%
  --(2.849,1.447)--(2.855,1.447)--(2.860,1.443)--(2.866,1.439)--(2.873,1.433)--(2.878,1.429)%
  --(2.884,1.426)--(2.889,1.422)--(2.895,1.420)--(2.900,1.420)--(2.906,1.420)--(2.911,1.424)%
  --(2.916,1.427)--(2.922,1.431)--(2.927,1.437)--(2.933,1.441)--(2.940,1.445)--(2.945,1.447)%
  --(2.951,1.447)--(2.956,1.445)--(2.962,1.441)--(2.967,1.435)--(2.973,1.429)--(2.978,1.426)%
  --(2.984,1.422)--(2.989,1.418)--(2.995,1.416)--(3.000,1.416)--(3.007,1.414)--(3.012,1.414)%
  --(3.018,1.414)--(3.023,1.414)--(3.029,1.414)--(3.034,1.414)--(3.040,1.414)--(3.045,1.414)%
  --(3.051,1.414)--(3.056,1.414)--(3.062,1.414)--(3.068,1.414)--(3.074,1.414)--(3.079,1.414)%
  --(3.085,1.414)--(3.090,1.414)--(3.096,1.414)--(3.101,1.414)--(3.107,1.414)--(3.112,1.414)%
  --(3.118,1.414)--(3.123,1.414)--(3.129,1.414)--(3.136,1.414)--(3.141,1.414)--(3.147,1.414)%
  --(3.152,1.414)--(3.157,1.414)--(3.163,1.414)--(3.168,1.414)--(3.174,1.414)--(3.179,1.414)%
  --(3.185,1.414)--(3.190,1.414)--(3.196,1.414)--(3.203,1.414)--(3.208,1.414)--(3.214,1.414)%
  --(3.219,1.414)--(3.225,1.414)--(3.230,1.414)--(3.236,1.414)--(3.241,1.414)--(3.246,1.414)%
  --(3.252,1.414)--(3.257,1.414)--(3.263,1.414)--(3.270,1.414)--(3.275,1.414)--(3.281,1.414)%
  --(3.286,1.414)--(3.292,1.414)--(3.297,1.414)--(3.303,1.414)--(3.308,1.414)--(3.314,1.414)%
  --(3.319,1.414)--(3.325,1.414)--(3.330,1.414)--(3.337,1.414)--(3.342,1.414)--(3.348,1.414)%
  --(3.353,1.414)--(3.359,1.414)--(3.364,1.414)--(3.370,1.414)--(3.375,1.414)--(3.381,1.414)%
  --(3.386,1.414)--(3.392,1.414)--(3.397,1.414)--(3.404,1.414)--(3.409,1.414)--(3.415,1.414)%
  --(3.420,1.414)--(3.426,1.414)--(3.431,1.414);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.503,1.414)--(3.503,1.414);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.503cm}{1.414cm}}{\pgfpoint{3.503cm}{3.414cm}}
\end{tikzpicture}
%% gnuplot variables


==> pics/angular-c.pgf <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Sun 02 Sep 2018 12:18:04 PM CEST
\tikzset{every node/.append style={font={\fontsize{8.0pt}{9.6pt}\selectfont}}}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.639,1.414)--(0.639,1.293);
\node[gp node center] at (0.639,0.956) {0.0};
\draw[gp path] (1.321,1.414)--(1.321,1.293);
\node[gp node center] at (1.321,0.956) {0.5};
\draw[gp path] (2.003,1.414)--(2.003,1.293);
\node[gp node center] at (2.003,0.956) {1.0};
\draw[gp path] (2.684,1.414)--(2.684,1.293);
\node[gp node center] at (2.684,0.956) {1.5};
\draw[gp path] (3.366,1.414)--(3.366,1.293);
\node[gp node center] at (3.366,0.956) {2.0};
\draw[gp path] (0.503,1.414)--(3.503,1.414);
\node[gp node center] at (2.002,0.335) {$\phi / \pi$};
\gpcolor{rgb color={0.125,0.290,0.529}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.574,1.416)--(0.579,1.418)--(0.585,1.424)--(0.590,1.431)--(0.596,1.447)%
  --(0.601,1.474)--(0.608,1.515)--(0.613,1.577)--(0.619,1.663)--(0.624,1.772)--(0.630,1.908)%
  --(0.635,2.064)--(0.641,2.234)--(0.646,2.409)--(0.652,2.576)--(0.657,2.730)--(0.663,2.865)%
  --(0.668,2.972)--(0.675,3.056)--(0.681,3.116)--(0.686,3.161)--(0.691,3.196)--(0.697,3.227)%
  --(0.702,3.262)--(0.708,3.299)--(0.713,3.338)--(0.719,3.373)--(0.724,3.400)--(0.730,3.414)%
  --(0.735,3.408)--(0.742,3.383)--(0.748,3.342)--(0.753,3.289)--(0.759,3.231)--(0.764,3.170)%
  --(0.770,3.116)--(0.775,3.067)--(0.780,3.024)--(0.786,2.985)--(0.791,2.950)--(0.797,2.917)%
  --(0.802,2.882)--(0.809,2.849)--(0.815,2.816)--(0.820,2.785)--(0.826,2.756)--(0.831,2.728)%
  --(0.837,2.701)--(0.842,2.674)--(0.848,2.645)--(0.853,2.611)--(0.859,2.573)--(0.864,2.534)%
  --(0.869,2.491)--(0.876,2.452)--(0.882,2.417)--(0.887,2.389)--(0.893,2.372)--(0.898,2.364)%
  --(0.904,2.364)--(0.909,2.368)--(0.915,2.374)--(0.920,2.380)--(0.926,2.380)--(0.931,2.374)%
  --(0.937,2.364)--(0.943,2.351)--(0.949,2.335)--(0.954,2.319)--(0.960,2.306)--(0.965,2.296)%
  --(0.971,2.290)--(0.976,2.290)--(0.982,2.298)--(0.987,2.314)--(0.993,2.337)--(0.998,2.364)%
  --(1.005,2.393)--(1.010,2.419)--(1.016,2.432)--(1.021,2.436)--(1.027,2.428)--(1.032,2.411)%
  --(1.038,2.388)--(1.043,2.360)--(1.049,2.331)--(1.054,2.304)--(1.060,2.278)--(1.065,2.257)%
  --(1.072,2.236)--(1.078,2.216)--(1.083,2.199)--(1.089,2.183)--(1.094,2.166)--(1.099,2.146)%
  --(1.105,2.125)--(1.110,2.101)--(1.116,2.074)--(1.121,2.047)--(1.127,2.018)--(1.132,1.994)%
  --(1.139,1.973)--(1.145,1.957)--(1.150,1.947)--(1.156,1.940)--(1.161,1.934)--(1.167,1.928)%
  --(1.172,1.918)--(1.178,1.907)--(1.183,1.891)--(1.188,1.875)--(1.194,1.860)--(1.199,1.850)%
  --(1.206,1.846)--(1.212,1.846)--(1.217,1.852)--(1.223,1.860)--(1.228,1.868)--(1.234,1.875)%
  --(1.239,1.879)--(1.245,1.877)--(1.250,1.873)--(1.256,1.866)--(1.261,1.854)--(1.267,1.838)%
  --(1.273,1.823)--(1.279,1.807)--(1.284,1.792)--(1.290,1.778)--(1.295,1.768)--(1.301,1.762)%
  --(1.306,1.760)--(1.312,1.762)--(1.317,1.768)--(1.323,1.778)--(1.328,1.792)--(1.334,1.805)%
  --(1.340,1.817)--(1.346,1.825)--(1.351,1.829)--(1.357,1.825)--(1.362,1.817)--(1.368,1.801)%
  --(1.373,1.786)--(1.379,1.768)--(1.384,1.755)--(1.390,1.745)--(1.395,1.741)--(1.401,1.745)%
  --(1.408,1.751)--(1.413,1.759)--(1.419,1.764)--(1.424,1.766)--(1.429,1.764)--(1.435,1.755)%
  --(1.440,1.739)--(1.446,1.718)--(1.451,1.698)--(1.457,1.679)--(1.462,1.665)--(1.468,1.657)%
  --(1.475,1.657)--(1.480,1.661)--(1.486,1.667)--(1.491,1.675)--(1.497,1.681)--(1.502,1.685)%
  --(1.508,1.688)--(1.513,1.688)--(1.518,1.690)--(1.524,1.692)--(1.529,1.698)--(1.535,1.702)%
  --(1.542,1.708)--(1.547,1.710)--(1.553,1.710)--(1.558,1.706)--(1.564,1.696)--(1.569,1.686)%
  --(1.575,1.673)--(1.580,1.661)--(1.586,1.649)--(1.591,1.640)--(1.597,1.630)--(1.602,1.622)%
  --(1.609,1.614)--(1.614,1.611)--(1.620,1.607)--(1.625,1.607)--(1.631,1.607)--(1.636,1.611)%
  --(1.642,1.614)--(1.647,1.618)--(1.653,1.618)--(1.658,1.618)--(1.664,1.616)--(1.670,1.612)%
  --(1.676,1.609)--(1.681,1.605)--(1.687,1.601)--(1.692,1.599)--(1.698,1.601)--(1.703,1.607)%
  --(1.709,1.614)--(1.714,1.628)--(1.720,1.642)--(1.725,1.655)--(1.731,1.667)--(1.738,1.675)%
  --(1.743,1.679)--(1.749,1.675)--(1.754,1.669)--(1.759,1.659)--(1.765,1.649)--(1.770,1.640)%
  --(1.776,1.632)--(1.781,1.628)--(1.787,1.626)--(1.792,1.626)--(1.798,1.628)--(1.805,1.632)%
  --(1.810,1.638)--(1.816,1.646)--(1.821,1.655)--(1.827,1.667)--(1.832,1.683)--(1.838,1.702)%
  --(1.843,1.722)--(1.848,1.739)--(1.854,1.753)--(1.859,1.759)--(1.865,1.757)--(1.872,1.745)%
  --(1.877,1.729)--(1.883,1.710)--(1.888,1.690)--(1.894,1.677)--(1.899,1.669)--(1.905,1.669)%
  --(1.910,1.677)--(1.916,1.690)--(1.921,1.710)--(1.927,1.729)--(1.932,1.751)--(1.939,1.772)%
  --(1.944,1.794)--(1.950,1.811)--(1.955,1.827)--(1.961,1.840)--(1.966,1.852)--(1.972,1.860)%
  --(1.977,1.866)--(1.983,1.868)--(1.988,1.870)--(1.994,1.868)--(1.999,1.860)--(2.006,1.850)%
  --(2.011,1.838)--(2.017,1.821)--(2.022,1.803)--(2.028,1.782)--(2.033,1.762)--(2.039,1.743)%
  --(2.044,1.723)--(2.050,1.704)--(2.055,1.686)--(2.061,1.669)--(2.066,1.653)--(2.073,1.636)%
  --(2.079,1.620)--(2.084,1.605)--(2.089,1.589)--(2.095,1.574)--(2.100,1.560)--(2.106,1.546)%
  --(2.111,1.537)--(2.117,1.529)--(2.122,1.525)--(2.128,1.521)--(2.133,1.517)--(2.140,1.513)%
  --(2.146,1.507)--(2.151,1.500)--(2.157,1.492)--(2.162,1.482)--(2.168,1.474)--(2.173,1.468)%
  --(2.178,1.463)--(2.184,1.461)--(2.189,1.461)--(2.195,1.463)--(2.200,1.464)--(2.207,1.466)%
  --(2.213,1.466)--(2.218,1.466)--(2.224,1.463)--(2.229,1.461)--(2.235,1.457)--(2.240,1.453)%
  --(2.246,1.451)--(2.251,1.447)--(2.257,1.447)--(2.262,1.447)--(2.267,1.447)--(2.274,1.447)%
  --(2.280,1.445)--(2.285,1.445)--(2.291,1.443)--(2.296,1.443)--(2.302,1.441)--(2.307,1.439)%
  --(2.313,1.439)--(2.318,1.439)--(2.324,1.439)--(2.329,1.439)--(2.335,1.439)--(2.341,1.439)%
  --(2.347,1.439)--(2.352,1.437)--(2.358,1.437)--(2.363,1.437)--(2.369,1.437)--(2.374,1.437)%
  --(2.380,1.439)--(2.385,1.439)--(2.391,1.441)--(2.396,1.443)--(2.403,1.443)--(2.408,1.443)%
  --(2.414,1.443)--(2.419,1.443)--(2.425,1.443)--(2.430,1.443)--(2.436,1.445)--(2.441,1.447)%
  --(2.447,1.451)--(2.452,1.453)--(2.458,1.453)--(2.463,1.453)--(2.470,1.453)--(2.476,1.451)%
  --(2.481,1.447)--(2.487,1.445)--(2.492,1.443)--(2.497,1.439)--(2.503,1.437)--(2.508,1.437)%
  --(2.514,1.435)--(2.519,1.433)--(2.525,1.431)--(2.530,1.429)--(2.537,1.429)--(2.543,1.427)%
  --(2.548,1.427)--(2.554,1.427)--(2.559,1.427)--(2.565,1.431)--(2.570,1.435)--(2.576,1.439)%
  --(2.581,1.443)--(2.586,1.449)--(2.592,1.451)--(2.597,1.453)--(2.604,1.453)--(2.610,1.453)%
  --(2.615,1.449)--(2.621,1.447)--(2.626,1.443)--(2.632,1.437)--(2.637,1.433)--(2.643,1.429)%
  --(2.648,1.426)--(2.654,1.424)--(2.659,1.420)--(2.665,1.420)--(2.671,1.420)--(2.677,1.420)%
  --(2.682,1.422)--(2.688,1.422)--(2.693,1.424)--(2.699,1.426)--(2.704,1.426)--(2.710,1.426)%
  --(2.715,1.426)--(2.721,1.424)--(2.726,1.422)--(2.732,1.420)--(2.738,1.420)--(2.744,1.418)%
  --(2.749,1.416)--(2.755,1.416)--(2.760,1.416)--(2.766,1.416)--(2.771,1.416)--(2.777,1.416)%
  --(2.782,1.418)--(2.788,1.420)--(2.793,1.422)--(2.799,1.426)--(2.806,1.429)--(2.811,1.433)%
  --(2.817,1.437)--(2.822,1.439)--(2.827,1.441)--(2.833,1.443)--(2.838,1.443)--(2.844,1.441)%
  --(2.849,1.439)--(2.855,1.437)--(2.860,1.435)--(2.866,1.431)--(2.873,1.429)--(2.878,1.426)%
  --(2.884,1.424)--(2.889,1.422)--(2.895,1.422)--(2.900,1.422)--(2.906,1.422)--(2.911,1.424)%
  --(2.916,1.426)--(2.922,1.426)--(2.927,1.427)--(2.933,1.426)--(2.940,1.426)--(2.945,1.424)%
  --(2.951,1.422)--(2.956,1.420)--(2.962,1.418)--(2.967,1.418)--(2.973,1.416)--(2.978,1.416)%
  --(2.984,1.414)--(2.989,1.414)--(2.995,1.414)--(3.000,1.414)--(3.007,1.414)--(3.012,1.414)%
  --(3.018,1.414)--(3.023,1.414)--(3.029,1.414)--(3.034,1.414)--(3.040,1.414)--(3.045,1.414)%
  --(3.051,1.414)--(3.056,1.414)--(3.062,1.414)--(3.068,1.414)--(3.074,1.414)--(3.079,1.414)%
  --(3.085,1.414)--(3.090,1.414)--(3.096,1.414)--(3.101,1.414)--(3.107,1.414)--(3.112,1.414)%
  --(3.118,1.414)--(3.123,1.414)--(3.129,1.414)--(3.136,1.414)--(3.141,1.414)--(3.147,1.414)%
  --(3.152,1.414)--(3.157,1.414)--(3.163,1.414)--(3.168,1.414)--(3.174,1.414)--(3.179,1.414)%
  --(3.185,1.414)--(3.190,1.414)--(3.196,1.414)--(3.203,1.414)--(3.208,1.414)--(3.214,1.414)%
  --(3.219,1.414)--(3.225,1.414)--(3.230,1.414)--(3.236,1.414)--(3.241,1.414)--(3.246,1.414)%
  --(3.252,1.414)--(3.257,1.414)--(3.263,1.414)--(3.270,1.414)--(3.275,1.414)--(3.281,1.414)%
  --(3.286,1.416)--(3.292,1.418)--(3.297,1.422)--(3.303,1.431)--(3.308,1.447)--(3.314,1.478)%
  --(3.319,1.529)--(3.325,1.605)--(3.330,1.714)--(3.337,1.854)--(3.342,2.019)--(3.348,2.195)%
  --(3.353,2.354)--(3.359,2.475)--(3.364,2.536)--(3.370,2.522)--(3.375,2.440)--(3.381,2.304)%
  --(3.386,2.134)--(3.392,1.961)--(3.397,1.803)--(3.404,1.673)--(3.409,1.575)--(3.415,1.507)%
  --(3.420,1.464)--(3.426,1.439)--(3.431,1.426);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.503,1.414)--(3.503,1.414);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.503cm}{1.414cm}}{\pgfpoint{3.503cm}{3.414cm}}
\end{tikzpicture}
%% gnuplot variables


==> pics/bcspwr.tikz <==
% bounding box size: (2178.7962988891, 2153.9431091679)
\iftikzgraphpreamble
\def\aspectratio{0.9885931559}
\else
\node[vertex] (v0) at (-0.4242807733, -0.2074075771) {};
\node[vertex] (v1) at (-0.3758016858, -0.1969513033) {};
\node[vertex] (v2) at (-0.4242807733, -0.1893467406) {};
\node[vertex] (v3) at (-0.4166762105, -0.2226167026) {};
\node[vertex] (v4) at (-0.3596419900, -0.1969513033) {};
\node[vertex] (v5) at (-0.3815051079, -0.1684341930) {};
\node[vertex] (v6) at (-0.3358777315, -0.1731870448) {};
\node[vertex] (v7) at (-0.3482351459, -0.1598790600) {};
\node[vertex] (v8) at (-0.3121134729, -0.1864950295) {};
\node[vertex] (v9) at (-0.3824556782, -0.1798410372) {};
\node[vertex] (v10) at (-0.3501362866, -0.2026547254) {};
\node[vertex] (v11) at (-0.0003264007, -0.1218562463) {};
\node[vertex] (v12) at (-0.0117332448, -0.0809817216) {};
\node[vertex] (v13) at (0.0548066792, -0.0572174630) {};
\node[vertex] (v14) at (0.0376964130, -0.0942897064) {};
\node[vertex] (v15) at (0.0395975537, -0.0895368546) {};
\node[vertex] (v16) at (-0.0050792524, -0.0591186037) {};
\node[vertex] (v17) at (-0.0478549178, -0.0733771588) {};
\node[vertex] (v18) at (-0.0906305832, -0.0752782995) {};
\node[vertex] (v19) at (0.0158332952, -0.0790805809) {};
\node[vertex] (v20) at (0.0880766412, 0.3724403317) {};
\node[vertex] (v21) at (0.0833237895, 0.3182578222) {};
\node[vertex] (v22) at (0.0414986944, 0.2849878602) {};
\node[vertex] (v23) at (0.0909283522, 0.2621741720) {};
\node[vertex] (v24) at (0.1251488845, 0.3363186587) {};
\node[vertex] (v25) at (0.0529055385, 0.2887901416) {};
\node[vertex] (v26) at (-0.0687674653, 0.1861285446) {};
\node[vertex] (v27) at (-0.0212389482, 0.1747217005) {};
\node[vertex] (v28) at (-0.0583111915, 0.2108433735) {};
\node[vertex] (v29) at (0.0139321545, 0.1975353887) {};
\node[vertex] (v30) at (-0.0478549178, 0.2108433735) {};
\node[vertex] (v31) at (-0.0611629026, 0.1576114343) {};
\node[vertex] (v32) at (0.0386469834, 0.1566608640) {};
\node[vertex] (v33) at (0.0129815841, 0.1481057309) {};
\node[vertex] (v34) at (-0.0003264007, 0.2003870997) {};
\node[vertex] (v35) at (-0.0307446516, 0.2488661872) {};
\node[vertex] (v36) at (-0.0107826744, 0.0758623849) {};
\node[vertex] (v37) at (0.0300918503, 0.0730106739) {};
\node[vertex] (v38) at (0.0424492647, 0.0863186587) {};
\node[vertex] (v39) at (0.0548066792, 0.0159764533) {};
\node[vertex] (v40) at (-0.0288435109, 0.0131247423) {};
\node[vertex] (v41) at (0.0338941317, 0.0416418526) {};
\node[vertex] (v42) at (0.0833237895, 0.1262426130) {};
\node[vertex] (v43) at (0.0472021165, 0.0074213203) {};
\node[vertex] (v44) at (0.1308523066, 0.0616038298) {};
\node[vertex] (v45) at (0.0994834853, 0.0625544001) {};
\node[vertex] (v46) at (0.1375062990, 0.0463947043) {};
\node[vertex] (v47) at (0.1536659948, 0.0663566815) {};
\node[vertex] (v48) at (0.1413085803, 0.0321361492) {};
\node[vertex] (v49) at (0.1327534472, 0.0967749324) {};
\node[vertex] (v50) at (0.1489131431, 0.0891703697) {};
\node[vertex] (v51) at (0.1251488845, 0.1176874800) {};
\node[vertex] (v52) at (0.1080386184, 0.0017178982) {};
\node[vertex] (v53) at (0.3209663750, -0.1845938889) {};
\node[vertex] (v54) at (0.2819929910, -0.1741376151) {};
\node[vertex] (v55) at (0.2895975537, -0.1532250676) {};
\node[vertex] (v56) at (0.2582287324, -0.1380159421) {};
\node[vertex] (v57) at (0.2430196069, -0.1608296303) {};
\node[vertex] (v58) at (0.0414986944, -0.0543657520) {};
\node[vertex] (v59) at (0.0823732191, -0.0363049155) {};
\node[vertex] (v60) at (0.0728675157, -0.0277497824) {};
\node[vertex] (v61) at (0.0994834853, -0.0477117596) {};
\node[vertex] (v62) at (0.0966317742, -0.1104494022) {};
\node[vertex] (v63) at (0.1184948921, -0.0952402767) {};
\node[vertex] (v64) at (0.0738180860, -0.0752782995) {};
\node[vertex] (v65) at (0.0272401393, -0.0591186037) {};
\node[vertex] (v66) at (-0.3938625223, -0.2178638508) {};
\node[vertex] (v67) at (-0.3719994045, -0.2340235467) {};
\node[vertex] (v68) at (0.2154530670, 0.1462045902) {};
\node[vertex] (v69) at (0.1641222685, 0.1547597233) {};
\node[vertex] (v70) at (0.1470120024, 0.1680677081) {};
\node[vertex] (v71) at (0.1318028769, 0.2203490769) {};
\node[vertex] (v72) at (0.1346545879, 0.1252920427) {};
\node[vertex] (v73) at (0.1203960328, 0.1528585826) {};
\node[vertex] (v74) at (0.2363656145, 0.2013376701) {};
\node[vertex] (v75) at (0.2306621925, 0.1832768336) {};
\node[vertex] (v76) at (0.2116507857, 0.1680677081) {};
\node[vertex] (v77) at (-0.2303644235, 0.0064707499) {};
\node[vertex] (v78) at (-0.2027978835, 0.0064707499) {};
\node[vertex] (v79) at (-0.1685773512, 0.0606532594) {};
\node[vertex] (v80) at (-0.1286533969, 0.0178775940) {};
\node[vertex] (v81) at (-0.2607826744, -0.0096889459) {};
\node[vertex] (v82) at (-0.2645849558, -0.0391566265) {};
\node[vertex] (v83) at (-0.2332161345, -0.0153923680) {};
\node[vertex] (v84) at (-0.2522275413, 0.0159764533) {};
\node[vertex] (v85) at (-0.1704784919, 0.0207293051) {};
\node[vertex] (v86) at (-0.1752313436, 0.0530486967) {};
\node[vertex] (v87) at (-0.2075507353, 0.0425924229) {};
\node[vertex] (v88) at (0.0224872876, 0.2098928032) {};
\node[vertex] (v89) at (-0.0069803931, 0.2469650465) {};
\node[vertex] (v90) at (-0.0240906592, 0.1851779743) {};
\node[vertex] (v91) at (0.0300918503, 0.2460144762) {};
\node[vertex] (v92) at (0.0025253104, 0.2564707499) {};
\node[vertex] (v93) at (-0.0202883778, 0.2222502176) {};
\node[vertex] (v94) at (-0.0164860965, 0.2384099134) {};
\node[vertex] (v95) at (0.0072781621, 0.2441133355) {};
\node[vertex] (v96) at (0.0804720784, 0.2032388108) {};
\node[vertex] (v97) at (0.0177344358, 0.2669270237) {};
\node[vertex] (v98) at (-0.0164860965, 0.2897407119) {};
\node[vertex] (v99) at (-0.4062199368, -0.1427687938) {};
\node[vertex] (v100) at (-0.3548891383, -0.1418182235) {};
\node[vertex] (v101) at (-0.3377788721, -0.1370653718) {};
\node[vertex] (v102) at (-0.3197180356, -0.1475216455) {};
\node[vertex] (v103) at (-0.3235203170, -0.1855444592) {};
\node[vertex] (v104) at (-0.3016571991, -0.1209056759) {};
\node[vertex] (v105) at (0.2468218883, -0.0619703147) {};
\node[vertex] (v106) at (0.2011945119, -0.0600691740) {};
\node[vertex] (v107) at (0.1565177058, -0.0401071968) {};
\node[vertex] (v108) at (0.1774302533, -0.0876357140) {};
\node[vertex] (v109) at (0.1764796830, -0.0572174630) {};
\node[vertex] (v110) at (0.1698256906, -0.0999931284) {};
\node[vertex] (v111) at (0.1983428009, -0.0752782995) {};
\node[vertex] (v112) at (0.1897876678, 0.0435429933) {};
\node[vertex] (v113) at (0.1498637134, -0.0990425581) {};
\node[vertex] (v114) at (0.0110804434, 0.3429726511) {};
\node[vertex] (v115) at (0.0234378579, 0.2925924229) {};
\node[vertex] (v116) at (0.0453009758, 0.2346076320) {};
\node[vertex] (v117) at (0.0880766412, 0.1775734115) {};
\node[vertex] (v118) at (0.1337040176, -0.0030349535) {};
\node[vertex] (v119) at (0.0975823446, 0.0140753127) {};
\node[vertex] (v120) at (0.1973922305, 0.0796646663) {};
\node[vertex] (v121) at (0.5433998351, -0.5591186037) {};
\node[vertex] (v122) at (0.5196355765, -0.5391566265) {};
\node[vertex] (v123) at (0.4797116222, -0.5477117596) {};
\node[vertex] (v124) at (0.5006241697, -0.5039855238) {};
\node[vertex] (v125) at (0.3665937514, -0.3395368546) {};
\node[vertex] (v126) at (0.3380766412, -0.3176737368) {};
\node[vertex] (v127) at (0.3599397590, -0.3585482615) {};
\node[vertex] (v128) at (0.3038561088, -0.2796509231) {};
\node[vertex] (v129) at (-0.3007066288, 0.0853680883) {};
\node[vertex] (v130) at (-0.2560298227, 0.0692083925) {};
\node[vertex] (v131) at (-0.2294138531, 0.0501969857) {};
\node[vertex] (v132) at (-0.2531781117, 0.0492464153) {};
\node[vertex] (v133) at (-0.2246610014, 0.0863186587) {};
\node[vertex] (v134) at (-0.0773225984, -0.0391566265) {};
\node[vertex] (v135) at (0.0063275917, -0.0182440790) {};
\node[vertex] (v136) at (-0.3634442714, -0.2844037748) {};
\node[vertex] (v137) at (-0.3396800128, -0.2416281094) {};
\node[vertex] (v138) at (-0.3396800128, -0.2264189839) {};
\node[vertex] (v139) at (-0.2969043474, -0.2387763984) {};
\node[vertex] (v140) at (-0.3130640432, -0.2359246873) {};
\node[vertex] (v141) at (0.2468218883, -0.1940995923) {};
\node[vertex] (v142) at (0.2126013560, -0.1684341930) {};
\node[vertex] (v143) at (0.1755291126, -0.1760387558) {};
\node[vertex] (v144) at (0.2107002153, -0.1931490219) {};
\node[vertex] (v145) at (0.2030956526, -0.1940995923) {};
\node[vertex] (v146) at (0.1831336754, -0.1437193641) {};
\node[vertex] (v147) at (0.2145024967, -0.1560767786) {};
\node[vertex] (v148) at (0.1745785423, -0.1408676531) {};
\node[vertex] (v149) at (0.1517648541, 0.4294745522) {};
\node[vertex] (v150) at (0.1346545879, 0.3895505978) {};
\node[vertex] (v151) at (0.2278104815, 0.3543794952) {};
\node[vertex] (v152) at (0.1964416602, 0.3182578222) {};
\node[vertex] (v153) at (0.1660234092, 0.2707293051) {};
\node[vertex] (v154) at (0.1593694168, 0.3173072518) {};
\node[vertex] (v155) at (0.1299017362, 0.2403110541) {};
\node[vertex] (v156) at (0.1850348161, 0.2431627651) {};
\node[vertex] (v157) at (0.1489131431, 0.2688281644) {};
\node[vertex] (v158) at (0.1565177058, 0.2754821568) {};
\node[vertex] (v159) at (0.1384568693, 0.2346076320) {};
\node[vertex] (v160) at (0.1736279720, 0.2412616244) {};
\node[vertex] (v161) at (0.1812325347, 0.3619840579) {};
\node[vertex] (v162) at (0.1127914701, 0.2868890009) {};
\node[vertex] (v163) at (0.1612705575, 0.2878395712) {};
\node[vertex] (v164) at (0.2791412799, 0.0463947043) {};
\node[vertex] (v165) at (0.2392173256, 0.0425924229) {};
\node[vertex] (v166) at (0.1346545879, -0.1902973109) {};
\node[vertex] (v167) at (0.1403580100, -0.1437193641) {};
\node[vertex] (v168) at (0.1384568693, -0.1266090980) {};
\node[vertex] (v169) at (0.1565177058, -0.1494227862) {};
\node[vertex] (v170) at (0.1764796830, -0.1893467406) {};
\node[vertex] (v171) at (0.4407382381, -0.5182440790) {};
\node[vertex] (v172) at (0.4236279720, -0.4878258280) {};
\node[vertex] (v173) at (0.4540462229, -0.5229969307) {};
\node[vertex] (v174) at (0.3932097210, -0.4469513033) {};
\node[vertex] (v175) at (-0.1305545375, 0.1167369096) {};
\node[vertex] (v176) at (-0.2008967429, 0.0777635256) {};
\node[vertex] (v177) at (0.1935899492, 0.1737711301) {};
\node[vertex] (v178) at (0.1812325347, 0.2155962252) {};
\node[vertex] (v179) at (0.1299017362, 0.2773832974) {};
\node[vertex] (v180) at (0.1384568693, 0.3353680883) {};
\node[vertex] (v181) at (0.0481526868, 0.3030486967) {};
\node[vertex] (v182) at (0.1165937514, 0.2944935636) {};
\node[vertex] (v183) at (0.1441602914, 0.2925924229) {};
\node[vertex] (v184) at (0.1479625727, 0.2840372898) {};
\node[vertex] (v185) at (0.2373161849, 0.2327064914) {};
\node[vertex] (v186) at (-0.2607826744, -0.1465710752) {};
\node[vertex] (v187) at (-0.2294138531, -0.1532250676) {};
\node[vertex] (v188) at (-0.2626838151, -0.1845938889) {};
\node[vertex] (v189) at (-0.2759917999, -0.1608296303) {};
\node[vertex] (v190) at (-0.1685773512, -0.1228068166) {};
\node[vertex] (v191) at (-0.1543187961, -0.1256585276) {};
\node[vertex] (v192) at (-0.2294138531, -0.2064570067) {};
\node[vertex] (v193) at (-0.3064100508, -0.1931490219) {};
\node[vertex] (v194) at (-0.3586914197, 0.0074213203) {};
\node[vertex] (v195) at (-0.3149651839, -0.0153923680) {};
\node[vertex] (v196) at (-0.3624937010, -0.0077878052) {};
\node[vertex] (v197) at (-0.3624937010, -0.0201452197) {};
\node[vertex] (v198) at (0.1736279720, 0.1100829172) {};
\node[vertex] (v199) at (0.4207762609, -0.4079779193) {};
\node[vertex] (v200) at (0.3913085803, -0.3832630904) {};
\node[vertex] (v201) at (0.3418789225, -0.3414379953) {};
\node[vertex] (v202) at (0.3589891887, -0.4013239269) {};
\node[vertex] (v203) at (0.4340842457, -0.4241376151) {};
\node[vertex] (v204) at (-0.1752313436, -0.2235672729) {};
\node[vertex] (v205) at (-0.1875887581, -0.1807916075) {};
\node[vertex] (v206) at (-0.1818853360, -0.2387763984) {};
\node[vertex] (v207) at (-0.2360678455, -0.1484722159) {};
\node[vertex] (v208) at (-0.1790336250, -0.2064570067) {};
\node[vertex] (v209) at (-0.1410108113, -0.1769893261) {};
\node[vertex] (v210) at (-0.4566001649, -0.2920083375) {};
\node[vertex] (v211) at (-0.4157256402, -0.2720463603) {};
\node[vertex] (v212) at (-0.4128739292, -0.2530349535) {};
\node[vertex] (v213) at (-0.0240906592, -0.1589284896) {};
\node[vertex] (v214) at (-0.0373986440, -0.1161528242) {};
\node[vertex] (v215) at (-0.0668663246, -0.1579779193) {};
\node[vertex] (v216) at (-0.0830260204, -0.1190045353) {};
\node[vertex] (v217) at (-0.0792237391, -0.2245178432) {};
\node[vertex] (v218) at (-0.0925317239, -0.1826927482) {};
\node[vertex] (v219) at (-0.1077408493, -0.1351642311) {};
\node[vertex] (v220) at (-0.1296039672, -0.0999931284) {};
\node[vertex] (v221) at (-0.3976648037, -0.1066471208) {};
\node[vertex] (v222) at (-0.3501362866, -0.1228068166) {};
\node[vertex] (v223) at (-0.4005165147, -0.1209056759) {};
\node[vertex] (v224) at (-0.2969043474, -0.1475216455) {};
\node[vertex] (v225) at (0.3380766412, -0.3861148014) {};
\node[vertex] (v226) at (0.3219169453, -0.3547459801) {};
\node[vertex] (v227) at (0.3000538275, -0.3053163223) {};
\node[vertex] (v228) at (0.2933998351, -0.3100691740) {};
\node[vertex] (v229) at (-0.2550792524, 0.0245315864) {};
\node[vertex] (v230) at (-0.3681971231, 0.2165467955) {};
\node[vertex] (v231) at (-0.3349271611, 0.1899308260) {};
\node[vertex] (v232) at (-0.2921514957, 0.1661665674) {};
\node[vertex] (v233) at (-0.2474746896, 0.1319460351) {};
\node[vertex] (v234) at (0.3599397590, 0.3344175180) {};
\node[vertex] (v235) at (0.3418789225, 0.2916418526) {};
\node[vertex] (v236) at (0.3856051583, 0.3239612442) {};
\node[vertex] (v237) at (0.2972021165, 0.2488661872) {};
\node[vertex] (v238) at (-0.1277028265, -0.1323125200) {};
\node[vertex] (v239) at (-0.1847370470, -0.1627307710) {};
\node[vertex] (v240) at (0.4207762609, 0.3192083925) {};
\node[vertex] (v241) at (0.3856051583, 0.2982958450) {};
\node[vertex] (v242) at (0.3437800632, 0.2745315864) {};
\node[vertex] (v243) at (0.3741983142, 0.2935429933) {};
\node[vertex] (v244) at (0.2211564891, -0.0971414174) {};
\node[vertex] (v245) at (0.2097496450, -0.1209056759) {};
\node[vertex] (v246) at (-0.0915811535, 0.2555201796) {};
\node[vertex] (v247) at (-0.0507066288, 0.2279536397) {};
\node[vertex] (v248) at (-0.3073606212, 0.1376494571) {};
\node[vertex] (v249) at (-0.2702883778, 0.1100829172) {};
\node[vertex] (v250) at (-0.2560298227, 0.0787140959) {};
\node[vertex] (v251) at (0.0519549682, 0.4133148564) {};
\node[vertex] (v252) at (0.0510043978, 0.3638851986) {};
\node[vertex] (v253) at (0.0700158047, 0.3211095332) {};
\node[vertex] (v254) at (-0.0003264007, 0.3296646663) {};
\node[vertex] (v255) at (0.0814226488, 0.2479156168) {};
\node[vertex] (v256) at (-0.2750412296, -0.3129208851) {};
\node[vertex] (v257) at (-0.2645849558, -0.2653923680) {};
\node[vertex] (v258) at (-0.2427218379, -0.2131109991) {};
\node[vertex] (v259) at (0.1118408997, 0.2136950845) {};
\node[vertex] (v260) at (0.2354150442, -0.2644417976) {};
\node[vertex] (v261) at (0.2135519263, -0.2302212653) {};
\node[vertex] (v262) at (0.2544264511, -0.2511338128) {};
\node[vertex] (v263) at (-0.3491857162, -0.3091186037) {};
\node[vertex] (v264) at (-0.3187674653, -0.2720463603) {};
\node[vertex] (v265) at (-0.2988054881, -0.2207155619) {};
\node[vertex] (v266) at (0.2506241697, -0.2197649915) {};
\node[vertex] (v267) at (-0.1999461725, -0.1798410372) {};
\node[vertex] (v268) at (-0.1742807733, -0.1532250676) {};
\node[vertex] (v269) at (-0.2341667048, -0.1018942691) {};
\node[vertex] (v270) at (-0.2066001649, -0.1094988318) {};
\node[vertex] (v271) at (-0.2056495946, -0.2653923680) {};
\node[vertex] (v272) at (-0.2008967429, -0.2150121398) {};
\node[vertex] (v273) at (-0.2256115718, -0.1940995923) {};
\node[vertex] (v274) at (-0.2132541573, 0.1452540199) {};
\node[vertex] (v275) at (-0.1866381877, 0.1043794952) {};
\node[vertex] (v276) at (0.2734378579, 0.2384099134) {};
\node[vertex] (v277) at (0.2705861469, 0.2098928032) {};
\node[vertex] (v278) at (0.4987230290, -0.4887763984) {};
\node[vertex] (v279) at (0.4711564891, -0.4640615695) {};
\node[vertex] (v280) at (-0.0592617619, 0.3790943241) {};
\node[vertex] (v281) at (-0.0383492143, 0.3382197993) {};
\node[vertex] (v282) at (0.0196355765, 0.3258623849) {};
\node[vertex] (v283) at (-0.1847370470, -0.2910577672) {};
\node[vertex] (v284) at (-0.1438625223, -0.2359246873) {};
\node[vertex] (v285) at (-0.0050792524, 0.2935429933) {};
\node[vertex] (v286) at (0.4844644739, 0.4000068716) {};
\node[vertex] (v287) at (0.4549967933, 0.3762426130) {};
\node[vertex] (v288) at (0.4217268313, 0.3515277841) {};
\node[vertex] (v289) at (0.1089891887, 0.3277635256) {};
\node[vertex] (v290) at (0.1004340556, 0.2764327271) {};
\node[vertex] (v291) at (-0.2988054881, 0.0368890009) {};
\node[vertex] (v292) at (-0.2446229786, 0.0796646663) {};
\node[vertex] (v293) at (-0.0278929406, 0.2973452746) {};
\node[vertex] (v294) at (0.0567078199, 0.1861285446) {};
\node[vertex] (v295) at (0.0006241697, 0.1528585826) {};
\node[vertex] (v296) at (-0.3282731687, 0.0711095332) {};
\node[vertex] (v297) at (-0.2845469330, 0.0587521187) {};
\node[vertex] (v298) at (0.4141222685, 0.2298547803) {};
\node[vertex] (v299) at (0.3760994549, 0.2174973659) {};
\node[vertex] (v300) at (0.3342743598, 0.2089422328) {};
\node[vertex] (v301) at (0.2876964130, 0.1984859590) {};
\node[vertex] (v302) at (0.0890272115, 0.2289042100) {};
\node[vertex] (v303) at (-0.2436724083, -0.2539855238) {};
\node[vertex] (v304) at (-0.2294138531, -0.2568372349) {};
\node[vertex] (v305) at (-0.3225697467, 0.1462045902) {};
\node[vertex] (v306) at (-0.2845469330, 0.1176874800) {};
\node[vertex] (v307) at (-0.3919613816, 0.0692083925) {};
\node[vertex] (v308) at (-0.3501362866, 0.0530486967) {};
\node[vertex] (v309) at (-0.1400602410, -0.2825026341) {};
\node[vertex] (v310) at (-0.1229499748, -0.2729969307) {};
\node[vertex] (v311) at (-0.1562199368, -0.2825026341) {};
\node[vertex] (v312) at (0.1897876678, -0.1171033946) {};
\node[vertex] (v313) at (0.1565177058, -0.2007535847) {};
\node[vertex] (v314) at (-0.0079309634, 0.3116038298) {};
\node[vertex] (v315) at (-0.2978549178, 0.1053300655) {};
\node[vertex] (v316) at (-0.2541286820, 0.1690182784) {};
\node[vertex] (v317) at (-0.2351172752, 0.1262426130) {};
\node[vertex] (v318) at (-0.1961438912, 0.1062806359) {};
\node[vertex] (v319) at (0.2202059187, 0.3106532594) {};
\node[vertex] (v320) at (0.1859853864, 0.2745315864) {};
\node[vertex] (v321) at (0.1897876678, 0.2545696092) {};
\node[vertex] (v322) at (-0.4223796326, -0.2482821018) {};
\node[vertex] (v323) at (-0.3957636630, -0.2777497824) {};
\node[vertex] (v324) at (-0.3349271611, -0.3347840029) {};
\node[vertex] (v325) at (-0.3149651839, -0.2920083375) {};
\node[vertex] (v326) at (-0.2560298227, -0.2349741170) {};
\node[vertex] (v327) at (-0.2683872372, -0.2254684136) {};
\node[vertex] (v328) at (0.0386469834, 0.3981057309) {};
\node[vertex] (v329) at (0.0443504054, 0.3477255028) {};
\node[vertex] (v330) at (0.2563275917, -0.1199551056) {};
\node[vertex] (v331) at (0.1280005955, 0.1718699895) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v1) -- (v3);
\draw[edge] (v1) -- (v4);
\draw[edge] (v1) -- (v5);
\draw[edge] (v1) -- (v6);
\draw[edge] (v1) -- (v7);
\draw[edge] (v1) -- (v8);
\draw[edge] (v1) -- (v9);
\draw[edge] (v1) -- (v10);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v12) -- (v14);
\draw[edge] (v12) -- (v15);
\draw[edge] (v12) -- (v16);
\draw[edge] (v12) -- (v17);
\draw[edge] (v12) -- (v18);
\draw[edge] (v12) -- (v19);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v21) -- (v23);
\draw[edge] (v21) -- (v24);
\draw[edge] (v21) -- (v25);
\draw[edge] (v26) -- (v27);
\draw[edge] (v27) -- (v28);
\draw[edge] (v27) -- (v29);
\draw[edge] (v27) -- (v30);
\draw[edge] (v27) -- (v31);
\draw[edge] (v27) -- (v32);
\draw[edge] (v27) -- (v33);
\draw[edge] (v27) -- (v34);
\draw[edge] (v28) -- (v35);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v37) -- (v39);
\draw[edge] (v37) -- (v40);
\draw[edge] (v37) -- (v41);
\draw[edge] (v37) -- (v42);
\draw[edge] (v32) -- (v37);
\draw[edge] (v37) -- (v43);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v38) -- (v45);
\draw[edge] (v45) -- (v47);
\draw[edge] (v41) -- (v45);
\draw[edge] (v45) -- (v48);
\draw[edge] (v45) -- (v49);
\draw[edge] (v45) -- (v50);
\draw[edge] (v45) -- (v51);
\draw[edge] (v45) -- (v52);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v54) -- (v56);
\draw[edge] (v54) -- (v57);
\draw[edge] (v13) -- (v39);
\draw[edge] (v13) -- (v14);
\draw[edge] (v13) -- (v58);
\draw[edge] (v13) -- (v15);
\draw[edge] (v13) -- (v16);
\draw[edge] (v13) -- (v59);
\draw[edge] (v13) -- (v60);
\draw[edge] (v13) -- (v61);
\draw[edge] (v13) -- (v62);
\draw[edge] (v13) -- (v63);
\draw[edge] (v13) -- (v19);
\draw[edge] (v13) -- (v43);
\draw[edge] (v13) -- (v64);
\draw[edge] (v13) -- (v65);
\draw[edge] (v4) -- (v5);
\draw[edge] (v4) -- (v66);
\draw[edge] (v4) -- (v6);
\draw[edge] (v4) -- (v7);
\draw[edge] (v4) -- (v8);
\draw[edge] (v4) -- (v9);
\draw[edge] (v4) -- (v67);
\draw[edge] (v4) -- (v10);
\draw[edge] (v68) -- (v69);
\draw[edge] (v69) -- (v70);
\draw[edge] (v69) -- (v71);
\draw[edge] (v69) -- (v72);
\draw[edge] (v69) -- (v73);
\draw[edge] (v49) -- (v69);
\draw[edge] (v69) -- (v74);
\draw[edge] (v50) -- (v69);
\draw[edge] (v42) -- (v69);
\draw[edge] (v69) -- (v75);
\draw[edge] (v51) -- (v69);
\draw[edge] (v69) -- (v76);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v78) -- (v80);
\draw[edge] (v78) -- (v81);
\draw[edge] (v78) -- (v82);
\draw[edge] (v78) -- (v83);
\draw[edge] (v78) -- (v84);
\draw[edge] (v78) -- (v85);
\draw[edge] (v78) -- (v86);
\draw[edge] (v78) -- (v87);
\draw[edge] (v29) -- (v88);
\draw[edge] (v29) -- (v89);
\draw[edge] (v29) -- (v32);
\draw[edge] (v29) -- (v33);
\draw[edge] (v29) -- (v90);
\draw[edge] (v29) -- (v34);
\draw[edge] (v29) -- (v91);
\draw[edge] (v88) -- (v92);
\draw[edge] (v88) -- (v93);
\draw[edge] (v88) -- (v94);
\draw[edge] (v88) -- (v95);
\draw[edge] (v88) -- (v89);
\draw[edge] (v32) -- (v88);
\draw[edge] (v88) -- (v96);
\draw[edge] (v33) -- (v88);
\draw[edge] (v88) -- (v91);
\draw[edge] (v88) -- (v97);
\draw[edge] (v92) -- (v98);
\draw[edge] (v99) -- (v100);
\draw[edge] (v6) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v7) -- (v100);
\draw[edge] (v100) -- (v102);
\draw[edge] (v100) -- (v103);
\draw[edge] (v100) -- (v104);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v106) -- (v108);
\draw[edge] (v106) -- (v109);
\draw[edge] (v106) -- (v110);
\draw[edge] (v106) -- (v111);
\draw[edge] (v46) -- (v47);
\draw[edge] (v46) -- (v112);
\draw[edge] (v46) -- (v48);
\draw[edge] (v46) -- (v49);
\draw[edge] (v46) -- (v52);
\draw[edge] (v107) -- (v108);
\draw[edge] (v107) -- (v109);
\draw[edge] (v107) -- (v110);
\draw[edge] (v48) -- (v107);
\draw[edge] (v107) -- (v113);
\draw[edge] (v107) -- (v111);
\draw[edge] (v52) -- (v107);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v97) -- (v115);
\draw[edge] (v38) -- (v39);
\draw[edge] (v38) -- (v40);
\draw[edge] (v38) -- (v41);
\draw[edge] (v38) -- (v42);
\draw[edge] (v32) -- (v38);
\draw[edge] (v33) -- (v38);
\draw[edge] (v38) -- (v43);
\draw[edge] (v38) -- (v117);
\draw[edge] (v118) -- (v119);
\draw[edge] (v39) -- (v119);
\draw[edge] (v39) -- (v59);
\draw[edge] (v39) -- (v41);
\draw[edge] (v39) -- (v43);
\draw[edge] (v47) -- (v112);
\draw[edge] (v47) -- (v48);
\draw[edge] (v47) -- (v120);
\draw[edge] (v47) -- (v49);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v122) -- (v124);
\draw[edge] (v125) -- (v126);
\draw[edge] (v126) -- (v127);
\draw[edge] (v126) -- (v128);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v130) -- (v132);
\draw[edge] (v87) -- (v130);
\draw[edge] (v130) -- (v133);
\draw[edge] (v14) -- (v58);
\draw[edge] (v14) -- (v15);
\draw[edge] (v14) -- (v16);
\draw[edge] (v14) -- (v62);
\draw[edge] (v14) -- (v19);
\draw[edge] (v14) -- (v64);
\draw[edge] (v14) -- (v65);
\draw[edge] (v40) -- (v80);
\draw[edge] (v18) -- (v40);
\draw[edge] (v40) -- (v134);
\draw[edge] (v40) -- (v41);
\draw[edge] (v40) -- (v43);
\draw[edge] (v40) -- (v135);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v137) -- (v139);
\draw[edge] (v137) -- (v140);
\draw[edge] (v103) -- (v137);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v142) -- (v144);
\draw[edge] (v142) -- (v145);
\draw[edge] (v142) -- (v146);
\draw[edge] (v142) -- (v147);
\draw[edge] (v57) -- (v142);
\draw[edge] (v142) -- (v148);
\draw[edge] (v149) -- (v150);
\draw[edge] (v24) -- (v150);
\draw[edge] (v55) -- (v56);
\draw[edge] (v55) -- (v57);
\draw[edge] (v15) -- (v58);
\draw[edge] (v16) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v58) -- (v60);
\draw[edge] (v58) -- (v64);
\draw[edge] (v58) -- (v65);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\draw[edge] (v153) -- (v154);
\draw[edge] (v71) -- (v153);
\draw[edge] (v153) -- (v155);
\draw[edge] (v153) -- (v156);
\draw[edge] (v153) -- (v157);
\draw[edge] (v153) -- (v158);
\draw[edge] (v153) -- (v159);
\draw[edge] (v153) -- (v160);
\draw[edge] (v154) -- (v161);
\draw[edge] (v154) -- (v162);
\draw[edge] (v154) -- (v158);
\draw[edge] (v154) -- (v163);
\draw[edge] (v164) -- (v165);
\draw[edge] (v112) -- (v165);
\draw[edge] (v15) -- (v16);
\draw[edge] (v15) -- (v62);
\draw[edge] (v15) -- (v19);
\draw[edge] (v15) -- (v64);
\draw[edge] (v15) -- (v65);
\draw[edge] (v166) -- (v167);
\draw[edge] (v143) -- (v167);
\draw[edge] (v167) -- (v168);
\draw[edge] (v110) -- (v167);
\draw[edge] (v113) -- (v167);
\draw[edge] (v62) -- (v167);
\draw[edge] (v63) -- (v167);
\draw[edge] (v167) -- (v169);
\draw[edge] (v148) -- (v167);
\draw[edge] (v167) -- (v170);
\draw[edge] (v171) -- (v172);
\draw[edge] (v172) -- (v173);
\draw[edge] (v172) -- (v174);
\draw[edge] (v79) -- (v80);
\draw[edge] (v79) -- (v85);
\draw[edge] (v79) -- (v175);
\draw[edge] (v79) -- (v176);
\draw[edge] (v79) -- (v86);
\draw[edge] (v79) -- (v87);
\draw[edge] (v79) -- (v133);
\draw[edge] (v70) -- (v71);
\draw[edge] (v70) -- (v177);
\draw[edge] (v51) -- (v70);
\draw[edge] (v71) -- (v162);
\draw[edge] (v71) -- (v178);
\draw[edge] (v71) -- (v155);
\draw[edge] (v23) -- (v71);
\draw[edge] (v71) -- (v96);
\draw[edge] (v71) -- (v179);
\draw[edge] (v71) -- (v159);
\draw[edge] (v71) -- (v117);
\draw[edge] (v162) -- (v180);
\draw[edge] (v162) -- (v181);
\draw[edge] (v162) -- (v182);
\draw[edge] (v155) -- (v183);
\draw[edge] (v155) -- (v156);
\draw[edge] (v23) -- (v155);
\draw[edge] (v155) -- (v157);
\draw[edge] (v155) -- (v158);
\draw[edge] (v155) -- (v179);
\draw[edge] (v155) -- (v159);
\draw[edge] (v155) -- (v160);
\draw[edge] (v155) -- (v184);
\draw[edge] (v117) -- (v155);
\draw[edge] (v182) -- (v183);
\draw[edge] (v16) -- (v17);
\draw[edge] (v16) -- (v134);
\draw[edge] (v16) -- (v19);
\draw[edge] (v16) -- (v135);
\draw[edge] (v16) -- (v65);
\draw[edge] (v156) -- (v185);
\draw[edge] (v156) -- (v157);
\draw[edge] (v156) -- (v158);
\draw[edge] (v156) -- (v159);
\draw[edge] (v156) -- (v160);
\draw[edge] (v59) -- (v60);
\draw[edge] (v59) -- (v61);
\draw[edge] (v59) -- (v63);
\draw[edge] (v43) -- (v59);
\draw[edge] (v59) -- (v64);
\draw[edge] (v52) -- (v59);
\draw[edge] (v123) -- (v173);
\draw[edge] (v143) -- (v144);
\draw[edge] (v143) -- (v145);
\draw[edge] (v143) -- (v146);
\draw[edge] (v143) -- (v169);
\draw[edge] (v143) -- (v147);
\draw[edge] (v143) -- (v148);
\draw[edge] (v186) -- (v187);
\draw[edge] (v187) -- (v188);
\draw[edge] (v187) -- (v189);
\draw[edge] (v187) -- (v190);
\draw[edge] (v8) -- (v187);
\draw[edge] (v187) -- (v191);
\draw[edge] (v188) -- (v192);
\draw[edge] (v188) -- (v193);
\draw[edge] (v194) -- (v195);
\draw[edge] (v195) -- (v196);
\draw[edge] (v195) -- (v197);
\draw[edge] (v81) -- (v195);
\draw[edge] (v82) -- (v195);
\draw[edge] (v80) -- (v134);
\draw[edge] (v80) -- (v85);
\draw[edge] (v80) -- (v86);
\draw[edge] (v80) -- (v87);
\draw[edge] (v72) -- (v73);
\draw[edge] (v72) -- (v198);
\draw[edge] (v42) -- (v72);
\draw[edge] (v51) -- (v72);
\draw[edge] (v199) -- (v200);
\draw[edge] (v200) -- (v201);
\draw[edge] (v200) -- (v202);
\draw[edge] (v200) -- (v203);
\draw[edge] (v204) -- (v205);
\draw[edge] (v205) -- (v206);
\draw[edge] (v205) -- (v207);
\draw[edge] (v205) -- (v208);
\draw[edge] (v190) -- (v205);
\draw[edge] (v205) -- (v209);
\draw[edge] (v192) -- (v205);
\draw[edge] (v108) -- (v109);
\draw[edge] (v108) -- (v110);
\draw[edge] (v108) -- (v113);
\draw[edge] (v108) -- (v111);
\draw[edge] (v108) -- (v148);
\draw[edge] (v5) -- (v6);
\draw[edge] (v5) -- (v7);
\draw[edge] (v5) -- (v9);
\draw[edge] (v5) -- (v10);
\draw[edge] (v210) -- (v211);
\draw[edge] (v67) -- (v211);
\draw[edge] (v211) -- (v212);
\draw[edge] (v8) -- (v189);
\draw[edge] (v213) -- (v214);
\draw[edge] (v17) -- (v214);
\draw[edge] (v215) -- (v216);
\draw[edge] (v18) -- (v216);
\draw[edge] (v217) -- (v218);
\draw[edge] (v218) -- (v219);
\draw[edge] (v17) -- (v18);
\draw[edge] (v17) -- (v134);
\draw[edge] (v18) -- (v219);
\draw[edge] (v18) -- (v134);
\draw[edge] (v18) -- (v220);
\draw[edge] (v18) -- (v190);
\draw[edge] (v18) -- (v191);
\draw[edge] (v209) -- (v219);
\draw[edge] (v43) -- (v60);
\draw[edge] (v60) -- (v64);
\draw[edge] (v52) -- (v60);
\draw[edge] (v221) -- (v222);
\draw[edge] (v222) -- (v223);
\draw[edge] (v222) -- (v224);
\draw[edge] (v104) -- (v222);
\draw[edge] (v225) -- (v226);
\draw[edge] (v201) -- (v226);
\draw[edge] (v202) -- (v226);
\draw[edge] (v226) -- (v227);
\draw[edge] (v226) -- (v228);
\draw[edge] (v110) -- (v168);
\draw[edge] (v146) -- (v168);
\draw[edge] (v113) -- (v168);
\draw[edge] (v62) -- (v168);
\draw[edge] (v63) -- (v168);
\draw[edge] (v168) -- (v169);
\draw[edge] (v148) -- (v168);
\draw[edge] (v109) -- (v110);
\draw[edge] (v109) -- (v111);
\draw[edge] (v81) -- (v229);
\draw[edge] (v81) -- (v82);
\draw[edge] (v81) -- (v83);
\draw[edge] (v81) -- (v84);
\draw[edge] (v230) -- (v231);
\draw[edge] (v231) -- (v232);
\draw[edge] (v232) -- (v233);
\draw[edge] (v234) -- (v235);
\draw[edge] (v235) -- (v236);
\draw[edge] (v235) -- (v237);
\draw[edge] (v134) -- (v220);
\draw[edge] (v220) -- (v238);
\draw[edge] (v220) -- (v239);
\draw[edge] (v190) -- (v220);
\draw[edge] (v191) -- (v220);
\draw[edge] (v240) -- (v241);
\draw[edge] (v241) -- (v242);
\draw[edge] (v242) -- (v243);
\draw[edge] (v237) -- (v242);
\draw[edge] (v41) -- (v43);
\draw[edge] (v110) -- (v244);
\draw[edge] (v110) -- (v146);
\draw[edge] (v110) -- (v113);
\draw[edge] (v63) -- (v110);
\draw[edge] (v110) -- (v169);
\draw[edge] (v110) -- (v111);
\draw[edge] (v110) -- (v148);
\draw[edge] (v110) -- (v245);
\draw[edge] (v246) -- (v247);
\draw[edge] (v98) -- (v247);
\draw[edge] (v31) -- (v247);
\draw[edge] (v90) -- (v247);
\draw[edge] (v48) -- (v49);
\draw[edge] (v48) -- (v50);
\draw[edge] (v48) -- (v52);
\draw[edge] (v248) -- (v249);
\draw[edge] (v249) -- (v250);
\draw[edge] (v133) -- (v249);
\draw[edge] (v251) -- (v252);
\draw[edge] (v181) -- (v252);
\draw[edge] (v98) -- (v181);
\draw[edge] (v181) -- (v253);
\draw[edge] (v181) -- (v254);
\draw[edge] (v181) -- (v255);
\draw[edge] (v256) -- (v257);
\draw[edge] (v257) -- (v258);
\draw[edge] (v139) -- (v257);
\draw[edge] (v49) -- (v73);
\draw[edge] (v42) -- (v73);
\draw[edge] (v73) -- (v259);
\draw[edge] (v51) -- (v73);
\draw[edge] (v260) -- (v261);
\draw[edge] (v261) -- (v262);
\draw[edge] (v170) -- (v261);
\draw[edge] (v263) -- (v264);
\draw[edge] (v140) -- (v264);
\draw[edge] (v264) -- (v265);
\draw[edge] (v120) -- (v198);
\draw[edge] (v144) -- (v145);
\draw[edge] (v144) -- (v169);
\draw[edge] (v144) -- (v147);
\draw[edge] (v57) -- (v144);
\draw[edge] (v144) -- (v262);
\draw[edge] (v144) -- (v266);
\draw[edge] (v144) -- (v148);
\draw[edge] (v267) -- (v268);
\draw[edge] (v190) -- (v268);
\draw[edge] (v269) -- (v270);
\draw[edge] (v190) -- (v270);
\draw[edge] (v49) -- (v198);
\draw[edge] (v49) -- (v50);
\draw[edge] (v42) -- (v49);
\draw[edge] (v49) -- (v51);
\draw[edge] (v271) -- (v272);
\draw[edge] (v239) -- (v272);
\draw[edge] (v258) -- (v272);
\draw[edge] (v272) -- (v273);
\draw[edge] (v66) -- (v67);
\draw[edge] (v10) -- (v66);
\draw[edge] (v274) -- (v275);
\draw[edge] (v86) -- (v275);
\draw[edge] (v74) -- (v185);
\draw[edge] (v185) -- (v276);
\draw[edge] (v185) -- (v277);
\draw[edge] (v75) -- (v185);
\draw[edge] (v278) -- (v279);
\draw[edge] (v203) -- (v279);
\draw[edge] (v124) -- (v279);
\draw[edge] (v280) -- (v281);
\draw[edge] (v98) -- (v281);
\draw[edge] (v35) -- (v98);
\draw[edge] (v98) -- (v254);
\draw[edge] (v98) -- (v282);
\draw[edge] (v206) -- (v283);
\draw[edge] (v206) -- (v284);
\draw[edge] (v22) -- (v285);
\draw[edge] (v22) -- (v116);
\draw[edge] (v22) -- (v91);
\draw[edge] (v22) -- (v25);
\draw[edge] (v22) -- (v97);
\draw[edge] (v74) -- (v276);
\draw[edge] (v74) -- (v277);
\draw[edge] (v74) -- (v75);
\draw[edge] (v74) -- (v76);
\draw[edge] (v74) -- (v237);
\draw[edge] (v276) -- (v277);
\draw[edge] (v237) -- (v276);
\draw[edge] (v286) -- (v287);
\draw[edge] (v287) -- (v288);
\draw[edge] (v50) -- (v51);
\draw[edge] (v201) -- (v227);
\draw[edge] (v201) -- (v228);
\draw[edge] (v6) -- (v101);
\draw[edge] (v6) -- (v7);
\draw[edge] (v6) -- (v102);
\draw[edge] (v6) -- (v9);
\draw[edge] (v6) -- (v265);
\draw[edge] (v6) -- (v103);
\draw[edge] (v6) -- (v10);
\draw[edge] (v6) -- (v104);
\draw[edge] (v30) -- (v35);
\draw[edge] (v289) -- (v290);
\draw[edge] (v259) -- (v290);
\draw[edge] (v253) -- (v290);
\draw[edge] (v127) -- (v202);
\draw[edge] (v174) -- (v202);
\draw[edge] (v32) -- (v42);
\draw[edge] (v42) -- (v51);
\draw[edge] (v33) -- (v42);
\draw[edge] (v42) -- (v117);
\draw[edge] (v23) -- (v179);
\draw[edge] (v23) -- (v116);
\draw[edge] (v23) -- (v25);
\draw[edge] (v82) -- (v229);
\draw[edge] (v229) -- (v291);
\draw[edge] (v84) -- (v229);
\draw[edge] (v87) -- (v229);
\draw[edge] (v229) -- (v292);
\draw[edge] (v253) -- (v282);
\draw[edge] (v190) -- (v207);
\draw[edge] (v207) -- (v224);
\draw[edge] (v192) -- (v207);
\draw[edge] (v207) -- (v273);
\draw[edge] (v104) -- (v207);
\draw[edge] (v31) -- (v33);
\draw[edge] (v31) -- (v175);
\draw[edge] (v7) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v101) -- (v103);
\draw[edge] (v101) -- (v104);
\draw[edge] (v157) -- (v158);
\draw[edge] (v157) -- (v182);
\draw[edge] (v157) -- (v159);
\draw[edge] (v157) -- (v160);
\draw[edge] (v35) -- (v285);
\draw[edge] (v34) -- (v35);
\draw[edge] (v131) -- (v132);
\draw[edge] (v87) -- (v131);
\draw[edge] (v131) -- (v133);
\draw[edge] (v145) -- (v146);
\draw[edge] (v145) -- (v169);
\draw[edge] (v145) -- (v262);
\draw[edge] (v145) -- (v148);
\draw[edge] (v145) -- (v170);
\draw[edge] (v208) -- (v239);
\draw[edge] (v190) -- (v239);
\draw[edge] (v239) -- (v258);
\draw[edge] (v239) -- (v273);
\draw[edge] (v191) -- (v239);
\draw[edge] (v208) -- (v284);
\draw[edge] (v208) -- (v273);
\draw[edge] (v89) -- (v293);
\draw[edge] (v89) -- (v91);
\draw[edge] (v89) -- (v97);
\draw[edge] (v254) -- (v293);
\draw[edge] (v32) -- (v294);
\draw[edge] (v32) -- (v295);
\draw[edge] (v32) -- (v96);
\draw[edge] (v32) -- (v33);
\draw[edge] (v32) -- (v116);
\draw[edge] (v32) -- (v34);
\draw[edge] (v32) -- (v117);
\draw[edge] (v96) -- (v294);
\draw[edge] (v190) -- (v191);
\draw[edge] (v75) -- (v277);
\draw[edge] (v7) -- (v8);
\draw[edge] (v7) -- (v102);
\draw[edge] (v7) -- (v9);
\draw[edge] (v7) -- (v103);
\draw[edge] (v7) -- (v10);
\draw[edge] (v7) -- (v104);
\draw[edge] (v296) -- (v297);
\draw[edge] (v291) -- (v297);
\draw[edge] (v132) -- (v297);
\draw[edge] (v84) -- (v297);
\draw[edge] (v292) -- (v297);
\draw[edge] (v298) -- (v299);
\draw[edge] (v299) -- (v300);
\draw[edge] (v300) -- (v301);
\draw[edge] (v82) -- (v83);
\draw[edge] (v82) -- (v84);
\draw[edge] (v82) -- (v104);
\draw[edge] (v96) -- (v302);
\draw[edge] (v96) -- (v159);
\draw[edge] (v96) -- (v117);
\draw[edge] (v8) -- (v224);
\draw[edge] (v8) -- (v67);
\draw[edge] (v8) -- (v10);
\draw[edge] (v193) -- (v224);
\draw[edge] (v209) -- (v284);
\draw[edge] (v191) -- (v209);
\draw[edge] (v192) -- (v303);
\draw[edge] (v192) -- (v304);
\draw[edge] (v158) -- (v182);
\draw[edge] (v158) -- (v159);
\draw[edge] (v158) -- (v160);
\draw[edge] (v111) -- (v244);
\draw[edge] (v244) -- (v245);
\draw[edge] (v305) -- (v306);
\draw[edge] (v292) -- (v306);
\draw[edge] (v233) -- (v306);
\draw[edge] (v83) -- (v84);
\draw[edge] (v307) -- (v308);
\draw[edge] (v291) -- (v308);
\draw[edge] (v132) -- (v291);
\draw[edge] (v84) -- (v291);
\draw[edge] (v56) -- (v57);
\draw[edge] (v56) -- (v245);
\draw[edge] (v75) -- (v301);
\draw[edge] (v284) -- (v309);
\draw[edge] (v284) -- (v310);
\draw[edge] (v284) -- (v311);
\draw[edge] (v227) -- (v262);
\draw[edge] (v128) -- (v227);
\draw[edge] (v227) -- (v228);
\draw[edge] (v113) -- (v146);
\draw[edge] (v146) -- (v169);
\draw[edge] (v146) -- (v148);
\draw[edge] (v146) -- (v245);
\draw[edge] (v84) -- (v132);
\draw[edge] (v132) -- (v250);
\draw[edge] (v87) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v75) -- (v76);
\draw[edge] (v61) -- (v113);
\draw[edge] (v61) -- (v63);
\draw[edge] (v43) -- (v61);
\draw[edge] (v61) -- (v64);
\draw[edge] (v52) -- (v61);
\draw[edge] (v113) -- (v312);
\draw[edge] (v62) -- (v113);
\draw[edge] (v63) -- (v113);
\draw[edge] (v113) -- (v169);
\draw[edge] (v113) -- (v148);
\draw[edge] (v113) -- (v245);
\draw[edge] (v62) -- (v63);
\draw[edge] (v62) -- (v169);
\draw[edge] (v62) -- (v64);
\draw[edge] (v63) -- (v169);
\draw[edge] (v63) -- (v64);
\draw[edge] (v63) -- (v148);
\draw[edge] (v24) -- (v179);
\draw[edge] (v159) -- (v179);
\draw[edge] (v169) -- (v313);
\draw[edge] (v148) -- (v169);
\draw[edge] (v169) -- (v170);
\draw[edge] (v254) -- (v285);
\draw[edge] (v102) -- (v103);
\draw[edge] (v102) -- (v104);
\draw[edge] (v254) -- (v314);
\draw[edge] (v84) -- (v87);
\draw[edge] (v24) -- (v182);
\draw[edge] (v250) -- (v315);
\draw[edge] (v87) -- (v250);
\draw[edge] (v133) -- (v250);
\draw[edge] (v19) -- (v65);
\draw[edge] (v147) -- (v148);
\draw[edge] (v147) -- (v245);
\draw[edge] (v57) -- (v245);
\draw[edge] (v163) -- (v182);
\draw[edge] (v182) -- (v184);
\draw[edge] (v182) -- (v255);
\draw[edge] (v33) -- (v90);
\draw[edge] (v9) -- (v10);
\draw[edge] (v111) -- (v245);
\draw[edge] (v85) -- (v86);
\draw[edge] (v85) -- (v87);
\draw[edge] (v316) -- (v317);
\draw[edge] (v317) -- (v318);
\draw[edge] (v292) -- (v317);
\draw[edge] (v43) -- (v135);
\draw[edge] (v43) -- (v52);
\draw[edge] (v319) -- (v320);
\draw[edge] (v159) -- (v320);
\draw[edge] (v159) -- (v160);
\draw[edge] (v159) -- (v163);
\draw[edge] (v117) -- (v159);
\draw[edge] (v159) -- (v321);
\draw[edge] (v91) -- (v116);
\draw[edge] (v25) -- (v116);
\draw[edge] (v97) -- (v116);
\draw[edge] (v175) -- (v318);
\draw[edge] (v67) -- (v322);
\draw[edge] (v67) -- (v323);
\draw[edge] (v67) -- (v212);
\draw[edge] (v10) -- (v67);
\draw[edge] (v138) -- (v139);
\draw[edge] (v138) -- (v140);
\draw[edge] (v103) -- (v138);
\draw[edge] (v324) -- (v325);
\draw[edge] (v139) -- (v325);
\draw[edge] (v10) -- (v193);
\draw[edge] (v87) -- (v176);
\draw[edge] (v25) -- (v91);
\draw[edge] (v91) -- (v97);
\draw[edge] (v262) -- (v266);
\draw[edge] (v128) -- (v262);
\draw[edge] (v228) -- (v262);
\draw[edge] (v64) -- (v65);
\draw[edge] (v148) -- (v245);
\draw[edge] (v236) -- (v288);
\draw[edge] (v128) -- (v228);
\draw[edge] (v258) -- (v326);
\draw[edge] (v139) -- (v258);
\draw[edge] (v258) -- (v265);
\draw[edge] (v258) -- (v273);
\draw[edge] (v265) -- (v326);
\draw[edge] (v273) -- (v326);
\draw[edge] (v139) -- (v140);
\draw[edge] (v103) -- (v139);
\draw[edge] (v140) -- (v327);
\draw[edge] (v140) -- (v265);
\draw[edge] (v103) -- (v140);
\draw[edge] (v273) -- (v327);
\draw[edge] (v103) -- (v104);
\draw[edge] (v86) -- (v318);
\draw[edge] (v86) -- (v87);
\draw[edge] (v292) -- (v318);
\draw[edge] (v233) -- (v318);
\draw[edge] (v87) -- (v292);
\draw[edge] (v87) -- (v133);
\draw[edge] (v328) -- (v329);
\draw[edge] (v25) -- (v329);
\draw[edge] (v25) -- (v97);
\draw[edge] (v97) -- (v314);
\draw[edge] (v245) -- (v330);
\draw[edge] (v133) -- (v233);
\draw[edge] (v117) -- (v255);
\draw[edge] (v117) -- (v331);
\draw[edge] (v65) -- (v135);
\fi



==> pics/bottle.tikz <==
% bounding box size: (1129.5925798028, 1011.7915793992)
\iftikzgraphpreamble
\def\aspectratio{0.8957137268}
\else
\node[vertex] (v0) at (0.3640314728, 0.2101736688) {};
\node[vertex] (v1) at (0.4225020086, 0.1666304686) {};
\node[vertex] (v2) at (0.4028943349, 0.2326111527) {};
\node[vertex] (v3) at (0.3555572232, 0.2825822383) {};
\node[vertex] (v4) at (0.3082201115, 0.2872713411) {};
\node[vertex] (v5) at (0.2886124378, 0.2439316484) {};
\node[vertex] (v6) at (0.3082201115, 0.1779509643) {};
\node[vertex] (v7) at (0.3555572232, 0.1279798788) {};
\node[vertex] (v8) at (0.4028943349, 0.1232907759) {};
\node[vertex] (v9) at (0.4694873019, 0.1184041151) {};
\node[vertex] (v10) at (0.4563951209, 0.1921971968) {};
\node[vertex] (v11) at (0.4197116449, 0.2664922021) {};
\node[vertex] (v12) at (0.3667024862, 0.3265740940) {};
\node[vertex] (v13) at (0.3078667588, 0.3605429171) {};
\node[vertex] (v14) at (0.2548576001, 0.3616707292) {};
\node[vertex] (v15) at (0.2181741241, 0.3297341534) {};
\node[vertex] (v16) at (0.2050819431, 0.2710586202) {};
\node[vertex] (v17) at (0.2181741241, 0.1972655385) {};
\node[vertex] (v18) at (0.2548576001, 0.1229705332) {};
\node[vertex] (v19) at (0.3078667588, 0.0628886412) {};
\node[vertex] (v20) at (0.3667024862, 0.0289198182) {};
\node[vertex] (v21) at (0.4197116449, 0.0277920060) {};
\node[vertex] (v22) at (0.4563951209, 0.0597285818) {};
\node[vertex] (v23) at (0.5058802113, 0.0668138448) {};
\node[vertex] (v24) at (0.4963324331, 0.1419342608) {};
\node[vertex] (v25) at (0.4686237014, 0.2207261917) {};
\node[vertex] (v26) at (0.4254663399, 0.2954769344) {};
\node[vertex] (v27) at (0.3710848920, 0.3588693654) {};
\node[vertex] (v28) at (0.3108025926, 0.4046981919) {};
\node[vertex] (v29) at (0.2505202932, 0.4284773690) {};
\node[vertex] (v30) at (0.1961388453, 0.4278792252) {};
\node[vertex] (v31) at (0.1529814838, 0.4029623109) {};
\node[vertex] (v32) at (0.1252727521, 0.3561656674) {};
\node[vertex] (v33) at (0.1157249739, 0.2920700762) {};
\node[vertex] (v34) at (0.1252727521, 0.2169496603) {};
\node[vertex] (v35) at (0.1529814838, 0.1381577294) {};
\node[vertex] (v36) at (0.1961388453, 0.0634069866) {};
\node[vertex] (v37) at (0.2505202932, 0.0000145556) {};
\node[vertex] (v38) at (0.3108025926, -0.0458142709) {};
\node[vertex] (v39) at (0.3710848920, -0.0695934480) {};
\node[vertex] (v40) at (0.4254663399, -0.0689953041) {};
\node[vertex] (v41) at (0.4686237014, -0.0440783899) {};
\node[vertex] (v42) at (0.4963324331, 0.0027182536) {};
\node[vertex] (v43) at (0.4759509515, 0.0143738147) {};
\node[vertex] (v44) at (0.4668155076, 0.0930159988) {};
\node[vertex] (v45) at (0.4401492755, 0.1758357629) {};
\node[vertex] (v46) at (0.3981125946, 0.2561235420) {};
\node[vertex] (v47) at (0.3441110268, 0.3273748978) {};
\node[vertex] (v48) at (0.2825194580, 0.3838174693) {};
\node[vertex] (v49) at (0.2183276708, 0.4208786150) {};
\node[vertex] (v50) at (0.1567361019, 0.4355558611) {};
\node[vertex] (v51) at (0.1027345341, 0.4266601447) {};
\node[vertex] (v52) at (0.0606978532, 0.3949121436) {};
\node[vertex] (v53) at (0.0340316211, 0.3428838922) {};
\node[vertex] (v54) at (0.0248961773, 0.2747904099) {};
\node[vertex] (v55) at (0.0340316211, 0.1961482258) {};
\node[vertex] (v56) at (0.0606978532, 0.1133284617) {};
\node[vertex] (v57) at (0.1027345341, 0.0330406826) {};
\node[vertex] (v58) at (0.1567361019, -0.0382106732) {};
\node[vertex] (v59) at (0.2183276708, -0.0946532447) {};
\node[vertex] (v60) at (0.2825194580, -0.1317143903) {};
\node[vertex] (v61) at (0.3441110268, -0.1463916365) {};
\node[vertex] (v62) at (0.3981125946, -0.1374959201) {};
\node[vertex] (v63) at (0.4401492755, -0.1057479190) {};
\node[vertex] (v64) at (0.4668155076, -0.0537196676) {};
\node[vertex] (v65) at (0.4504930118, -0.0394245808) {};
\node[vertex] (v66) at (0.4429556332, 0.0366061988) {};
\node[vertex] (v67) at (0.4207815425, 0.1169217610) {};
\node[vertex] (v68) at (0.3852594173, 0.1968544572) {};
\node[vertex] (v69) at (0.3384536744, 0.2717588897) {};
\node[vertex] (v70) at (0.2830844933, 0.3372818850) {};
\node[vertex] (v71) at (0.2223697297, 0.3896154849) {};
\node[vertex] (v72) at (0.1598379050, 0.4257182507) {};
\node[vertex] (v73) at (0.0991231414, 0.4434920211) {};
\node[vertex] (v74) at (0.0437539603, 0.4419038489) {};
\node[vertex] (v75) at (-0.0030517826, 0.4210460330) {};
\node[vertex] (v76) at (-0.0385739078, 0.3821307539) {};
\node[vertex] (v77) at (-0.0607479985, 0.3274196262) {};
\node[vertex] (v78) at (-0.0682853771, 0.2600922616) {};
\node[vertex] (v79) at (-0.0607479985, 0.1840614819) {};
\node[vertex] (v80) at (-0.0385739078, 0.1037459197) {};
\node[vertex] (v81) at (-0.0030517826, 0.0238132236) {};
\node[vertex] (v82) at (0.0437539603, -0.0510912089) {};
\node[vertex] (v83) at (0.0991231414, -0.1166142042) {};
\node[vertex] (v84) at (0.1598379050, -0.1689478041) {};
\node[vertex] (v85) at (0.2223697297, -0.2050505700) {};
\node[vertex] (v86) at (0.2830844933, -0.2228243403) {};
\node[vertex] (v87) at (0.3384536744, -0.2212361681) {};
\node[vertex] (v88) at (0.3852594173, -0.2003783523) {};
\node[vertex] (v89) at (0.4207815425, -0.1614630732) {};
\node[vertex] (v90) at (0.4429556332, -0.1067519454) {};
\node[vertex] (v91) at (0.3847486876, -0.0791372657) {};
\node[vertex] (v92) at (0.3771671397, -0.0026609424) {};
\node[vertex] (v93) at (0.3548631079, 0.0781252725) {};
\node[vertex] (v94) at (0.3191328215, 0.1585263777) {};
\node[vertex] (v95) at (0.2720527949, 0.2338697533) {};
\node[vertex] (v96) at (0.2163591480, 0.2997767163) {};
\node[vertex] (v97) at (0.1552885933, 0.3524169933) {};
\node[vertex] (v98) at (0.0923903293, 0.3887313229) {};
\node[vertex] (v99) at (0.0313197746, 0.4066092483) {};
\node[vertex] (v100) at (-0.0243738722, 0.4050117694) {};
\node[vertex] (v101) at (-0.0714538988, 0.3840317258) {};
\node[vertex] (v102) at (-0.1071841852, 0.3448884015) {};
\node[vertex] (v103) at (-0.1294882170, 0.2898566642) {};
\node[vertex] (v104) at (-0.1370697649, 0.2221347584) {};
\node[vertex] (v105) at (-0.1294882170, 0.1456584351) {};
\node[vertex] (v106) at (-0.1071841852, 0.0648722202) {};
\node[vertex] (v107) at (-0.0714538988, -0.0155288850) {};
\node[vertex] (v108) at (-0.0243738722, -0.0908722607) {};
\node[vertex] (v109) at (0.0313197746, -0.1567792236) {};
\node[vertex] (v110) at (0.0923903293, -0.2094195006) {};
\node[vertex] (v111) at (0.1552885933, -0.2457338303) {};
\node[vertex] (v112) at (0.2163591480, -0.2636117556) {};
\node[vertex] (v113) at (0.2720527949, -0.2620142767) {};
\node[vertex] (v114) at (0.3191328215, -0.2410342332) {};
\node[vertex] (v115) at (0.3548631079, -0.2018909088) {};
\node[vertex] (v116) at (0.3771671397, -0.1468591715) {};
\node[vertex] (v117) at (0.2881711938, -0.0820895469) {};
\node[vertex] (v118) at (0.2786114732, -0.0033338177) {};
\node[vertex] (v119) at (0.2507817346, 0.0794627339) {};
\node[vertex] (v120) at (0.2071547723, 0.1589432709) {};
\node[vertex] (v121) at (0.1516070335, 0.2280455988) {};
\node[vertex] (v122) at (0.0890741784, 0.2806296725) {};
\node[vertex] (v123) at (0.0251125257, 0.3120231663) {};
\node[vertex] (v124) at (-0.0345946511, 0.3194366305) {};
\node[vertex] (v125) at (-0.0847421073, 0.3022113462) {};
\node[vertex] (v126) at (-0.1208740214, 0.2618778556) {};
\node[vertex] (v127) at (-0.1397799142, 0.2020199664) {};
\node[vertex] (v128) at (-0.1397799142, 0.1279563146) {};
\node[vertex] (v129) at (-0.1208740214, 0.0462677807) {};
\node[vertex] (v130) at (-0.0847421073, -0.0357872505) {};
\node[vertex] (v131) at (-0.0345946511, -0.1109178294) {};
\node[vertex] (v132) at (0.0251125257, -0.1724482745) {};
\node[vertex] (v133) at (0.0890741784, -0.2149113355) {};
\node[vertex] (v134) at (0.1516070335, -0.2345339832) {};
\node[vertex] (v135) at (0.2071547723, -0.2295726593) {};
\node[vertex] (v136) at (0.2507817346, -0.2004681991) {};
\node[vertex] (v137) at (0.2786114732, -0.1498066617) {};
\node[vertex] (v138) at (0.2374538630, -0.1286433416) {};
\node[vertex] (v139) at (0.2289198206, -0.0520211192) {};
\node[vertex] (v140) at (0.2039506242, 0.0287726469) {};
\node[vertex] (v141) at (0.1643981248, 0.1077458526) {};
\node[vertex] (v142) at (0.1131957505, 0.1790414166) {};
\node[vertex] (v143) at (0.0541409470, 0.2373716731) {};
\node[vertex] (v144) at (-0.0083864609, 0.2784105337) {};
\node[vertex] (v145) at (-0.0697491015, 0.2991143340) {};
\node[vertex] (v146) at (-0.1253959885, 0.2979475677) {};
\node[vertex] (v147) at (-0.1712000468, 0.2749967685) {};
\node[vertex] (v148) at (-0.2037641990, 0.2319640924) {};
\node[vertex] (v149) at (-0.2206733108, 0.1720410759) {};
\node[vertex] (v150) at (-0.2206733108, 0.0996719351) {};
\node[vertex] (v151) at (-0.2037641990, 0.0202239581) {};
\node[vertex] (v152) at (-0.1712000468, -0.0604105620) {};
\node[vertex] (v153) at (-0.1253959885, -0.1362513319) {};
\node[vertex] (v154) at (-0.0697491015, -0.2016735886) {};
\node[vertex] (v155) at (-0.0083864609, -0.2518252626) {};
\node[vertex] (v156) at (0.0541409470, -0.2829868335) {};
\node[vertex] (v157) at (0.1131957505, -0.2928471904) {};
\node[vertex] (v158) at (0.1643981248, -0.2806750356) {};
\node[vertex] (v159) at (0.2039506242, -0.2473731221) {};
\node[vertex] (v160) at (0.2289198206, -0.1954113006) {};
\node[vertex] (v161) at (0.1938447534, -0.1780779171) {};
\node[vertex] (v162) at (0.1859546538, -0.1014039317) {};
\node[vertex] (v163) at (0.1627801190, -0.0204369526) {};
\node[vertex] (v164) at (0.1257772903, 0.0597355671) {};
\node[vertex] (v165) at (0.0772711914, 0.1340760933) {};
\node[vertex] (v166) at (0.0203096390, 0.1979135372) {};
\node[vertex] (v167) at (-0.0415282631, 0.2472367575) {};
\node[vertex] (v168) at (-0.1043570121, 0.2789465948) {};
\node[vertex] (v169) at (-0.1642288466, 0.2910506035) {};
\node[vertex] (v170) at (-0.2173817991, 0.2827882441) {};
\node[vertex] (v171) at (-0.2604760741, 0.2546786711) {};
\node[vertex] (v172) at (-0.2908038998, 0.2084881123) {};
\node[vertex] (v173) at (-0.3064596674, 0.1471188905) {};
\node[vertex] (v174) at (-0.3064596674, 0.0744270594) {};
\node[vertex] (v175) at (-0.2908038998, -0.0050198857) {};
\node[vertex] (v176) at (-0.2604760741, -0.0862300011) {};
\node[vertex] (v177) at (-0.2173817991, -0.1641005567) {};
\node[vertex] (v178) at (-0.1642288466, -0.2337386590) {};
\node[vertex] (v179) at (-0.1043570121, -0.2907686899) {};
\node[vertex] (v180) at (-0.0415282631, -0.3316072429) {};
\node[vertex] (v181) at (0.0203096390, -0.3536882815) {};
\node[vertex] (v182) at (0.0772711914, -0.3556243728) {};
\node[vertex] (v183) at (0.1257772903, -0.3372938650) {};
\node[vertex] (v184) at (0.1627801190, -0.2998485315) {};
\node[vertex] (v185) at (0.1859546538, -0.2456412002) {};
\node[vertex] (v186) at (0.1233921106, -0.2150722529) {};
\node[vertex] (v187) at (0.1149432799, -0.1360911331) {};
\node[vertex] (v188) at (0.0901725615, -0.0527365767) {};
\node[vertex] (v189) at (0.0507680391, 0.0293109410) {};
\node[vertex] (v190) at (-0.0005849344, 0.1044600174) {};
\node[vertex] (v191) at (-0.0603867386, 0.1675893669) {};
\node[vertex] (v192) at (-0.1245619794, 0.2143968289) {};
\node[vertex] (v193) at (-0.1887372202, 0.2416925520) {};
\node[vertex] (v194) at (-0.2485390244, 0.2476163780) {};
\node[vertex] (v195) at (-0.2998919978, 0.2317646077) {};
\node[vertex] (v196) at (-0.3392965203, 0.1952175133) {};
\node[vertex] (v197) at (-0.3640672386, 0.1404657187) {};
\node[vertex] (v198) at (-0.3725160694, 0.0712404683) {};
\node[vertex] (v199) at (-0.3640672386, -0.0077406515) {};
\node[vertex] (v200) at (-0.3392965203, -0.0910952079) {};
\node[vertex] (v201) at (-0.2998919978, -0.1731427257) {};
\node[vertex] (v202) at (-0.2485390244, -0.2482918020) {};
\node[vertex] (v203) at (-0.1887372202, -0.3114211516) {};
\node[vertex] (v204) at (-0.1245619794, -0.3582286135) {};
\node[vertex] (v205) at (-0.0603867386, -0.3855243367) {};
\node[vertex] (v206) at (-0.0005849344, -0.3914481626) {};
\node[vertex] (v207) at (0.0507680391, -0.3755963924) {};
\node[vertex] (v208) at (0.0901725615, -0.3390492979) {};
\node[vertex] (v209) at (0.1149432799, -0.2842975033) {};
\node[vertex] (v210) at (0.0505242942, -0.2506721876) {};
\node[vertex] (v211) at (0.0422663967, -0.1734759449) {};
\node[vertex] (v212) at (0.0180554664, -0.0920050999) {};
\node[vertex] (v213) at (-0.0204585618, -0.0118117562) {};
\node[vertex] (v214) at (-0.0706510206, 0.0616390426) {};
\node[vertex] (v215) at (-0.1291013769, 0.1233417458) {};
\node[vertex] (v216) at (-0.1918263354, 0.1690914161) {};
\node[vertex] (v217) at (-0.2545512939, 0.1957702891) {};
\node[vertex] (v218) at (-0.3130016502, 0.2015602438) {};
\node[vertex] (v219) at (-0.3631941090, 0.1860667043) {};
\node[vertex] (v220) at (-0.4017081372, 0.1503455296) {};
\node[vertex] (v221) at (-0.4259190675, 0.0968310589) {};
\node[vertex] (v222) at (-0.4341769650, 0.0291702149) {};
\node[vertex] (v223) at (-0.4259190675, -0.0480260278) {};
\node[vertex] (v224) at (-0.4017081372, -0.1294968728) {};
\node[vertex] (v225) at (-0.3631941090, -0.2096902166) {};
\node[vertex] (v226) at (-0.3130016502, -0.2831410153) {};
\node[vertex] (v227) at (-0.2545512939, -0.3448437185) {};
\node[vertex] (v228) at (-0.1918263354, -0.3905933888) {};
\node[vertex] (v229) at (-0.1291013769, -0.4172722619) {};
\node[vertex] (v230) at (-0.0706510206, -0.4230622166) {};
\node[vertex] (v231) at (-0.0204585618, -0.4075686770) {};
\node[vertex] (v232) at (0.0180554664, -0.3718475024) {};
\node[vertex] (v233) at (0.0422663967, -0.3183330317) {};
\node[vertex] (v234) at (-0.0238792391, -0.2847738994) {};
\node[vertex] (v235) at (-0.0325818773, -0.2066379535) {};
\node[vertex] (v236) at (-0.0580443570, -0.1242480522) {};
\node[vertex] (v237) at (-0.0983782426, -0.0437146777) {};
\node[vertex] (v238) at (-0.1505921543, 0.0289893782) {};
\node[vertex] (v239) at (-0.2108136251, 0.0884719881) {};
\node[vertex] (v240) at (-0.2745763040, 0.1303215990) {};
\node[vertex] (v241) at (-0.3371512049, 0.1514344168) {};
\node[vertex] (v242) at (-0.3938974336, 0.1502446002) {};
\node[vertex] (v243) at (-0.4406063818, 0.1268403926) {};
\node[vertex] (v244) at (-0.4738138607, 0.0829575770) {};
\node[vertex] (v245) at (-0.4910570234, 0.0218507410) {};
\node[vertex] (v246) at (-0.4910570234, -0.0519481008) {};
\node[vertex] (v247) at (-0.4738138607, -0.1329656260) {};
\node[vertex] (v248) at (-0.4406063818, -0.2151931354) {};
\node[vertex] (v249) at (-0.3938974336, -0.2925321907) {};
\node[vertex] (v250) at (-0.3371512049, -0.3592469081) {};
\node[vertex] (v251) at (-0.2745763040, -0.4103893621) {};
\node[vertex] (v252) at (-0.2108136251, -0.4421665509) {};
\node[vertex] (v253) at (-0.1505921543, -0.4522217057) {};
\node[vertex] (v254) at (-0.0983782426, -0.4398090818) {};
\node[vertex] (v255) at (-0.0580443570, -0.4058492666) {};
\node[vertex] (v256) at (-0.0325818773, -0.3528609044) {};
\node[vertex] (v257) at (-0.1200060163, -0.2867632495) {};
\node[vertex] (v258) at (-0.1302108647, -0.2102565695) {};
\node[vertex] (v259) at (-0.1597195565, -0.1302570315) {};
\node[vertex] (v260) at (-0.2053343668, -0.0554338265) {};
\node[vertex] (v261) at (-0.2621122234, 0.0061047900) {};
\node[vertex] (v262) at (-0.3239003643, 0.0476901541) {};
\node[vertex] (v263) at (-0.3840030858, 0.0648158465) {};
\node[vertex] (v264) at (-0.4359073254, 0.0556260324) {};
\node[vertex] (v265) at (-0.4739884534, 0.0211165710) {};
\node[vertex] (v266) at (-0.4941197887, -0.0349729022) {};
\node[vertex] (v267) at (-0.4941197887, -0.1065642224) {};
\node[vertex] (v268) at (-0.4739884534, -0.1858993593) {};
\node[vertex] (v269) at (-0.4359073254, -0.2643811197) {};
\node[vertex] (v270) at (-0.3840030858, -0.3335047871) {};
\node[vertex] (v271) at (-0.3239003643, -0.3857797397) {};
\node[vertex] (v272) at (-0.2621122234, -0.4155411751) {};
\node[vertex] (v273) at (-0.2053343668, -0.4195639801) {};
\node[vertex] (v274) at (-0.1597195565, -0.3974122213) {};
\node[vertex] (v275) at (-0.1302108647, -0.3514863854) {};
\node[vertex] (v276) at (-0.2145244970, -0.2786727768) {};
\node[vertex] (v277) at (-0.2278021411, -0.2038343462) {};
\node[vertex] (v278) at (-0.2650052733, -0.1284868818) {};
\node[vertex] (v279) at (-0.3187653570, -0.0675538729) {};
\node[vertex] (v280) at (-0.3784345482, -0.0331038493) {};
\node[vertex] (v281) at (-0.4321946318, -0.0319600607) {};
\node[vertex] (v282) at (-0.4693977640, -0.0643490483) {};
\node[vertex] (v283) at (-0.4826754081, -0.1238557761) {};
\node[vertex] (v284) at (-0.4693977640, -0.1986942067) {};
\node[vertex] (v285) at (-0.4321946318, -0.2740416711) {};
\node[vertex] (v286) at (-0.3784345482, -0.3349746800) {};
\node[vertex] (v287) at (-0.3187653570, -0.3694247036) {};
\node[vertex] (v288) at (-0.2650052733, -0.3705684922) {};
\node[vertex] (v289) at (-0.2278021411, -0.3381795046) {};
\node[vertex] (v290) at (-0.3067697138, -0.2627211294) {};
\node[vertex] (v291) at (-0.3284843236, -0.1896505126) {};
\node[vertex] (v292) at (-0.3809080291, -0.1343098005) {};
\node[vertex] (v293) at (-0.4333317345, -0.1291168317) {};
\node[vertex] (v294) at (-0.4550463443, -0.1771135768) {};
\node[vertex] (v295) at (-0.4333317345, -0.2501841936) {};
\node[vertex] (v296) at (-0.3809080291, -0.3055249057) {};
\node[vertex] (v297) at (-0.3284843236, -0.3107178745) {};
\node[vertex] (v298) at (-0.3855315273, -0.2315817943) {};
\node[vertex] (v299) at (-0.4011114339, -0.2225867310) {};
\draw[edge] (v0) -- (v0);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v1);
\draw[edge] (v1) -- (v0);
\draw[edge] (v2) -- (v0);
\draw[edge] (v3) -- (v0);
\draw[edge] (v4) -- (v0);
\draw[edge] (v5) -- (v0);
\draw[edge] (v6) -- (v0);
\draw[edge] (v7) -- (v0);
\draw[edge] (v8) -- (v0);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v13) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v9);
\draw[edge] (v9) -- (v1);
\draw[edge] (v9) -- (v2);
\draw[edge] (v9) -- (v8);
\draw[edge] (v10) -- (v1);
\draw[edge] (v10) -- (v2);
\draw[edge] (v10) -- (v3);
\draw[edge] (v11) -- (v1);
\draw[edge] (v11) -- (v2);
\draw[edge] (v11) -- (v3);
\draw[edge] (v12) -- (v2);
\draw[edge] (v12) -- (v3);
\draw[edge] (v12) -- (v4);
\draw[edge] (v13) -- (v2);
\draw[edge] (v13) -- (v3);
\draw[edge] (v13) -- (v4);
\draw[edge] (v14) -- (v3);
\draw[edge] (v14) -- (v4);
\draw[edge] (v14) -- (v5);
\draw[edge] (v15) -- (v3);
\draw[edge] (v15) -- (v4);
\draw[edge] (v15) -- (v5);
\draw[edge] (v16) -- (v4);
\draw[edge] (v16) -- (v5);
\draw[edge] (v16) -- (v6);
\draw[edge] (v17) -- (v5);
\draw[edge] (v17) -- (v6);
\draw[edge] (v17) -- (v7);
\draw[edge] (v18) -- (v5);
\draw[edge] (v18) -- (v6);
\draw[edge] (v18) -- (v7);
\draw[edge] (v19) -- (v6);
\draw[edge] (v19) -- (v7);
\draw[edge] (v19) -- (v8);
\draw[edge] (v20) -- (v6);
\draw[edge] (v20) -- (v7);
\draw[edge] (v20) -- (v8);
\draw[edge] (v21) -- (v1);
\draw[edge] (v21) -- (v7);
\draw[edge] (v21) -- (v8);
\draw[edge] (v22) -- (v1);
\draw[edge] (v22) -- (v7);
\draw[edge] (v22) -- (v8);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v27) -- (v28);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v41) -- (v42);
\draw[edge] (v42) -- (v23);
\draw[edge] (v23) -- (v9);
\draw[edge] (v23) -- (v10);
\draw[edge] (v23) -- (v22);
\draw[edge] (v24) -- (v9);
\draw[edge] (v24) -- (v10);
\draw[edge] (v24) -- (v11);
\draw[edge] (v25) -- (v9);
\draw[edge] (v25) -- (v10);
\draw[edge] (v25) -- (v11);
\draw[edge] (v26) -- (v10);
\draw[edge] (v26) -- (v11);
\draw[edge] (v26) -- (v12);
\draw[edge] (v27) -- (v11);
\draw[edge] (v27) -- (v12);
\draw[edge] (v27) -- (v13);
\draw[edge] (v28) -- (v12);
\draw[edge] (v28) -- (v13);
\draw[edge] (v28) -- (v14);
\draw[edge] (v29) -- (v12);
\draw[edge] (v29) -- (v13);
\draw[edge] (v29) -- (v14);
\draw[edge] (v30) -- (v13);
\draw[edge] (v30) -- (v14);
\draw[edge] (v30) -- (v15);
\draw[edge] (v31) -- (v14);
\draw[edge] (v31) -- (v15);
\draw[edge] (v31) -- (v16);
\draw[edge] (v32) -- (v14);
\draw[edge] (v32) -- (v15);
\draw[edge] (v32) -- (v16);
\draw[edge] (v33) -- (v15);
\draw[edge] (v33) -- (v16);
\draw[edge] (v33) -- (v17);
\draw[edge] (v34) -- (v16);
\draw[edge] (v34) -- (v17);
\draw[edge] (v34) -- (v18);
\draw[edge] (v35) -- (v16);
\draw[edge] (v35) -- (v17);
\draw[edge] (v35) -- (v18);
\draw[edge] (v36) -- (v17);
\draw[edge] (v36) -- (v18);
\draw[edge] (v36) -- (v19);
\draw[edge] (v37) -- (v18);
\draw[edge] (v37) -- (v19);
\draw[edge] (v37) -- (v20);
\draw[edge] (v38) -- (v19);
\draw[edge] (v38) -- (v20);
\draw[edge] (v38) -- (v21);
\draw[edge] (v39) -- (v19);
\draw[edge] (v39) -- (v20);
\draw[edge] (v39) -- (v21);
\draw[edge] (v40) -- (v20);
\draw[edge] (v40) -- (v21);
\draw[edge] (v40) -- (v22);
\draw[edge] (v41) -- (v9);
\draw[edge] (v41) -- (v21);
\draw[edge] (v41) -- (v22);
\draw[edge] (v42) -- (v9);
\draw[edge] (v42) -- (v21);
\draw[edge] (v42) -- (v22);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v55) -- (v56);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v43);
\draw[edge] (v43) -- (v23);
\draw[edge] (v43) -- (v24);
\draw[edge] (v43) -- (v42);
\draw[edge] (v44) -- (v23);
\draw[edge] (v44) -- (v24);
\draw[edge] (v44) -- (v25);
\draw[edge] (v45) -- (v24);
\draw[edge] (v45) -- (v25);
\draw[edge] (v45) -- (v26);
\draw[edge] (v46) -- (v25);
\draw[edge] (v46) -- (v26);
\draw[edge] (v46) -- (v27);
\draw[edge] (v47) -- (v26);
\draw[edge] (v47) -- (v27);
\draw[edge] (v47) -- (v28);
\draw[edge] (v48) -- (v27);
\draw[edge] (v48) -- (v28);
\draw[edge] (v48) -- (v29);
\draw[edge] (v49) -- (v27);
\draw[edge] (v49) -- (v28);
\draw[edge] (v49) -- (v29);
\draw[edge] (v50) -- (v28);
\draw[edge] (v50) -- (v29);
\draw[edge] (v50) -- (v30);
\draw[edge] (v51) -- (v29);
\draw[edge] (v51) -- (v30);
\draw[edge] (v51) -- (v31);
\draw[edge] (v52) -- (v30);
\draw[edge] (v52) -- (v31);
\draw[edge] (v52) -- (v32);
\draw[edge] (v53) -- (v31);
\draw[edge] (v53) -- (v32);
\draw[edge] (v53) -- (v33);
\draw[edge] (v54) -- (v32);
\draw[edge] (v54) -- (v33);
\draw[edge] (v54) -- (v34);
\draw[edge] (v55) -- (v33);
\draw[edge] (v55) -- (v34);
\draw[edge] (v55) -- (v35);
\draw[edge] (v56) -- (v34);
\draw[edge] (v56) -- (v35);
\draw[edge] (v56) -- (v36);
\draw[edge] (v57) -- (v35);
\draw[edge] (v57) -- (v36);
\draw[edge] (v57) -- (v37);
\draw[edge] (v58) -- (v36);
\draw[edge] (v58) -- (v37);
\draw[edge] (v58) -- (v38);
\draw[edge] (v59) -- (v37);
\draw[edge] (v59) -- (v38);
\draw[edge] (v59) -- (v39);
\draw[edge] (v60) -- (v37);
\draw[edge] (v60) -- (v38);
\draw[edge] (v60) -- (v39);
\draw[edge] (v61) -- (v38);
\draw[edge] (v61) -- (v39);
\draw[edge] (v61) -- (v40);
\draw[edge] (v62) -- (v39);
\draw[edge] (v62) -- (v40);
\draw[edge] (v62) -- (v41);
\draw[edge] (v63) -- (v40);
\draw[edge] (v63) -- (v41);
\draw[edge] (v63) -- (v42);
\draw[edge] (v64) -- (v23);
\draw[edge] (v64) -- (v41);
\draw[edge] (v64) -- (v42);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v69) -- (v70);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v83) -- (v84);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v65);
\draw[edge] (v65) -- (v43);
\draw[edge] (v65) -- (v44);
\draw[edge] (v65) -- (v64);
\draw[edge] (v66) -- (v43);
\draw[edge] (v66) -- (v44);
\draw[edge] (v66) -- (v45);
\draw[edge] (v67) -- (v44);
\draw[edge] (v67) -- (v45);
\draw[edge] (v67) -- (v46);
\draw[edge] (v68) -- (v45);
\draw[edge] (v68) -- (v46);
\draw[edge] (v68) -- (v47);
\draw[edge] (v69) -- (v45);
\draw[edge] (v69) -- (v46);
\draw[edge] (v69) -- (v47);
\draw[edge] (v70) -- (v46);
\draw[edge] (v70) -- (v47);
\draw[edge] (v70) -- (v48);
\draw[edge] (v71) -- (v47);
\draw[edge] (v71) -- (v48);
\draw[edge] (v71) -- (v49);
\draw[edge] (v72) -- (v48);
\draw[edge] (v72) -- (v49);
\draw[edge] (v72) -- (v50);
\draw[edge] (v73) -- (v49);
\draw[edge] (v73) -- (v50);
\draw[edge] (v73) -- (v51);
\draw[edge] (v74) -- (v50);
\draw[edge] (v74) -- (v51);
\draw[edge] (v74) -- (v52);
\draw[edge] (v75) -- (v50);
\draw[edge] (v75) -- (v51);
\draw[edge] (v75) -- (v52);
\draw[edge] (v76) -- (v51);
\draw[edge] (v76) -- (v52);
\draw[edge] (v76) -- (v53);
\draw[edge] (v77) -- (v52);
\draw[edge] (v77) -- (v53);
\draw[edge] (v77) -- (v54);
\draw[edge] (v78) -- (v53);
\draw[edge] (v78) -- (v54);
\draw[edge] (v78) -- (v55);
\draw[edge] (v79) -- (v54);
\draw[edge] (v79) -- (v55);
\draw[edge] (v79) -- (v56);
\draw[edge] (v80) -- (v55);
\draw[edge] (v80) -- (v56);
\draw[edge] (v80) -- (v57);
\draw[edge] (v81) -- (v56);
\draw[edge] (v81) -- (v57);
\draw[edge] (v81) -- (v58);
\draw[edge] (v82) -- (v56);
\draw[edge] (v82) -- (v57);
\draw[edge] (v82) -- (v58);
\draw[edge] (v83) -- (v57);
\draw[edge] (v83) -- (v58);
\draw[edge] (v83) -- (v59);
\draw[edge] (v84) -- (v58);
\draw[edge] (v84) -- (v59);
\draw[edge] (v84) -- (v60);
\draw[edge] (v85) -- (v59);
\draw[edge] (v85) -- (v60);
\draw[edge] (v85) -- (v61);
\draw[edge] (v86) -- (v60);
\draw[edge] (v86) -- (v61);
\draw[edge] (v86) -- (v62);
\draw[edge] (v87) -- (v61);
\draw[edge] (v87) -- (v62);
\draw[edge] (v87) -- (v63);
\draw[edge] (v88) -- (v61);
\draw[edge] (v88) -- (v62);
\draw[edge] (v88) -- (v63);
\draw[edge] (v89) -- (v62);
\draw[edge] (v89) -- (v63);
\draw[edge] (v89) -- (v64);
\draw[edge] (v90) -- (v43);
\draw[edge] (v90) -- (v63);
\draw[edge] (v90) -- (v64);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v97) -- (v98);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v111) -- (v112);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v91);
\draw[edge] (v91) -- (v65);
\draw[edge] (v91) -- (v66);
\draw[edge] (v91) -- (v90);
\draw[edge] (v92) -- (v65);
\draw[edge] (v92) -- (v66);
\draw[edge] (v92) -- (v67);
\draw[edge] (v93) -- (v66);
\draw[edge] (v93) -- (v67);
\draw[edge] (v93) -- (v68);
\draw[edge] (v94) -- (v67);
\draw[edge] (v94) -- (v68);
\draw[edge] (v94) -- (v69);
\draw[edge] (v95) -- (v68);
\draw[edge] (v95) -- (v69);
\draw[edge] (v95) -- (v70);
\draw[edge] (v96) -- (v69);
\draw[edge] (v96) -- (v70);
\draw[edge] (v96) -- (v71);
\draw[edge] (v97) -- (v70);
\draw[edge] (v97) -- (v71);
\draw[edge] (v97) -- (v72);
\draw[edge] (v98) -- (v71);
\draw[edge] (v98) -- (v72);
\draw[edge] (v98) -- (v73);
\draw[edge] (v99) -- (v72);
\draw[edge] (v99) -- (v73);
\draw[edge] (v99) -- (v74);
\draw[edge] (v100) -- (v73);
\draw[edge] (v100) -- (v74);
\draw[edge] (v100) -- (v75);
\draw[edge] (v101) -- (v74);
\draw[edge] (v101) -- (v75);
\draw[edge] (v101) -- (v76);
\draw[edge] (v102) -- (v75);
\draw[edge] (v102) -- (v76);
\draw[edge] (v102) -- (v77);
\draw[edge] (v103) -- (v76);
\draw[edge] (v103) -- (v77);
\draw[edge] (v103) -- (v78);
\draw[edge] (v104) -- (v77);
\draw[edge] (v104) -- (v78);
\draw[edge] (v104) -- (v79);
\draw[edge] (v105) -- (v78);
\draw[edge] (v105) -- (v79);
\draw[edge] (v105) -- (v80);
\draw[edge] (v106) -- (v79);
\draw[edge] (v106) -- (v80);
\draw[edge] (v106) -- (v81);
\draw[edge] (v107) -- (v80);
\draw[edge] (v107) -- (v81);
\draw[edge] (v107) -- (v82);
\draw[edge] (v108) -- (v81);
\draw[edge] (v108) -- (v82);
\draw[edge] (v108) -- (v83);
\draw[edge] (v109) -- (v82);
\draw[edge] (v109) -- (v83);
\draw[edge] (v109) -- (v84);
\draw[edge] (v110) -- (v83);
\draw[edge] (v110) -- (v84);
\draw[edge] (v110) -- (v85);
\draw[edge] (v111) -- (v84);
\draw[edge] (v111) -- (v85);
\draw[edge] (v111) -- (v86);
\draw[edge] (v112) -- (v85);
\draw[edge] (v112) -- (v86);
\draw[edge] (v112) -- (v87);
\draw[edge] (v113) -- (v86);
\draw[edge] (v113) -- (v87);
\draw[edge] (v113) -- (v88);
\draw[edge] (v114) -- (v87);
\draw[edge] (v114) -- (v88);
\draw[edge] (v114) -- (v89);
\draw[edge] (v115) -- (v88);
\draw[edge] (v115) -- (v89);
\draw[edge] (v115) -- (v90);
\draw[edge] (v116) -- (v65);
\draw[edge] (v116) -- (v89);
\draw[edge] (v116) -- (v90);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v125) -- (v126);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v117);
\draw[edge] (v117) -- (v91);
\draw[edge] (v117) -- (v92);
\draw[edge] (v117) -- (v116);
\draw[edge] (v118) -- (v91);
\draw[edge] (v118) -- (v92);
\draw[edge] (v118) -- (v93);
\draw[edge] (v119) -- (v92);
\draw[edge] (v119) -- (v93);
\draw[edge] (v119) -- (v94);
\draw[edge] (v120) -- (v94);
\draw[edge] (v120) -- (v95);
\draw[edge] (v120) -- (v96);
\draw[edge] (v121) -- (v95);
\draw[edge] (v121) -- (v96);
\draw[edge] (v121) -- (v97);
\draw[edge] (v122) -- (v96);
\draw[edge] (v122) -- (v97);
\draw[edge] (v122) -- (v98);
\draw[edge] (v123) -- (v97);
\draw[edge] (v123) -- (v98);
\draw[edge] (v123) -- (v99);
\draw[edge] (v124) -- (v99);
\draw[edge] (v124) -- (v100);
\draw[edge] (v124) -- (v101);
\draw[edge] (v125) -- (v100);
\draw[edge] (v125) -- (v101);
\draw[edge] (v125) -- (v102);
\draw[edge] (v126) -- (v101);
\draw[edge] (v126) -- (v102);
\draw[edge] (v126) -- (v103);
\draw[edge] (v127) -- (v102);
\draw[edge] (v127) -- (v103);
\draw[edge] (v127) -- (v104);
\draw[edge] (v128) -- (v104);
\draw[edge] (v128) -- (v105);
\draw[edge] (v128) -- (v106);
\draw[edge] (v129) -- (v105);
\draw[edge] (v129) -- (v106);
\draw[edge] (v129) -- (v107);
\draw[edge] (v130) -- (v106);
\draw[edge] (v130) -- (v107);
\draw[edge] (v130) -- (v108);
\draw[edge] (v131) -- (v107);
\draw[edge] (v131) -- (v108);
\draw[edge] (v131) -- (v109);
\draw[edge] (v132) -- (v109);
\draw[edge] (v132) -- (v110);
\draw[edge] (v132) -- (v111);
\draw[edge] (v133) -- (v110);
\draw[edge] (v133) -- (v111);
\draw[edge] (v133) -- (v112);
\draw[edge] (v134) -- (v111);
\draw[edge] (v134) -- (v112);
\draw[edge] (v134) -- (v113);
\draw[edge] (v135) -- (v112);
\draw[edge] (v135) -- (v113);
\draw[edge] (v135) -- (v114);
\draw[edge] (v136) -- (v114);
\draw[edge] (v136) -- (v115);
\draw[edge] (v136) -- (v116);
\draw[edge] (v137) -- (v91);
\draw[edge] (v137) -- (v115);
\draw[edge] (v137) -- (v116);
\draw[edge] (v138) -- (v139);
\draw[edge] (v139) -- (v140);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\draw[edge] (v153) -- (v154);
\draw[edge] (v154) -- (v155);
\draw[edge] (v155) -- (v156);
\draw[edge] (v156) -- (v157);
\draw[edge] (v157) -- (v158);
\draw[edge] (v158) -- (v159);
\draw[edge] (v159) -- (v160);
\draw[edge] (v160) -- (v138);
\draw[edge] (v138) -- (v117);
\draw[edge] (v138) -- (v118);
\draw[edge] (v138) -- (v137);
\draw[edge] (v139) -- (v117);
\draw[edge] (v139) -- (v118);
\draw[edge] (v139) -- (v119);
\draw[edge] (v140) -- (v118);
\draw[edge] (v140) -- (v119);
\draw[edge] (v140) -- (v120);
\draw[edge] (v141) -- (v119);
\draw[edge] (v141) -- (v120);
\draw[edge] (v141) -- (v121);
\draw[edge] (v142) -- (v120);
\draw[edge] (v142) -- (v121);
\draw[edge] (v142) -- (v122);
\draw[edge] (v143) -- (v121);
\draw[edge] (v143) -- (v122);
\draw[edge] (v143) -- (v123);
\draw[edge] (v144) -- (v121);
\draw[edge] (v144) -- (v122);
\draw[edge] (v144) -- (v123);
\draw[edge] (v145) -- (v122);
\draw[edge] (v145) -- (v123);
\draw[edge] (v145) -- (v124);
\draw[edge] (v146) -- (v123);
\draw[edge] (v146) -- (v124);
\draw[edge] (v146) -- (v125);
\draw[edge] (v147) -- (v124);
\draw[edge] (v147) -- (v125);
\draw[edge] (v147) -- (v126);
\draw[edge] (v148) -- (v125);
\draw[edge] (v148) -- (v126);
\draw[edge] (v148) -- (v127);
\draw[edge] (v149) -- (v126);
\draw[edge] (v149) -- (v127);
\draw[edge] (v149) -- (v128);
\draw[edge] (v150) -- (v127);
\draw[edge] (v150) -- (v128);
\draw[edge] (v150) -- (v129);
\draw[edge] (v151) -- (v128);
\draw[edge] (v151) -- (v129);
\draw[edge] (v151) -- (v130);
\draw[edge] (v152) -- (v129);
\draw[edge] (v152) -- (v130);
\draw[edge] (v152) -- (v131);
\draw[edge] (v153) -- (v130);
\draw[edge] (v153) -- (v131);
\draw[edge] (v153) -- (v132);
\draw[edge] (v154) -- (v131);
\draw[edge] (v154) -- (v132);
\draw[edge] (v154) -- (v133);
\draw[edge] (v155) -- (v132);
\draw[edge] (v155) -- (v133);
\draw[edge] (v155) -- (v134);
\draw[edge] (v156) -- (v132);
\draw[edge] (v156) -- (v133);
\draw[edge] (v156) -- (v134);
\draw[edge] (v157) -- (v133);
\draw[edge] (v157) -- (v134);
\draw[edge] (v157) -- (v135);
\draw[edge] (v158) -- (v134);
\draw[edge] (v158) -- (v135);
\draw[edge] (v158) -- (v136);
\draw[edge] (v159) -- (v135);
\draw[edge] (v159) -- (v136);
\draw[edge] (v159) -- (v137);
\draw[edge] (v160) -- (v117);
\draw[edge] (v160) -- (v136);
\draw[edge] (v160) -- (v137);
\draw[edge] (v161) -- (v162);
\draw[edge] (v162) -- (v163);
\draw[edge] (v163) -- (v164);
\draw[edge] (v164) -- (v165);
\draw[edge] (v165) -- (v166);
\draw[edge] (v166) -- (v167);
\draw[edge] (v167) -- (v168);
\draw[edge] (v168) -- (v169);
\draw[edge] (v169) -- (v170);
\draw[edge] (v170) -- (v171);
\draw[edge] (v171) -- (v172);
\draw[edge] (v172) -- (v173);
\draw[edge] (v173) -- (v174);
\draw[edge] (v174) -- (v175);
\draw[edge] (v175) -- (v176);
\draw[edge] (v176) -- (v177);
\draw[edge] (v177) -- (v178);
\draw[edge] (v178) -- (v179);
\draw[edge] (v179) -- (v180);
\draw[edge] (v180) -- (v181);
\draw[edge] (v181) -- (v182);
\draw[edge] (v182) -- (v183);
\draw[edge] (v183) -- (v184);
\draw[edge] (v184) -- (v185);
\draw[edge] (v185) -- (v161);
\draw[edge] (v161) -- (v138);
\draw[edge] (v161) -- (v139);
\draw[edge] (v161) -- (v160);
\draw[edge] (v162) -- (v138);
\draw[edge] (v162) -- (v139);
\draw[edge] (v162) -- (v140);
\draw[edge] (v163) -- (v139);
\draw[edge] (v163) -- (v140);
\draw[edge] (v163) -- (v141);
\draw[edge] (v164) -- (v140);
\draw[edge] (v164) -- (v141);
\draw[edge] (v164) -- (v142);
\draw[edge] (v165) -- (v141);
\draw[edge] (v165) -- (v142);
\draw[edge] (v165) -- (v143);
\draw[edge] (v166) -- (v142);
\draw[edge] (v166) -- (v143);
\draw[edge] (v166) -- (v144);
\draw[edge] (v167) -- (v143);
\draw[edge] (v167) -- (v144);
\draw[edge] (v167) -- (v145);
\draw[edge] (v168) -- (v143);
\draw[edge] (v168) -- (v144);
\draw[edge] (v168) -- (v145);
\draw[edge] (v169) -- (v144);
\draw[edge] (v169) -- (v145);
\draw[edge] (v169) -- (v146);
\draw[edge] (v170) -- (v145);
\draw[edge] (v170) -- (v146);
\draw[edge] (v170) -- (v147);
\draw[edge] (v171) -- (v146);
\draw[edge] (v171) -- (v147);
\draw[edge] (v171) -- (v148);
\draw[edge] (v172) -- (v147);
\draw[edge] (v172) -- (v148);
\draw[edge] (v172) -- (v149);
\draw[edge] (v173) -- (v148);
\draw[edge] (v173) -- (v149);
\draw[edge] (v173) -- (v150);
\draw[edge] (v174) -- (v149);
\draw[edge] (v174) -- (v150);
\draw[edge] (v174) -- (v151);
\draw[edge] (v175) -- (v150);
\draw[edge] (v175) -- (v151);
\draw[edge] (v175) -- (v152);
\draw[edge] (v176) -- (v151);
\draw[edge] (v176) -- (v152);
\draw[edge] (v176) -- (v153);
\draw[edge] (v177) -- (v152);
\draw[edge] (v177) -- (v153);
\draw[edge] (v177) -- (v154);
\draw[edge] (v178) -- (v153);
\draw[edge] (v178) -- (v154);
\draw[edge] (v178) -- (v155);
\draw[edge] (v179) -- (v154);
\draw[edge] (v179) -- (v155);
\draw[edge] (v179) -- (v156);
\draw[edge] (v180) -- (v154);
\draw[edge] (v180) -- (v155);
\draw[edge] (v180) -- (v156);
\draw[edge] (v181) -- (v155);
\draw[edge] (v181) -- (v156);
\draw[edge] (v181) -- (v157);
\draw[edge] (v182) -- (v156);
\draw[edge] (v182) -- (v157);
\draw[edge] (v182) -- (v158);
\draw[edge] (v183) -- (v157);
\draw[edge] (v183) -- (v158);
\draw[edge] (v183) -- (v159);
\draw[edge] (v184) -- (v158);
\draw[edge] (v184) -- (v159);
\draw[edge] (v184) -- (v160);
\draw[edge] (v185) -- (v138);
\draw[edge] (v185) -- (v159);
\draw[edge] (v185) -- (v160);
\draw[edge] (v186) -- (v187);
\draw[edge] (v187) -- (v188);
\draw[edge] (v188) -- (v189);
\draw[edge] (v189) -- (v190);
\draw[edge] (v190) -- (v191);
\draw[edge] (v191) -- (v192);
\draw[edge] (v192) -- (v193);
\draw[edge] (v193) -- (v194);
\draw[edge] (v194) -- (v195);
\draw[edge] (v195) -- (v196);
\draw[edge] (v196) -- (v197);
\draw[edge] (v197) -- (v198);
\draw[edge] (v198) -- (v199);
\draw[edge] (v199) -- (v200);
\draw[edge] (v200) -- (v201);
\draw[edge] (v201) -- (v202);
\draw[edge] (v202) -- (v203);
\draw[edge] (v203) -- (v204);
\draw[edge] (v204) -- (v205);
\draw[edge] (v205) -- (v206);
\draw[edge] (v206) -- (v207);
\draw[edge] (v207) -- (v208);
\draw[edge] (v208) -- (v209);
\draw[edge] (v209) -- (v186);
\draw[edge] (v186) -- (v161);
\draw[edge] (v186) -- (v162);
\draw[edge] (v186) -- (v185);
\draw[edge] (v187) -- (v161);
\draw[edge] (v187) -- (v162);
\draw[edge] (v187) -- (v163);
\draw[edge] (v188) -- (v162);
\draw[edge] (v188) -- (v163);
\draw[edge] (v188) -- (v164);
\draw[edge] (v189) -- (v163);
\draw[edge] (v189) -- (v164);
\draw[edge] (v189) -- (v165);
\draw[edge] (v190) -- (v164);
\draw[edge] (v190) -- (v165);
\draw[edge] (v190) -- (v166);
\draw[edge] (v191) -- (v165);
\draw[edge] (v191) -- (v166);
\draw[edge] (v191) -- (v167);
\draw[edge] (v192) -- (v166);
\draw[edge] (v192) -- (v167);
\draw[edge] (v192) -- (v168);
\draw[edge] (v193) -- (v167);
\draw[edge] (v193) -- (v168);
\draw[edge] (v193) -- (v169);
\draw[edge] (v194) -- (v168);
\draw[edge] (v194) -- (v169);
\draw[edge] (v194) -- (v170);
\draw[edge] (v195) -- (v169);
\draw[edge] (v195) -- (v170);
\draw[edge] (v195) -- (v171);
\draw[edge] (v196) -- (v170);
\draw[edge] (v196) -- (v171);
\draw[edge] (v196) -- (v172);
\draw[edge] (v197) -- (v171);
\draw[edge] (v197) -- (v172);
\draw[edge] (v197) -- (v173);
\draw[edge] (v198) -- (v173);
\draw[edge] (v198) -- (v174);
\draw[edge] (v198) -- (v175);
\draw[edge] (v199) -- (v174);
\draw[edge] (v199) -- (v175);
\draw[edge] (v199) -- (v176);
\draw[edge] (v200) -- (v175);
\draw[edge] (v200) -- (v176);
\draw[edge] (v200) -- (v177);
\draw[edge] (v201) -- (v176);
\draw[edge] (v201) -- (v177);
\draw[edge] (v201) -- (v178);
\draw[edge] (v202) -- (v177);
\draw[edge] (v202) -- (v178);
\draw[edge] (v202) -- (v179);
\draw[edge] (v203) -- (v178);
\draw[edge] (v203) -- (v179);
\draw[edge] (v203) -- (v180);
\draw[edge] (v204) -- (v179);
\draw[edge] (v204) -- (v180);
\draw[edge] (v204) -- (v181);
\draw[edge] (v205) -- (v180);
\draw[edge] (v205) -- (v181);
\draw[edge] (v205) -- (v182);
\draw[edge] (v206) -- (v181);
\draw[edge] (v206) -- (v182);
\draw[edge] (v206) -- (v183);
\draw[edge] (v207) -- (v182);
\draw[edge] (v207) -- (v183);
\draw[edge] (v207) -- (v184);
\draw[edge] (v208) -- (v183);
\draw[edge] (v208) -- (v184);
\draw[edge] (v208) -- (v185);
\draw[edge] (v209) -- (v161);
\draw[edge] (v209) -- (v184);
\draw[edge] (v209) -- (v185);
\draw[edge] (v210) -- (v211);
\draw[edge] (v211) -- (v212);
\draw[edge] (v212) -- (v213);
\draw[edge] (v213) -- (v214);
\draw[edge] (v214) -- (v215);
\draw[edge] (v215) -- (v216);
\draw[edge] (v216) -- (v217);
\draw[edge] (v217) -- (v218);
\draw[edge] (v218) -- (v219);
\draw[edge] (v219) -- (v220);
\draw[edge] (v220) -- (v221);
\draw[edge] (v221) -- (v222);
\draw[edge] (v222) -- (v223);
\draw[edge] (v223) -- (v224);
\draw[edge] (v224) -- (v225);
\draw[edge] (v225) -- (v226);
\draw[edge] (v226) -- (v227);
\draw[edge] (v227) -- (v228);
\draw[edge] (v228) -- (v229);
\draw[edge] (v229) -- (v230);
\draw[edge] (v230) -- (v231);
\draw[edge] (v231) -- (v232);
\draw[edge] (v232) -- (v233);
\draw[edge] (v233) -- (v210);
\draw[edge] (v210) -- (v186);
\draw[edge] (v210) -- (v187);
\draw[edge] (v210) -- (v209);
\draw[edge] (v211) -- (v186);
\draw[edge] (v211) -- (v187);
\draw[edge] (v211) -- (v188);
\draw[edge] (v212) -- (v187);
\draw[edge] (v212) -- (v188);
\draw[edge] (v212) -- (v189);
\draw[edge] (v213) -- (v188);
\draw[edge] (v213) -- (v189);
\draw[edge] (v213) -- (v190);
\draw[edge] (v214) -- (v189);
\draw[edge] (v214) -- (v190);
\draw[edge] (v214) -- (v191);
\draw[edge] (v215) -- (v190);
\draw[edge] (v215) -- (v191);
\draw[edge] (v215) -- (v192);
\draw[edge] (v216) -- (v191);
\draw[edge] (v216) -- (v192);
\draw[edge] (v216) -- (v193);
\draw[edge] (v217) -- (v192);
\draw[edge] (v217) -- (v193);
\draw[edge] (v217) -- (v194);
\draw[edge] (v218) -- (v193);
\draw[edge] (v218) -- (v194);
\draw[edge] (v218) -- (v195);
\draw[edge] (v219) -- (v194);
\draw[edge] (v219) -- (v195);
\draw[edge] (v219) -- (v196);
\draw[edge] (v220) -- (v195);
\draw[edge] (v220) -- (v196);
\draw[edge] (v220) -- (v197);
\draw[edge] (v221) -- (v196);
\draw[edge] (v221) -- (v197);
\draw[edge] (v221) -- (v198);
\draw[edge] (v222) -- (v197);
\draw[edge] (v222) -- (v198);
\draw[edge] (v222) -- (v199);
\draw[edge] (v223) -- (v198);
\draw[edge] (v223) -- (v199);
\draw[edge] (v223) -- (v200);
\draw[edge] (v224) -- (v199);
\draw[edge] (v224) -- (v200);
\draw[edge] (v224) -- (v201);
\draw[edge] (v225) -- (v200);
\draw[edge] (v225) -- (v201);
\draw[edge] (v225) -- (v202);
\draw[edge] (v226) -- (v201);
\draw[edge] (v226) -- (v202);
\draw[edge] (v226) -- (v203);
\draw[edge] (v227) -- (v202);
\draw[edge] (v227) -- (v203);
\draw[edge] (v227) -- (v204);
\draw[edge] (v228) -- (v203);
\draw[edge] (v228) -- (v204);
\draw[edge] (v228) -- (v205);
\draw[edge] (v229) -- (v204);
\draw[edge] (v229) -- (v205);
\draw[edge] (v229) -- (v206);
\draw[edge] (v230) -- (v205);
\draw[edge] (v230) -- (v206);
\draw[edge] (v230) -- (v207);
\draw[edge] (v231) -- (v206);
\draw[edge] (v231) -- (v207);
\draw[edge] (v231) -- (v208);
\draw[edge] (v232) -- (v207);
\draw[edge] (v232) -- (v208);
\draw[edge] (v232) -- (v209);
\draw[edge] (v233) -- (v186);
\draw[edge] (v233) -- (v208);
\draw[edge] (v233) -- (v209);
\draw[edge] (v234) -- (v235);
\draw[edge] (v235) -- (v236);
\draw[edge] (v236) -- (v237);
\draw[edge] (v237) -- (v238);
\draw[edge] (v238) -- (v239);
\draw[edge] (v239) -- (v240);
\draw[edge] (v240) -- (v241);
\draw[edge] (v241) -- (v242);
\draw[edge] (v242) -- (v243);
\draw[edge] (v243) -- (v244);
\draw[edge] (v244) -- (v245);
\draw[edge] (v245) -- (v246);
\draw[edge] (v246) -- (v247);
\draw[edge] (v247) -- (v248);
\draw[edge] (v248) -- (v249);
\draw[edge] (v249) -- (v250);
\draw[edge] (v250) -- (v251);
\draw[edge] (v251) -- (v252);
\draw[edge] (v252) -- (v253);
\draw[edge] (v253) -- (v254);
\draw[edge] (v254) -- (v255);
\draw[edge] (v255) -- (v256);
\draw[edge] (v256) -- (v234);
\draw[edge] (v234) -- (v210);
\draw[edge] (v234) -- (v211);
\draw[edge] (v234) -- (v233);
\draw[edge] (v235) -- (v210);
\draw[edge] (v235) -- (v211);
\draw[edge] (v235) -- (v212);
\draw[edge] (v236) -- (v211);
\draw[edge] (v236) -- (v212);
\draw[edge] (v236) -- (v213);
\draw[edge] (v237) -- (v212);
\draw[edge] (v237) -- (v213);
\draw[edge] (v237) -- (v214);
\draw[edge] (v238) -- (v213);
\draw[edge] (v238) -- (v214);
\draw[edge] (v238) -- (v215);
\draw[edge] (v239) -- (v214);
\draw[edge] (v239) -- (v215);
\draw[edge] (v239) -- (v216);
\draw[edge] (v240) -- (v215);
\draw[edge] (v240) -- (v216);
\draw[edge] (v240) -- (v217);
\draw[edge] (v241) -- (v216);
\draw[edge] (v241) -- (v217);
\draw[edge] (v241) -- (v218);
\draw[edge] (v242) -- (v217);
\draw[edge] (v242) -- (v218);
\draw[edge] (v242) -- (v219);
\draw[edge] (v243) -- (v218);
\draw[edge] (v243) -- (v219);
\draw[edge] (v243) -- (v220);
\draw[edge] (v244) -- (v219);
\draw[edge] (v244) -- (v220);
\draw[edge] (v244) -- (v221);
\draw[edge] (v245) -- (v220);
\draw[edge] (v245) -- (v221);
\draw[edge] (v245) -- (v222);
\draw[edge] (v246) -- (v222);
\draw[edge] (v246) -- (v223);
\draw[edge] (v246) -- (v224);
\draw[edge] (v247) -- (v223);
\draw[edge] (v247) -- (v224);
\draw[edge] (v247) -- (v225);
\draw[edge] (v248) -- (v224);
\draw[edge] (v248) -- (v225);
\draw[edge] (v248) -- (v226);
\draw[edge] (v249) -- (v225);
\draw[edge] (v249) -- (v226);
\draw[edge] (v249) -- (v227);
\draw[edge] (v250) -- (v226);
\draw[edge] (v250) -- (v227);
\draw[edge] (v250) -- (v228);
\draw[edge] (v251) -- (v227);
\draw[edge] (v251) -- (v228);
\draw[edge] (v251) -- (v229);
\draw[edge] (v252) -- (v228);
\draw[edge] (v252) -- (v229);
\draw[edge] (v252) -- (v230);
\draw[edge] (v253) -- (v229);
\draw[edge] (v253) -- (v230);
\draw[edge] (v253) -- (v231);
\draw[edge] (v254) -- (v230);
\draw[edge] (v254) -- (v231);
\draw[edge] (v254) -- (v232);
\draw[edge] (v255) -- (v231);
\draw[edge] (v255) -- (v232);
\draw[edge] (v255) -- (v233);
\draw[edge] (v256) -- (v210);
\draw[edge] (v256) -- (v232);
\draw[edge] (v256) -- (v233);
\draw[edge] (v257) -- (v258);
\draw[edge] (v258) -- (v259);
\draw[edge] (v259) -- (v260);
\draw[edge] (v260) -- (v261);
\draw[edge] (v261) -- (v262);
\draw[edge] (v262) -- (v263);
\draw[edge] (v263) -- (v264);
\draw[edge] (v264) -- (v265);
\draw[edge] (v265) -- (v266);
\draw[edge] (v266) -- (v267);
\draw[edge] (v267) -- (v268);
\draw[edge] (v268) -- (v269);
\draw[edge] (v269) -- (v270);
\draw[edge] (v270) -- (v271);
\draw[edge] (v271) -- (v272);
\draw[edge] (v272) -- (v273);
\draw[edge] (v273) -- (v274);
\draw[edge] (v274) -- (v275);
\draw[edge] (v275) -- (v257);
\draw[edge] (v257) -- (v234);
\draw[edge] (v257) -- (v235);
\draw[edge] (v257) -- (v256);
\draw[edge] (v258) -- (v234);
\draw[edge] (v258) -- (v235);
\draw[edge] (v258) -- (v236);
\draw[edge] (v259) -- (v235);
\draw[edge] (v259) -- (v236);
\draw[edge] (v259) -- (v237);
\draw[edge] (v260) -- (v237);
\draw[edge] (v260) -- (v238);
\draw[edge] (v260) -- (v239);
\draw[edge] (v261) -- (v238);
\draw[edge] (v261) -- (v239);
\draw[edge] (v261) -- (v240);
\draw[edge] (v262) -- (v239);
\draw[edge] (v262) -- (v240);
\draw[edge] (v262) -- (v241);
\draw[edge] (v263) -- (v240);
\draw[edge] (v263) -- (v241);
\draw[edge] (v263) -- (v242);
\draw[edge] (v264) -- (v241);
\draw[edge] (v264) -- (v242);
\draw[edge] (v264) -- (v243);
\draw[edge] (v265) -- (v243);
\draw[edge] (v265) -- (v244);
\draw[edge] (v265) -- (v245);
\draw[edge] (v266) -- (v244);
\draw[edge] (v266) -- (v245);
\draw[edge] (v266) -- (v246);
\draw[edge] (v267) -- (v245);
\draw[edge] (v267) -- (v246);
\draw[edge] (v267) -- (v247);
\draw[edge] (v268) -- (v246);
\draw[edge] (v268) -- (v247);
\draw[edge] (v268) -- (v248);
\draw[edge] (v269) -- (v248);
\draw[edge] (v269) -- (v249);
\draw[edge] (v269) -- (v250);
\draw[edge] (v270) -- (v249);
\draw[edge] (v270) -- (v250);
\draw[edge] (v270) -- (v251);
\draw[edge] (v271) -- (v250);
\draw[edge] (v271) -- (v251);
\draw[edge] (v271) -- (v252);
\draw[edge] (v272) -- (v251);
\draw[edge] (v272) -- (v252);
\draw[edge] (v272) -- (v253);
\draw[edge] (v273) -- (v252);
\draw[edge] (v273) -- (v253);
\draw[edge] (v273) -- (v254);
\draw[edge] (v274) -- (v254);
\draw[edge] (v274) -- (v255);
\draw[edge] (v274) -- (v256);
\draw[edge] (v275) -- (v234);
\draw[edge] (v275) -- (v255);
\draw[edge] (v275) -- (v256);
\draw[edge] (v276) -- (v277);
\draw[edge] (v277) -- (v278);
\draw[edge] (v278) -- (v279);
\draw[edge] (v279) -- (v280);
\draw[edge] (v280) -- (v281);
\draw[edge] (v281) -- (v282);
\draw[edge] (v282) -- (v283);
\draw[edge] (v283) -- (v284);
\draw[edge] (v284) -- (v285);
\draw[edge] (v285) -- (v286);
\draw[edge] (v286) -- (v287);
\draw[edge] (v287) -- (v288);
\draw[edge] (v288) -- (v289);
\draw[edge] (v289) -- (v276);
\draw[edge] (v276) -- (v257);
\draw[edge] (v276) -- (v258);
\draw[edge] (v276) -- (v275);
\draw[edge] (v277) -- (v257);
\draw[edge] (v277) -- (v258);
\draw[edge] (v277) -- (v259);
\draw[edge] (v278) -- (v259);
\draw[edge] (v278) -- (v260);
\draw[edge] (v278) -- (v261);
\draw[edge] (v279) -- (v260);
\draw[edge] (v279) -- (v261);
\draw[edge] (v279) -- (v262);
\draw[edge] (v280) -- (v261);
\draw[edge] (v280) -- (v262);
\draw[edge] (v280) -- (v263);
\draw[edge] (v281) -- (v263);
\draw[edge] (v281) -- (v264);
\draw[edge] (v281) -- (v265);
\draw[edge] (v282) -- (v264);
\draw[edge] (v282) -- (v265);
\draw[edge] (v282) -- (v266);
\draw[edge] (v283) -- (v266);
\draw[edge] (v283) -- (v267);
\draw[edge] (v283) -- (v268);
\draw[edge] (v284) -- (v267);
\draw[edge] (v284) -- (v268);
\draw[edge] (v284) -- (v269);
\draw[edge] (v285) -- (v268);
\draw[edge] (v285) -- (v269);
\draw[edge] (v285) -- (v270);
\draw[edge] (v286) -- (v270);
\draw[edge] (v286) -- (v271);
\draw[edge] (v286) -- (v272);
\draw[edge] (v287) -- (v271);
\draw[edge] (v287) -- (v272);
\draw[edge] (v287) -- (v273);
\draw[edge] (v288) -- (v272);
\draw[edge] (v288) -- (v273);
\draw[edge] (v288) -- (v274);
\draw[edge] (v289) -- (v257);
\draw[edge] (v289) -- (v274);
\draw[edge] (v289) -- (v275);
\draw[edge] (v290) -- (v291);
\draw[edge] (v291) -- (v292);
\draw[edge] (v292) -- (v293);
\draw[edge] (v293) -- (v294);
\draw[edge] (v294) -- (v295);
\draw[edge] (v295) -- (v296);
\draw[edge] (v296) -- (v297);
\draw[edge] (v297) -- (v290);
\draw[edge] (v290) -- (v276);
\draw[edge] (v290) -- (v277);
\draw[edge] (v290) -- (v289);
\draw[edge] (v291) -- (v277);
\draw[edge] (v291) -- (v278);
\draw[edge] (v291) -- (v279);
\draw[edge] (v292) -- (v279);
\draw[edge] (v292) -- (v280);
\draw[edge] (v292) -- (v281);
\draw[edge] (v293) -- (v280);
\draw[edge] (v293) -- (v281);
\draw[edge] (v293) -- (v282);
\draw[edge] (v294) -- (v282);
\draw[edge] (v294) -- (v283);
\draw[edge] (v294) -- (v284);
\draw[edge] (v295) -- (v284);
\draw[edge] (v295) -- (v285);
\draw[edge] (v295) -- (v286);
\draw[edge] (v296) -- (v286);
\draw[edge] (v296) -- (v287);
\draw[edge] (v296) -- (v288);
\draw[edge] (v297) -- (v287);
\draw[edge] (v297) -- (v288);
\draw[edge] (v297) -- (v289);
\draw[edge] (v298) -- (v299);
\draw[edge] (v299) -- (v298);
\draw[edge] (v298) -- (v290);
\draw[edge] (v298) -- (v291);
\draw[edge] (v298) -- (v297);
\draw[edge] (v299) -- (v293);
\draw[edge] (v299) -- (v294);
\draw[edge] (v299) -- (v295);
\fi



==> pics/demograph-a.tikz <==
% bounding box size: (800.0000000000, 1000.0000000000)
\iftikzgraphpreamble
\def\aspectratio{1.2500000000}
\else
\node[vertex] (v0) at (-0.4000000000, -0.5000000000) {};
\node[vertex] (v1) at (-0.3000000000, -0.5000000000) {};
\node[vertex] (v2) at (-0.2000000000, -0.5000000000) {};
\node[vertex] (v3) at (-0.1000000000, -0.5000000000) {};
\node[vertex] (v4) at (0.0000000000, -0.5000000000) {};
\node[vertex] (v5) at (0.1000000000, -0.5000000000) {};
\node[vertex] (v6) at (0.2000000000, -0.5000000000) {};
\node[vertex] (v7) at (0.3000000000, -0.5000000000) {};
\node[vertex] (v8) at (0.4000000000, -0.5000000000) {};
\node[vertex] (v9) at (-0.4000000000, -0.4000000000) {};
\node[vertex] (v10) at (-0.3000000000, -0.4000000000) {};
\node[vertex] (v11) at (-0.2000000000, -0.4000000000) {};
\node[vertex] (v12) at (-0.1000000000, -0.4000000000) {};
\node[vertex] (v13) at (0.0000000000, -0.4000000000) {};
\node[vertex] (v14) at (0.1000000000, -0.4000000000) {};
\node[vertex] (v15) at (0.2000000000, -0.4000000000) {};
\node[vertex] (v16) at (0.3000000000, -0.4000000000) {};
\node[vertex] (v17) at (0.4000000000, -0.4000000000) {};
\node[vertex] (v18) at (-0.4000000000, -0.3000000000) {};
\node[vertex] (v19) at (-0.3000000000, -0.3000000000) {};
\node[vertex] (v20) at (-0.2000000000, -0.3000000000) {};
\node[vertex] (v21) at (-0.1000000000, -0.3000000000) {};
\node[vertex] (v22) at (0.0000000000, -0.3000000000) {};
\node[vertex] (v23) at (0.1000000000, -0.3000000000) {};
\node[vertex] (v24) at (0.2000000000, -0.3000000000) {};
\node[vertex] (v25) at (0.3000000000, -0.3000000000) {};
\node[vertex] (v26) at (0.4000000000, -0.3000000000) {};
\node[vertex] (v27) at (-0.4000000000, -0.2000000000) {};
\node[vertex] (v28) at (-0.3000000000, -0.2000000000) {};
\node[vertex] (v29) at (-0.2000000000, -0.2000000000) {};
\node[vertex] (v30) at (-0.1000000000, -0.2000000000) {};
\node[vertex] (v31) at (0.0000000000, -0.2000000000) {};
\node[vertex] (v32) at (0.1000000000, -0.2000000000) {};
\node[vertex] (v33) at (0.2000000000, -0.2000000000) {};
\node[vertex] (v34) at (0.3000000000, -0.2000000000) {};
\node[vertex] (v35) at (0.4000000000, -0.2000000000) {};
\node[vertex] (v36) at (-0.4000000000, -0.1000000000) {};
\node[vertex] (v37) at (-0.3000000000, -0.1000000000) {};
\node[vertex] (v38) at (-0.2000000000, -0.1000000000) {};
\node[vertex] (v39) at (-0.1000000000, -0.1000000000) {};
\node[vertex] (v40) at (0.0000000000, -0.1000000000) {};
\node[vertex] (v41) at (0.1000000000, -0.1000000000) {};
\node[vertex] (v42) at (0.2000000000, -0.1000000000) {};
\node[vertex] (v43) at (0.3000000000, -0.1000000000) {};
\node[vertex] (v44) at (0.4000000000, -0.1000000000) {};
\node[vertex] (v45) at (-0.4000000000, 0.0000000000) {};
\node[vertex] (v46) at (-0.3000000000, 0.0000000000) {};
\node[vertex] (v47) at (-0.2000000000, 0.0000000000) {};
\node[vertex] (v48) at (-0.1000000000, 0.0000000000) {};
\node[vertex] (v49) at (0.0000000000, 0.0000000000) {};
\node[vertex] (v50) at (0.1000000000, 0.0000000000) {};
\node[vertex] (v51) at (0.2000000000, 0.0000000000) {};
\node[vertex] (v52) at (0.3000000000, 0.0000000000) {};
\node[vertex] (v53) at (0.4000000000, 0.0000000000) {};
\node[vertex] (v54) at (-0.4000000000, 0.1000000000) {};
\node[vertex] (v55) at (-0.3000000000, 0.1000000000) {};
\node[vertex] (v56) at (-0.2000000000, 0.1000000000) {};
\node[vertex] (v57) at (-0.1000000000, 0.1000000000) {};
\node[vertex] (v58) at (0.0000000000, 0.1000000000) {};
\node[vertex] (v59) at (0.1000000000, 0.1000000000) {};
\node[vertex] (v60) at (0.2000000000, 0.1000000000) {};
\node[vertex] (v61) at (0.3000000000, 0.1000000000) {};
\node[vertex] (v62) at (0.4000000000, 0.1000000000) {};
\node[vertex] (v63) at (-0.4000000000, 0.2000000000) {};
\node[vertex] (v64) at (-0.3000000000, 0.2000000000) {};
\node[vertex] (v65) at (-0.2000000000, 0.2000000000) {};
\node[vertex] (v66) at (-0.1000000000, 0.2000000000) {};
\node[vertex] (v67) at (0.0000000000, 0.2000000000) {};
\node[vertex] (v68) at (0.1000000000, 0.2000000000) {};
\node[vertex] (v69) at (0.2000000000, 0.2000000000) {};
\node[vertex] (v70) at (0.3000000000, 0.2000000000) {};
\node[vertex] (v71) at (0.4000000000, 0.2000000000) {};
\node[vertex] (v72) at (-0.4000000000, 0.3000000000) {};
\node[vertex] (v73) at (-0.3000000000, 0.3000000000) {};
\node[vertex] (v74) at (-0.2000000000, 0.3000000000) {};
\node[vertex] (v75) at (-0.1000000000, 0.3000000000) {};
\node[vertex] (v76) at (0.0000000000, 0.3000000000) {};
\node[vertex] (v77) at (0.1000000000, 0.3000000000) {};
\node[vertex] (v78) at (0.2000000000, 0.3000000000) {};
\node[vertex] (v79) at (0.3000000000, 0.3000000000) {};
\node[vertex] (v80) at (0.4000000000, 0.3000000000) {};
\node[vertex] (v81) at (-0.4000000000, 0.4000000000) {};
\node[vertex] (v82) at (-0.3000000000, 0.4000000000) {};
\node[vertex] (v83) at (-0.2000000000, 0.4000000000) {};
\node[vertex] (v84) at (-0.1000000000, 0.4000000000) {};
\node[vertex] (v85) at (0.0000000000, 0.4000000000) {};
\node[vertex] (v86) at (0.1000000000, 0.4000000000) {};
\node[vertex] (v87) at (0.2000000000, 0.4000000000) {};
\node[vertex] (v88) at (0.3000000000, 0.4000000000) {};
\node[vertex] (v89) at (0.4000000000, 0.4000000000) {};
\node[vertex] (v90) at (-0.4000000000, 0.5000000000) {};
\node[vertex] (v91) at (-0.3000000000, 0.5000000000) {};
\node[vertex] (v92) at (-0.2000000000, 0.5000000000) {};
\node[vertex] (v93) at (-0.1000000000, 0.5000000000) {};
\node[vertex] (v94) at (0.0000000000, 0.5000000000) {};
\node[vertex] (v95) at (0.1000000000, 0.5000000000) {};
\node[vertex] (v96) at (0.2000000000, 0.5000000000) {};
\node[vertex] (v97) at (0.3000000000, 0.5000000000) {};
\node[vertex] (v98) at (0.4000000000, 0.5000000000) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v0) -- (v9);
\draw[edge] (v1) -- (v10);
\draw[edge] (v2) -- (v11);
\draw[edge] (v3) -- (v12);
\draw[edge] (v4) -- (v13);
\draw[edge] (v5) -- (v14);
\draw[edge] (v6) -- (v15);
\draw[edge] (v7) -- (v16);
\draw[edge] (v8) -- (v17);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v13) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v9) -- (v18);
\draw[edge] (v10) -- (v19);
\draw[edge] (v11) -- (v20);
\draw[edge] (v12) -- (v21);
\draw[edge] (v13) -- (v22);
\draw[edge] (v14) -- (v23);
\draw[edge] (v15) -- (v24);
\draw[edge] (v16) -- (v25);
\draw[edge] (v17) -- (v26);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v18) -- (v27);
\draw[edge] (v19) -- (v28);
\draw[edge] (v20) -- (v29);
\draw[edge] (v21) -- (v30);
\draw[edge] (v22) -- (v31);
\draw[edge] (v23) -- (v32);
\draw[edge] (v24) -- (v33);
\draw[edge] (v25) -- (v34);
\draw[edge] (v26) -- (v35);
\draw[edge] (v27) -- (v28);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v27) -- (v36);
\draw[edge] (v28) -- (v37);
\draw[edge] (v29) -- (v38);
\draw[edge] (v30) -- (v39);
\draw[edge] (v31) -- (v40);
\draw[edge] (v32) -- (v41);
\draw[edge] (v33) -- (v42);
\draw[edge] (v34) -- (v43);
\draw[edge] (v35) -- (v44);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v41) -- (v42);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v36) -- (v45);
\draw[edge] (v37) -- (v46);
\draw[edge] (v38) -- (v47);
\draw[edge] (v39) -- (v48);
\draw[edge] (v40) -- (v49);
\draw[edge] (v41) -- (v50);
\draw[edge] (v42) -- (v51);
\draw[edge] (v43) -- (v52);
\draw[edge] (v44) -- (v53);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v45) -- (v54);
\draw[edge] (v46) -- (v55);
\draw[edge] (v47) -- (v56);
\draw[edge] (v48) -- (v57);
\draw[edge] (v49) -- (v58);
\draw[edge] (v50) -- (v59);
\draw[edge] (v51) -- (v60);
\draw[edge] (v52) -- (v61);
\draw[edge] (v53) -- (v62);
\draw[edge] (v54) -- (v55);
\draw[edge] (v55) -- (v56);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v54) -- (v63);
\draw[edge] (v55) -- (v64);
\draw[edge] (v56) -- (v65);
\draw[edge] (v57) -- (v66);
\draw[edge] (v58) -- (v67);
\draw[edge] (v59) -- (v68);
\draw[edge] (v60) -- (v69);
\draw[edge] (v61) -- (v70);
\draw[edge] (v62) -- (v71);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v69) -- (v70);
\draw[edge] (v70) -- (v71);
\draw[edge] (v63) -- (v72);
\draw[edge] (v64) -- (v73);
\draw[edge] (v65) -- (v74);
\draw[edge] (v66) -- (v75);
\draw[edge] (v67) -- (v76);
\draw[edge] (v68) -- (v77);
\draw[edge] (v69) -- (v78);
\draw[edge] (v70) -- (v79);
\draw[edge] (v71) -- (v80);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v72) -- (v81);
\draw[edge] (v73) -- (v82);
\draw[edge] (v74) -- (v83);
\draw[edge] (v75) -- (v84);
\draw[edge] (v76) -- (v85);
\draw[edge] (v77) -- (v86);
\draw[edge] (v78) -- (v87);
\draw[edge] (v79) -- (v88);
\draw[edge] (v80) -- (v89);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v83) -- (v84);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v81) -- (v90);
\draw[edge] (v82) -- (v91);
\draw[edge] (v83) -- (v92);
\draw[edge] (v84) -- (v93);
\draw[edge] (v85) -- (v94);
\draw[edge] (v86) -- (v95);
\draw[edge] (v87) -- (v96);
\draw[edge] (v88) -- (v97);
\draw[edge] (v89) -- (v98);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v97) -- (v98);
\fi



==> pics/demograph-b.tikz <==
% bounding box size: (848.6280947004, 1023.2300070071)
\iftikzgraphpreamble
\def\aspectratio{1.2057460900}
\else
\node[vertex] (v0) at (-0.4231915225, -0.4789785558) {};
\node[vertex] (v1) at (-0.2946499669, -0.4650025721) {};
\node[vertex] (v2) at (-0.2113381239, -0.4714292962) {};
\node[vertex] (v3) at (-0.0954637174, -0.4683041459) {};
\node[vertex] (v4) at (-0.0157220926, -0.4670305872) {};
\node[vertex] (v5) at (0.1089400266, -0.5022378029) {};
\node[vertex] (v6) at (0.1923167180, -0.4722220492) {};
\node[vertex] (v7) at (0.2878605840, -0.4900524148) {};
\node[vertex] (v8) at (0.3786537777, -0.4552121517) {};
\node[vertex] (v9) at (-0.3735227118, -0.3873715002) {};
\node[vertex] (v10) at (-0.2849314463, -0.3903498852) {};
\node[vertex] (v11) at (-0.1882467909, -0.3801517639) {};
\node[vertex] (v12) at (-0.0890426186, -0.3808100044) {};
\node[vertex] (v13) at (-0.0291747031, -0.4011700233) {};
\node[vertex] (v14) at (0.0718877220, -0.3896304086) {};
\node[vertex] (v15) at (0.1732369508, -0.3781835237) {};
\node[vertex] (v16) at (0.3098970821, -0.3914503317) {};
\node[vertex] (v17) at (0.3912532565, -0.3629880929) {};
\node[vertex] (v18) at (-0.3868070366, -0.2899824343) {};
\node[vertex] (v19) at (-0.2931193547, -0.2915317161) {};
\node[vertex] (v20) at (-0.1705507368, -0.3031203085) {};
\node[vertex] (v21) at (-0.1137922573, -0.2896397763) {};
\node[vertex] (v22) at (-0.0019932665, -0.2913462847) {};
\node[vertex] (v23) at (0.1187524278, -0.2828265445) {};
\node[vertex] (v24) at (0.1858827196, -0.2875347730) {};
\node[vertex] (v25) at (0.2972584215, -0.2843763754) {};
\node[vertex] (v26) at (0.3916862313, -0.3177515194) {};
\node[vertex] (v27) at (-0.3507455634, -0.1796857969) {};
\node[vertex] (v28) at (-0.2724058467, -0.1606600579) {};
\node[vertex] (v29) at (-0.1762554619, -0.2015646037) {};
\node[vertex] (v30) at (-0.0838024960, -0.2060547428) {};
\node[vertex] (v31) at (-0.0121641368, -0.1905041961) {};
\node[vertex] (v32) at (0.0884199538, -0.1861326886) {};
\node[vertex] (v33) at (0.1957700859, -0.2114502401) {};
\node[vertex] (v34) at (0.2728700262, -0.2024905387) {};
\node[vertex] (v35) at (0.3942273627, -0.1811927337) {};
\node[vertex] (v36) at (-0.3945889814, -0.1078459295) {};
\node[vertex] (v37) at (-0.2912796817, -0.0873701688) {};
\node[vertex] (v38) at (-0.2013672736, -0.0827584128) {};
\node[vertex] (v39) at (-0.0934545980, -0.0635210886) {};
\node[vertex] (v40) at (-0.0034891970, -0.0804980384) {};
\node[vertex] (v41) at (0.0896889994, -0.1148355917) {};
\node[vertex] (v42) at (0.1940488662, -0.0804020666) {};
\node[vertex] (v43) at (0.2797242808, -0.0917973531) {};
\node[vertex] (v44) at (0.4061704869, -0.0886666405) {};
\node[vertex] (v45) at (-0.3995633604, -0.0026767112) {};
\node[vertex] (v46) at (-0.3202210800, 0.0065817533) {};
\node[vertex] (v47) at (-0.1802996863, -0.0074514118) {};
\node[vertex] (v48) at (-0.0991354823, -0.0001636130) {};
\node[vertex] (v49) at (0.0107329423, -0.0126222613) {};
\node[vertex] (v50) at (0.1051559737, 0.0080903756) {};
\node[vertex] (v51) at (0.2095390238, -0.0102628391) {};
\node[vertex] (v52) at (0.3066174412, -0.0217043042) {};
\node[vertex] (v53) at (0.3958084208, 0.0031209613) {};
\node[vertex] (v54) at (-0.3784329708, 0.0925240442) {};
\node[vertex] (v55) at (-0.3058423216, 0.0682665060) {};
\node[vertex] (v56) at (-0.1942612392, 0.0956409182) {};
\node[vertex] (v57) at (-0.0902575221, 0.0820019401) {};
\node[vertex] (v58) at (0.0059418221, 0.0966714479) {};
\node[vertex] (v59) at (0.0825256681, 0.0963908123) {};
\node[vertex] (v60) at (0.1923746334, 0.0972579515) {};
\node[vertex] (v61) at (0.2625548947, 0.0840606013) {};
\node[vertex] (v62) at (0.3782289754, 0.0734198650) {};
\node[vertex] (v63) at (-0.3828476488, 0.1973008610) {};
\node[vertex] (v64) at (-0.2983385126, 0.2078559857) {};
\node[vertex] (v65) at (-0.2148635695, 0.2137327854) {};
\node[vertex] (v66) at (-0.0741164437, 0.2187000993) {};
\node[vertex] (v67) at (0.0184508619, 0.2031727090) {};
\node[vertex] (v68) at (0.1005628652, 0.1773145208) {};
\node[vertex] (v69) at (0.1999662353, 0.2089623142) {};
\node[vertex] (v70) at (0.2984786059, 0.2244142635) {};
\node[vertex] (v71) at (0.3732534949, 0.2041856541) {};
\node[vertex] (v72) at (-0.3654646730, 0.2792758368) {};
\node[vertex] (v73) at (-0.2771920079, 0.2971122168) {};
\node[vertex] (v74) at (-0.2155530945, 0.2873924199) {};
\node[vertex] (v75) at (-0.0903833841, 0.2936518935) {};
\node[vertex] (v76) at (0.0073439998, 0.2757913172) {};
\node[vertex] (v77) at (0.1000884182, 0.2767240437) {};
\node[vertex] (v78) at (0.2105819782, 0.2637502537) {};
\node[vertex] (v79) at (0.3116061355, 0.2761082255) {};
\node[vertex] (v80) at (0.4034431216, 0.2841292315) {};
\node[vertex] (v81) at (-0.3715771118, 0.4059948147) {};
\node[vertex] (v82) at (-0.2936540182, 0.3687325665) {};
\node[vertex] (v83) at (-0.1942230472, 0.3884051635) {};
\node[vertex] (v84) at (-0.0925340069, 0.3982578575) {};
\node[vertex] (v85) at (0.0285637122, 0.3643999686) {};
\node[vertex] (v86) at (0.0794301233, 0.3810414209) {};
\node[vertex] (v87) at (0.1756145326, 0.3950152130) {};
\node[vertex] (v88) at (0.2694271240, 0.3753807153) {};
\node[vertex] (v89) at (0.3525475391, 0.3855774369) {};
\node[vertex] (v90) at (-0.3906575009, 0.4659111340) {};
\node[vertex] (v91) at (-0.2946225407, 0.4728411102) {};
\node[vertex] (v92) at (-0.1914314898, 0.4629571597) {};
\node[vertex] (v93) at (-0.1214053498, 0.4965732854) {};
\node[vertex] (v94) at (0.0115252738, 0.4779381323) {};
\node[vertex] (v95) at (0.1037796117, 0.4977621971) {};
\node[vertex] (v96) at (0.1988335879, 0.4678865292) {};
\node[vertex] (v97) at (0.2767702896, 0.4739291804) {};
\node[vertex] (v98) at (0.3896843588, 0.4707911775) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v0) -- (v9);
\draw[edge] (v1) -- (v10);
\draw[edge] (v2) -- (v11);
\draw[edge] (v3) -- (v12);
\draw[edge] (v4) -- (v13);
\draw[edge] (v5) -- (v14);
\draw[edge] (v6) -- (v15);
\draw[edge] (v7) -- (v16);
\draw[edge] (v8) -- (v17);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v13) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v9) -- (v18);
\draw[edge] (v10) -- (v19);
\draw[edge] (v11) -- (v20);
\draw[edge] (v12) -- (v21);
\draw[edge] (v13) -- (v22);
\draw[edge] (v14) -- (v23);
\draw[edge] (v15) -- (v24);
\draw[edge] (v16) -- (v25);
\draw[edge] (v17) -- (v26);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v18) -- (v27);
\draw[edge] (v19) -- (v28);
\draw[edge] (v20) -- (v29);
\draw[edge] (v21) -- (v30);
\draw[edge] (v22) -- (v31);
\draw[edge] (v23) -- (v32);
\draw[edge] (v24) -- (v33);
\draw[edge] (v25) -- (v34);
\draw[edge] (v26) -- (v35);
\draw[edge] (v27) -- (v28);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v27) -- (v36);
\draw[edge] (v28) -- (v37);
\draw[edge] (v29) -- (v38);
\draw[edge] (v30) -- (v39);
\draw[edge] (v31) -- (v40);
\draw[edge] (v32) -- (v41);
\draw[edge] (v33) -- (v42);
\draw[edge] (v34) -- (v43);
\draw[edge] (v35) -- (v44);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v41) -- (v42);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v36) -- (v45);
\draw[edge] (v37) -- (v46);
\draw[edge] (v38) -- (v47);
\draw[edge] (v39) -- (v48);
\draw[edge] (v40) -- (v49);
\draw[edge] (v41) -- (v50);
\draw[edge] (v42) -- (v51);
\draw[edge] (v43) -- (v52);
\draw[edge] (v44) -- (v53);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v45) -- (v54);
\draw[edge] (v46) -- (v55);
\draw[edge] (v47) -- (v56);
\draw[edge] (v48) -- (v57);
\draw[edge] (v49) -- (v58);
\draw[edge] (v50) -- (v59);
\draw[edge] (v51) -- (v60);
\draw[edge] (v52) -- (v61);
\draw[edge] (v53) -- (v62);
\draw[edge] (v54) -- (v55);
\draw[edge] (v55) -- (v56);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v54) -- (v63);
\draw[edge] (v55) -- (v64);
\draw[edge] (v56) -- (v65);
\draw[edge] (v57) -- (v66);
\draw[edge] (v58) -- (v67);
\draw[edge] (v59) -- (v68);
\draw[edge] (v60) -- (v69);
\draw[edge] (v61) -- (v70);
\draw[edge] (v62) -- (v71);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v69) -- (v70);
\draw[edge] (v70) -- (v71);
\draw[edge] (v63) -- (v72);
\draw[edge] (v64) -- (v73);
\draw[edge] (v65) -- (v74);
\draw[edge] (v66) -- (v75);
\draw[edge] (v67) -- (v76);
\draw[edge] (v68) -- (v77);
\draw[edge] (v69) -- (v78);
\draw[edge] (v70) -- (v79);
\draw[edge] (v71) -- (v80);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v72) -- (v81);
\draw[edge] (v73) -- (v82);
\draw[edge] (v74) -- (v83);
\draw[edge] (v75) -- (v84);
\draw[edge] (v76) -- (v85);
\draw[edge] (v77) -- (v86);
\draw[edge] (v78) -- (v87);
\draw[edge] (v79) -- (v88);
\draw[edge] (v80) -- (v89);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v83) -- (v84);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v81) -- (v90);
\draw[edge] (v82) -- (v91);
\draw[edge] (v83) -- (v92);
\draw[edge] (v84) -- (v93);
\draw[edge] (v85) -- (v94);
\draw[edge] (v86) -- (v95);
\draw[edge] (v87) -- (v96);
\draw[edge] (v88) -- (v97);
\draw[edge] (v89) -- (v98);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v97) -- (v98);
\fi



==> pics/demograph-c.tikz <==
% bounding box size: (2306.2907451170, 2155.1603821067)
\iftikzgraphpreamble
\def\aspectratio{0.9344703770}
\else
\node[vertex] (v0) at (0.4446556423, -0.1439915857) {};
\node[vertex] (v1) at (0.3961816746, -0.1475822500) {};
\node[vertex] (v2) at (0.4428603102, -0.1574565768) {};
\node[vertex] (v3) at (0.4320883174, -0.1718192338) {};
\node[vertex] (v4) at (0.3665586944, -0.1709215678) {};
\node[vertex] (v5) at (0.3934886764, -0.1386055893) {};
\node[vertex] (v6) at (0.3566843676, -0.1305265947) {};
\node[vertex] (v7) at (0.3530937034, -0.1466845839) {};
\node[vertex] (v8) at (0.3351403820, -0.1323219268) {};
\node[vertex] (v9) at (0.3881026800, -0.1673309035) {};
\node[vertex] (v10) at (0.3665586944, -0.1619449071) {};
\node[vertex] (v11) at (0.0146735956, -0.0874386234) {};
\node[vertex] (v12) at (0.0236502563, -0.0488389825) {};
\node[vertex] (v13) at (-0.0499583613, -0.0461459843) {};
\node[vertex] (v14) at (-0.0338003720, -0.0712806342) {};
\node[vertex] (v15) at (-0.0311073738, -0.0766666306) {};
\node[vertex] (v16) at (0.0092875992, -0.0416576540) {};
\node[vertex] (v17) at (0.0586592330, -0.0272949969) {};
\node[vertex] (v18) at (0.1116215310, -0.0254996647) {};
\node[vertex] (v19) at (-0.0113587203, -0.0640993057) {};
\node[vertex] (v20) at (-0.0688093487, 0.3470317536) {};
\node[vertex] (v21) at (-0.0679116826, 0.2985577859) {};
\node[vertex] (v22) at (-0.0302097078, 0.2617534771) {};
\node[vertex] (v23) at (-0.0840696719, 0.2491861521) {};
\node[vertex] (v24) at (-0.1047159914, 0.3192041055) {};
\node[vertex] (v25) at (-0.0445723649, 0.2680371396) {};
\node[vertex] (v26) at (0.0586592330, 0.1459545543) {};
\node[vertex] (v27) at (0.0146735956, 0.1387732258) {};
\node[vertex] (v28) at (0.0389105795, 0.1773728667) {};
\node[vertex] (v29) at (-0.0149493846, 0.1719868703) {};
\node[vertex] (v30) at (0.0505802384, 0.1737822024) {};
\node[vertex] (v31) at (0.0335245831, 0.0867085938) {};
\node[vertex] (v32) at (-0.0427770327, 0.1441592222) {};
\node[vertex] (v33) at (-0.0230283792, 0.1253082347) {};
\node[vertex] (v34) at (0.0047992689, 0.1719868703) {};
\node[vertex] (v35) at (0.0371152473, 0.2123818434) {};
\node[vertex] (v36) at (-0.0706046808, 0.0732436028) {};
\node[vertex] (v37) at (-0.0355957042, 0.0696529385) {};
\node[vertex] (v38) at (-0.0472653631, 0.0813225974) {};
\node[vertex] (v39) at (-0.0580373559, 0.0184859726) {};
\node[vertex] (v40) at (0.0218549242, 0.0157929744) {};
\node[vertex] (v41) at (-0.0391863685, 0.0427229565) {};
\node[vertex] (v42) at (-0.0894556683, 0.1190245723) {};
\node[vertex] (v43) at (-0.0490606952, 0.0113046441) {};
\node[vertex] (v44) at (-0.1397249681, 0.0669599403) {};
\node[vertex] (v45) at (-0.1038183254, 0.0651646082) {};
\node[vertex] (v46) at (-0.1433156324, 0.0499042850) {};
\node[vertex] (v47) at (-0.1567806234, 0.0669599403) {};
\node[vertex] (v48) at (-0.1406226342, 0.0364392940) {};
\node[vertex] (v49) at (-0.1370319699, 0.0974805866) {};
\node[vertex] (v50) at (-0.1487016288, 0.0929922563) {};
\node[vertex] (v51) at (-0.1280553092, 0.1172292401) {};
\node[vertex] (v52) at (-0.1074089896, 0.0077139798) {};
\node[vertex] (v53) at (-0.3111791871, -0.1556612446) {};
\node[vertex] (v54) at (-0.2707842141, -0.1556612446) {};
\node[vertex] (v55) at (-0.2761702105, -0.1359125911) {};
\node[vertex] (v56) at (-0.2465472302, -0.1215499340) {};
\node[vertex] (v57) at (-0.2330822392, -0.1439915857) {};
\node[vertex] (v58) at (-0.0400840345, -0.0416576540) {};
\node[vertex] (v59) at (-0.0813766737, -0.0290903290) {};
\node[vertex] (v60) at (-0.0715023469, -0.0201136683) {};
\node[vertex] (v61) at (-0.0957393308, -0.0398623218) {};
\node[vertex] (v62) at (-0.0903533343, -0.0955176180) {};
\node[vertex] (v63) at (-0.1127949860, -0.0838479592) {};
\node[vertex] (v64) at (-0.0697070148, -0.0649969717) {};
\node[vertex] (v65) at (-0.0275167096, -0.0470436504) {};
\node[vertex] (v66) at (0.3898980122, -0.1996468820) {};
\node[vertex] (v67) at (0.3997723389, -0.1700239017) {};
\node[vertex] (v68) at (-0.2115382536, 0.1468522204) {};
\node[vertex] (v69) at (-0.1630642859, 0.1540335489) {};
\node[vertex] (v70) at (-0.1442132984, 0.1657032078) {};
\node[vertex] (v71) at (-0.1244646449, 0.2132795094) {};
\node[vertex] (v72) at (-0.1415203002, 0.1244105687) {};
\node[vertex] (v73) at (-0.1244646449, 0.1477498864) {};
\node[vertex] (v74) at (-0.2259009106, 0.2052005148) {};
\node[vertex] (v75) at (-0.2241055785, 0.1854518613) {};
\node[vertex] (v76) at (-0.2097429214, 0.1657032078) {};
\node[vertex] (v77) at (0.1780488201, -0.0910292877) {};
\node[vertex] (v78) at (0.1493235059, -0.0919269538) {};
\node[vertex] (v79) at (0.0963612078, -0.0632016396) {};
\node[vertex] (v80) at (0.0873845472, -0.0479413164) {};
\node[vertex] (v81) at (0.1888208129, -0.1350149251) {};
\node[vertex] (v82) at (0.2139554628, -0.1269359304) {};
\node[vertex] (v83) at (0.1861278147, -0.1044942787) {};
\node[vertex] (v84) at (0.1636861630, -0.1341172590) {};
\node[vertex] (v85) at (0.1268818542, -0.0640993057) {};
\node[vertex] (v86) at (0.1143145292, -0.0802572949) {};
\node[vertex] (v87) at (0.1188028596, -0.1071872769) {};
\node[vertex] (v88) at (-0.0221307132, 0.1881448595) {};
\node[vertex] (v89) at (0.0056969350, 0.2159725076) {};
\node[vertex] (v90) at (0.0021062707, 0.1450568882) {};
\node[vertex] (v91) at (-0.0293120417, 0.2222561701) {};
\node[vertex] (v92) at (0.0137759296, 0.2168701737) {};
\node[vertex] (v93) at (0.0209572581, 0.2123818434) {};
\node[vertex] (v94) at (0.0173665938, 0.1998145184) {};
\node[vertex] (v95) at (-0.0122563864, 0.2195631719) {};
\node[vertex] (v96) at (-0.0795813415, 0.1926331899) {};
\node[vertex] (v97) at (-0.0095633882, 0.2438001557) {};
\node[vertex] (v98) at (0.0164689278, 0.2375164933) {};
\node[vertex] (v99) at (0.3638656962, -0.2023398802) {};
\node[vertex] (v100) at (0.3405263784, -0.1628425732) {};
\node[vertex] (v101) at (0.3243683892, -0.1421962536) {};
\node[vertex] (v102) at (0.3306520517, -0.1547635786) {};
\node[vertex] (v103) at (0.3575820337, -0.1134709394) {};
\node[vertex] (v104) at (0.2983360732, -0.1332195929) {};
\node[vertex] (v105) at (-0.2357752374, -0.0560203110) {};
\node[vertex] (v106) at (-0.1953802643, -0.0506343146) {};
\node[vertex] (v107) at (-0.1522922931, -0.0317833272) {};
\node[vertex] (v108) at (-0.1729386126, -0.0775642967) {};
\node[vertex] (v109) at (-0.1792222751, -0.0461459843) {};
\node[vertex] (v110) at (-0.1630642859, -0.0874386234) {};
\node[vertex] (v111) at (-0.1908919340, -0.0649969717) {};
\node[vertex] (v112) at (-0.1944825983, 0.0516996171) {};
\node[vertex] (v113) at (-0.1424179663, -0.0874386234) {};
\node[vertex] (v114) at (0.0021062707, 0.3192041055) {};
\node[vertex] (v115) at (-0.0203353810, 0.2725254699) {};
\node[vertex] (v116) at (-0.0427770327, 0.2186655058) {};
\node[vertex] (v117) at (-0.0894556683, 0.1683962060) {};
\node[vertex] (v118) at (-0.1370319699, 0.0122023101) {};
\node[vertex] (v119) at (-0.0975346629, 0.0238719690) {};
\node[vertex] (v120) at (-0.1980732625, 0.0741412688) {};
\node[vertex] (v121) at (-0.5158470507, -0.5263973308) {};
\node[vertex] (v122) at (-0.4960983972, -0.5057510112) {};
\node[vertex] (v123) at (-0.4916100668, -0.4824116935) {};
\node[vertex] (v124) at (-0.4646800848, -0.4797186952) {};
\node[vertex] (v125) at (-0.3533694923, -0.3100598084) {};
\node[vertex] (v126) at (-0.3210535139, -0.2930041531) {};
\node[vertex] (v127) at (-0.3524718263, -0.3253201315) {};
\node[vertex] (v128) at (-0.2860445372, -0.2579951764) {};
\node[vertex] (v129) at (0.1268818542, -0.2050328784) {};
\node[vertex] (v130) at (0.1152121953, -0.1601495750) {};
\node[vertex] (v131) at (0.1116215310, -0.1421962536) {};
\node[vertex] (v132) at (0.1349608488, -0.1457869179) {};
\node[vertex] (v133) at (0.0927705436, -0.1233452662) {};
\node[vertex] (v134) at (0.0793055526, -0.0183183362) {};
\node[vertex] (v135) at (-0.0122563864, -0.0093416755) {};
\node[vertex] (v136) at (0.4527346369, -0.0982106163) {};
\node[vertex] (v137) at (0.4087489996, -0.0955176180) {};
\node[vertex] (v138) at (0.3988746728, -0.0973129502) {};
\node[vertex] (v139) at (0.3773306872, -0.0632016396) {};
\node[vertex] (v140) at (0.3890003461, -0.0739736324) {};
\node[vertex] (v141) at (-0.2330822392, -0.1790005624) {};
\node[vertex] (v142) at (-0.2025615929, -0.1529682464) {};
\node[vertex] (v143) at (-0.1693479483, -0.1592519089) {};
\node[vertex] (v144) at (-0.2016639268, -0.1754098981) {};
\node[vertex] (v145) at (-0.1962779304, -0.1727168999) {};
\node[vertex] (v146) at (-0.1738362787, -0.1287312626) {};
\node[vertex] (v147) at (-0.2061522571, -0.1430939197) {};
\node[vertex] (v148) at (-0.1666549501, -0.1260382644) {};
\node[vertex] (v149) at (-0.1262599771, 0.4080730462) {};
\node[vertex] (v150) at (-0.1163856503, 0.3676780732) {};
\node[vertex] (v151) at (-0.2088452553, 0.3452364214) {};
\node[vertex] (v152) at (-0.1864036036, 0.3066367805) {};
\node[vertex] (v153) at (-0.1576782895, 0.2608558110) {};
\node[vertex] (v154) at (-0.1406226342, 0.3048414484) {};
\node[vertex] (v155) at (-0.1262599771, 0.2303351647) {};
\node[vertex] (v156) at (-0.1792222751, 0.2366188272) {};
\node[vertex] (v157) at (-0.1469062966, 0.2536744825) {};
\node[vertex] (v158) at (-0.1478039627, 0.2644464753) {};
\node[vertex] (v159) at (-0.1343389717, 0.2240515022) {};
\node[vertex] (v160) at (-0.1684502823, 0.2330281629) {};
\node[vertex] (v161) at (-0.1513946270, 0.3515200839) {};
\node[vertex] (v162) at (-0.0975346629, 0.2734231360) {};
\node[vertex] (v163) at (-0.1549852913, 0.2734231360) {};
\node[vertex] (v164) at (-0.2770678765, 0.0525972832) {};
\node[vertex] (v165) at (-0.2384682356, 0.0481089529) {};
\node[vertex] (v166) at (-0.1289529753, -0.1718192338) {};
\node[vertex] (v167) at (-0.1343389717, -0.1278335965) {};
\node[vertex] (v168) at (-0.1307483074, -0.1143686055) {};
\node[vertex] (v169) at (-0.1495992948, -0.1341172590) {};
\node[vertex] (v170) at (-0.1666549501, -0.1727168999) {};
\node[vertex] (v171) at (-0.4673730830, -0.4420167204) {};
\node[vertex] (v172) at (-0.4413407670, -0.4231657329) {};
\node[vertex] (v173) at (-0.4709637473, -0.4554817114) {};
\node[vertex] (v174) at (-0.4081271225, -0.3890544224) {};
\node[vertex] (v175) at (0.0622498973, 0.0005326513) {};
\node[vertex] (v176) at (0.0900775454, -0.0955176180) {};
\node[vertex] (v177) at (-0.1855059376, 0.1701915381) {};
\node[vertex] (v178) at (-0.1702456144, 0.2105865112) {};
\node[vertex] (v179) at (-0.1190786485, 0.2662418074) {};
\node[vertex] (v180) at (-0.1136926521, 0.3227947697) {};
\node[vertex] (v181) at (-0.0364933702, 0.2716278039) {};
\node[vertex] (v182) at (-0.1118973200, 0.2761161342) {};
\node[vertex] (v183) at (-0.1460086306, 0.2761161342) {};
\node[vertex] (v184) at (-0.1361343038, 0.2788091324) {};
\node[vertex] (v185) at (-0.2267985767, 0.2312328308) {};
\node[vertex] (v186) at (0.2803827518, -0.1224476001) {};
\node[vertex] (v187) at (0.2606340983, -0.0883362895) {};
\node[vertex] (v188) at (0.3055174017, -0.0928246198) {};
\node[vertex] (v189) at (0.2974384071, -0.1107779412) {};
\node[vertex] (v190) at (0.2022858039, -0.0515319807) {};
\node[vertex] (v191) at (0.1933091432, -0.0443506522) {};
\node[vertex] (v192) at (0.3001314053, -0.0560203110) {};
\node[vertex] (v193) at (0.3387310463, -0.1224476001) {};
\node[vertex] (v194) at (0.2346017824, -0.2184978694) {};
\node[vertex] (v195) at (0.2202391253, -0.1772052303) {};
\node[vertex] (v196) at (0.2184437931, -0.2211908676) {};
\node[vertex] (v197) at (0.2471691073, -0.2104188748) {};
\node[vertex] (v198) at (-0.1792222751, 0.1073549134) {};
\node[vertex] (v199) at (-0.3865831369, -0.3890544224) {};
\node[vertex] (v200) at (-0.3596531548, -0.3639197724) {};
\node[vertex] (v201) at (-0.3210535139, -0.3181388030) {};
\node[vertex] (v202) at (-0.3704251476, -0.3495571154) {};
\node[vertex] (v203) at (-0.3982527957, -0.4052124116) {};
\node[vertex] (v204) at (0.2929500768, 0.0005326513) {};
\node[vertex] (v205) at (0.2588387662, -0.0308856611) {};
\node[vertex] (v206) at (0.2956430750, 0.0104069780) {};
\node[vertex] (v207) at (0.2660200947, -0.0811549610) {};
\node[vertex] (v208) at (0.2776897536, -0.0066486773) {};
\node[vertex] (v209) at (0.2238297895, -0.0003650148) {};
\node[vertex] (v210) at (0.4841529493, -0.2131118730) {};
\node[vertex] (v211) at (0.4491439727, -0.1906702213) {};
\node[vertex] (v212) at (0.4275999870, -0.2041352123) {};
\node[vertex] (v213) at (0.1080308667, 0.0382346261) {};
\node[vertex] (v214) at (0.0793055526, 0.0122023101) {};
\node[vertex] (v215) at (0.1663791612, 0.0454159547) {};
\node[vertex] (v216) at (0.1349608488, 0.0166906405) {};
\node[vertex] (v217) at (0.2319087841, 0.0660622742) {};
\node[vertex] (v218) at (0.2031834700, 0.0355416279) {};
\node[vertex] (v219) at (0.1681744933, -0.0003650148) {};
\node[vertex] (v220) at (0.1618908308, -0.0254996647) {};
\node[vertex] (v221) at (0.3306520517, -0.2211908676) {};
\node[vertex] (v222) at (0.3171870606, -0.1781028963) {};
\node[vertex] (v223) at (0.3468100409, -0.2140095391) {};
\node[vertex] (v224) at (0.3001314053, -0.1278335965) {};
\node[vertex] (v225) at (-0.3416998334, -0.3450687850) {};
\node[vertex] (v226) at (-0.3291325085, -0.3100598084) {};
\node[vertex] (v227) at (-0.2887375354, -0.2777438299) {};
\node[vertex] (v228) at (-0.2950211979, -0.2723578335) {};
\node[vertex] (v229) at (0.1565048344, -0.1368102572) {};
\node[vertex] (v230) at (0.0577615669, -0.2867204906) {};
\node[vertex] (v231) at (0.0568639008, -0.2463255175) {};
\node[vertex] (v232) at (0.0577615669, -0.1960562177) {};
\node[vertex] (v233) at (0.0658405615, -0.1404009215) {};
\node[vertex] (v234) at (-0.3677321494, 0.3066367805) {};
\node[vertex] (v235) at (-0.3273371764, 0.2940694556) {};
\node[vertex] (v236) at (-0.3650391512, 0.3272831001) {};
\node[vertex] (v237) at (-0.2788632087, 0.2572651468) {};
\node[vertex] (v238) at (0.1897184789, 0.0050209816) {};
\node[vertex] (v239) at (0.2444761091, -0.0344763254) {};
\node[vertex] (v240) at (-0.3623461530, 0.3676780732) {};
\node[vertex] (v241) at (-0.3381091692, 0.3371574268) {};
\node[vertex] (v242) at (-0.3084861889, 0.3021484502) {};
\node[vertex] (v243) at (-0.3309278406, 0.3272831001) {};
\node[vertex] (v244) at (-0.2124359196, -0.0829502931) {};
\node[vertex] (v245) at (-0.1998685947, -0.1080849430) {};
\node[vertex] (v246) at (0.0757148883, 0.1899401916) {};
\node[vertex] (v247) at (0.0344222491, 0.1630102096) {};
\node[vertex] (v248) at (0.0712265579, -0.2211908676) {};
\node[vertex] (v249) at (0.0784078865, -0.1754098981) {};
\node[vertex] (v250) at (0.1044402025, -0.1583542428) {};
\node[vertex] (v251) at (-0.0320050399, 0.3757570678) {};
\node[vertex] (v252) at (-0.0355957042, 0.3290784322) {};
\node[vertex] (v253) at (-0.0553443577, 0.2913764574) {};
\node[vertex] (v254) at (0.0101852653, 0.2788091324) {};
\node[vertex] (v255) at (-0.0768883433, 0.2312328308) {};
\node[vertex] (v256) at (0.4132373299, -0.0111370076) {};
\node[vertex] (v257) at (0.3710470247, -0.0272949969) {};
\node[vertex] (v258) at (0.3207777249, -0.0452483182) {};
\node[vertex] (v259) at (-0.1101019878, 0.2025075166) {};
\node[vertex] (v260) at (-0.2285939088, -0.2472231836) {};
\node[vertex] (v261) at (-0.2061522571, -0.2122142069) {};
\node[vertex] (v262) at (-0.2465472302, -0.2265768640) {};
\node[vertex] (v263) at (0.4608136315, -0.0649969717) {};
\node[vertex] (v264) at (0.4168279942, -0.0649969717) {};
\node[vertex] (v265) at (0.3656610283, -0.0757689645) {};
\node[vertex] (v266) at (-0.2366729035, -0.2023398802) {};
\node[vertex] (v267) at (0.2525551037, -0.0784619628) {};
\node[vertex] (v268) at (0.2328064502, -0.0658946378) {};
\node[vertex] (v269) at (0.2498621055, -0.1197546019) {};
\node[vertex] (v270) at (0.2274204538, -0.0838479592) {};
\node[vertex] (v271) at (0.3306520517, 0.0086116459) {};
\node[vertex] (v272) at (0.2929500768, -0.0165230040) {};
\node[vertex] (v273) at (0.2983360732, -0.0452483182) {};
\node[vertex] (v274) at (0.1672768272, -0.1547635786) {};
\node[vertex] (v275) at (0.1457328416, -0.1134709394) {};
\node[vertex] (v276) at (-0.2573192230, 0.2411071575) {};
\node[vertex] (v277) at (-0.2600122212, 0.2096888451) {};
\node[vertex] (v278) at (-0.4503174277, -0.4779233631) {};
\node[vertex] (v279) at (-0.4296711081, -0.4456073847) {};
\node[vertex] (v280) at (0.0685335597, 0.3192041055) {};
\node[vertex] (v281) at (0.0514779044, 0.2779114663) {};
\node[vertex] (v282) at (-0.0068703900, 0.2832974627) {};
\node[vertex] (v283) at (0.3333450499, 0.0337462958) {};
\node[vertex] (v284) at (0.2714060912, 0.0319509636) {};
\node[vertex] (v285) at (0.0182642599, 0.2545721486) {};
\node[vertex] (v286) at (-0.4592940884, 0.3919150570) {};
\node[vertex] (v287) at (-0.4278757760, 0.3766547338) {};
\node[vertex] (v288) at (-0.3982527957, 0.3551107482) {};
\node[vertex] (v289) at (-0.0930463325, 0.3039437823) {};
\node[vertex] (v290) at (-0.0912510004, 0.2581628128) {};
\node[vertex] (v291) at (0.1636861630, -0.1807958945) {};
\node[vertex] (v292) at (0.1035425364, -0.1305265947) {};
\node[vertex] (v293) at (0.0407059116, 0.2527768164) {};
\node[vertex] (v294) at (-0.0679116826, 0.1648055417) {};
\node[vertex] (v295) at (-0.0382887024, 0.1666008739) {};
\node[vertex] (v296) at (0.1475281737, -0.2149072051) {};
\node[vertex] (v297) at (0.1349608488, -0.1718192338) {};
\node[vertex] (v298) at (-0.3865831369, 0.2527768164) {};
\node[vertex] (v299) at (-0.3578578227, 0.2420048236) {};
\node[vertex] (v300) at (-0.3210535139, 0.2240515022) {};
\node[vertex] (v301) at (-0.2779655426, 0.2016098505) {};
\node[vertex] (v302) at (-0.0948416647, 0.2258468344) {};
\node[vertex] (v303) at (0.3360380481, -0.0281926629) {};
\node[vertex] (v304) at (0.3369357141, -0.0640993057) {};
\node[vertex] (v305) at (0.0945658757, -0.2220885337) {};
\node[vertex] (v306) at (0.0927705436, -0.1763075642) {};
\node[vertex] (v307) at (0.1771511540, -0.2714601674) {};
\node[vertex] (v308) at (0.1663791612, -0.2310651944) {};
\node[vertex] (v309) at (0.3091080660, 0.0543926153) {};
\node[vertex] (v310) at (0.2974384071, 0.0651646082) {};
\node[vertex] (v311) at (0.3135963964, 0.0463136207) {};
\node[vertex] (v312) at (-0.1756316108, -0.1116756073) {};
\node[vertex] (v313) at (-0.1495992948, -0.1807958945) {};
\node[vertex] (v314) at (0.0164689278, 0.2913764574) {};
\node[vertex] (v315) at (0.1071332007, -0.2041352123) {};
\node[vertex] (v316) at (0.0451942420, -0.1574565768) {};
\node[vertex] (v317) at (0.0640452294, -0.1179592698) {};
\node[vertex] (v318) at (0.0739195561, -0.0766666306) {};
\node[vertex] (v319) at (-0.2034592589, 0.3039437823) {};
\node[vertex] (v320) at (-0.1756316108, 0.2662418074) {};
\node[vertex] (v321) at (-0.1792222751, 0.2500838182) {};
\node[vertex] (v322) at (0.4159303281, -0.2131118730) {};
\node[vertex] (v323) at (0.4473486405, -0.1798982285) {};
\node[vertex] (v324) at (0.4724832904, -0.0416576540) {};
\node[vertex] (v325) at (0.4284976531, -0.0524296468) {};
\node[vertex] (v326) at (0.3486053730, -0.0407599879) {};
\node[vertex] (v327) at (0.3504007052, -0.0560203110) {};
\node[vertex] (v328) at (-0.0095633882, 0.3658827410) {};
\node[vertex] (v329) at (-0.0248237114, 0.3209994376) {};
\node[vertex] (v330) at (-0.2438542320, -0.1044942787) {};
\node[vertex] (v331) at (-0.1235669789, 0.1657032078) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v1) -- (v3);
\draw[edge] (v1) -- (v4);
\draw[edge] (v1) -- (v5);
\draw[edge] (v1) -- (v6);
\draw[edge] (v1) -- (v7);
\draw[edge] (v1) -- (v8);
\draw[edge] (v1) -- (v9);
\draw[edge] (v1) -- (v10);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v12) -- (v14);
\draw[edge] (v12) -- (v15);
\draw[edge] (v12) -- (v16);
\draw[edge] (v12) -- (v17);
\draw[edge] (v12) -- (v18);
\draw[edge] (v12) -- (v19);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v21) -- (v23);
\draw[edge] (v21) -- (v24);
\draw[edge] (v21) -- (v25);
\draw[edge] (v26) -- (v27);
\draw[edge] (v27) -- (v28);
\draw[edge] (v27) -- (v29);
\draw[edge] (v27) -- (v30);
\draw[edge] (v27) -- (v31);
\draw[edge] (v27) -- (v32);
\draw[edge] (v27) -- (v33);
\draw[edge] (v27) -- (v34);
\draw[edge] (v28) -- (v35);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v37) -- (v39);
\draw[edge] (v37) -- (v40);
\draw[edge] (v37) -- (v41);
\draw[edge] (v37) -- (v42);
\draw[edge] (v32) -- (v37);
\draw[edge] (v37) -- (v43);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v38) -- (v45);
\draw[edge] (v45) -- (v47);
\draw[edge] (v41) -- (v45);
\draw[edge] (v45) -- (v48);
\draw[edge] (v45) -- (v49);
\draw[edge] (v45) -- (v50);
\draw[edge] (v45) -- (v51);
\draw[edge] (v45) -- (v52);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v54) -- (v56);
\draw[edge] (v54) -- (v57);
\draw[edge] (v13) -- (v39);
\draw[edge] (v13) -- (v14);
\draw[edge] (v13) -- (v58);
\draw[edge] (v13) -- (v15);
\draw[edge] (v13) -- (v16);
\draw[edge] (v13) -- (v59);
\draw[edge] (v13) -- (v60);
\draw[edge] (v13) -- (v61);
\draw[edge] (v13) -- (v62);
\draw[edge] (v13) -- (v63);
\draw[edge] (v13) -- (v19);
\draw[edge] (v13) -- (v43);
\draw[edge] (v13) -- (v64);
\draw[edge] (v13) -- (v65);
\draw[edge] (v4) -- (v5);
\draw[edge] (v4) -- (v66);
\draw[edge] (v4) -- (v6);
\draw[edge] (v4) -- (v7);
\draw[edge] (v4) -- (v8);
\draw[edge] (v4) -- (v9);
\draw[edge] (v4) -- (v67);
\draw[edge] (v4) -- (v10);
\draw[edge] (v68) -- (v69);
\draw[edge] (v69) -- (v70);
\draw[edge] (v69) -- (v71);
\draw[edge] (v69) -- (v72);
\draw[edge] (v69) -- (v73);
\draw[edge] (v49) -- (v69);
\draw[edge] (v69) -- (v74);
\draw[edge] (v50) -- (v69);
\draw[edge] (v42) -- (v69);
\draw[edge] (v69) -- (v75);
\draw[edge] (v51) -- (v69);
\draw[edge] (v69) -- (v76);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v78) -- (v80);
\draw[edge] (v78) -- (v81);
\draw[edge] (v78) -- (v82);
\draw[edge] (v78) -- (v83);
\draw[edge] (v78) -- (v84);
\draw[edge] (v78) -- (v85);
\draw[edge] (v78) -- (v86);
\draw[edge] (v78) -- (v87);
\draw[edge] (v29) -- (v88);
\draw[edge] (v29) -- (v89);
\draw[edge] (v29) -- (v32);
\draw[edge] (v29) -- (v33);
\draw[edge] (v29) -- (v90);
\draw[edge] (v29) -- (v34);
\draw[edge] (v29) -- (v91);
\draw[edge] (v88) -- (v92);
\draw[edge] (v88) -- (v93);
\draw[edge] (v88) -- (v94);
\draw[edge] (v88) -- (v95);
\draw[edge] (v88) -- (v89);
\draw[edge] (v32) -- (v88);
\draw[edge] (v88) -- (v96);
\draw[edge] (v33) -- (v88);
\draw[edge] (v88) -- (v91);
\draw[edge] (v88) -- (v97);
\draw[edge] (v92) -- (v98);
\draw[edge] (v99) -- (v100);
\draw[edge] (v6) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v7) -- (v100);
\draw[edge] (v100) -- (v102);
\draw[edge] (v100) -- (v103);
\draw[edge] (v100) -- (v104);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v106) -- (v108);
\draw[edge] (v106) -- (v109);
\draw[edge] (v106) -- (v110);
\draw[edge] (v106) -- (v111);
\draw[edge] (v46) -- (v47);
\draw[edge] (v46) -- (v112);
\draw[edge] (v46) -- (v48);
\draw[edge] (v46) -- (v49);
\draw[edge] (v46) -- (v52);
\draw[edge] (v107) -- (v108);
\draw[edge] (v107) -- (v109);
\draw[edge] (v107) -- (v110);
\draw[edge] (v48) -- (v107);
\draw[edge] (v107) -- (v113);
\draw[edge] (v107) -- (v111);
\draw[edge] (v52) -- (v107);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v97) -- (v115);
\draw[edge] (v38) -- (v39);
\draw[edge] (v38) -- (v40);
\draw[edge] (v38) -- (v41);
\draw[edge] (v38) -- (v42);
\draw[edge] (v32) -- (v38);
\draw[edge] (v33) -- (v38);
\draw[edge] (v38) -- (v43);
\draw[edge] (v38) -- (v117);
\draw[edge] (v118) -- (v119);
\draw[edge] (v39) -- (v119);
\draw[edge] (v39) -- (v59);
\draw[edge] (v39) -- (v41);
\draw[edge] (v39) -- (v43);
\draw[edge] (v47) -- (v112);
\draw[edge] (v47) -- (v48);
\draw[edge] (v47) -- (v120);
\draw[edge] (v47) -- (v49);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v122) -- (v124);
\draw[edge] (v125) -- (v126);
\draw[edge] (v126) -- (v127);
\draw[edge] (v126) -- (v128);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v130) -- (v132);
\draw[edge] (v87) -- (v130);
\draw[edge] (v130) -- (v133);
\draw[edge] (v14) -- (v58);
\draw[edge] (v14) -- (v15);
\draw[edge] (v14) -- (v16);
\draw[edge] (v14) -- (v62);
\draw[edge] (v14) -- (v19);
\draw[edge] (v14) -- (v64);
\draw[edge] (v14) -- (v65);
\draw[edge] (v40) -- (v80);
\draw[edge] (v18) -- (v40);
\draw[edge] (v40) -- (v134);
\draw[edge] (v40) -- (v41);
\draw[edge] (v40) -- (v43);
\draw[edge] (v40) -- (v135);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v137) -- (v139);
\draw[edge] (v137) -- (v140);
\draw[edge] (v103) -- (v137);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v142) -- (v144);
\draw[edge] (v142) -- (v145);
\draw[edge] (v142) -- (v146);
\draw[edge] (v142) -- (v147);
\draw[edge] (v57) -- (v142);
\draw[edge] (v142) -- (v148);
\draw[edge] (v149) -- (v150);
\draw[edge] (v24) -- (v150);
\draw[edge] (v55) -- (v56);
\draw[edge] (v55) -- (v57);
\draw[edge] (v15) -- (v58);
\draw[edge] (v16) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v58) -- (v60);
\draw[edge] (v58) -- (v64);
\draw[edge] (v58) -- (v65);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\draw[edge] (v153) -- (v154);
\draw[edge] (v71) -- (v153);
\draw[edge] (v153) -- (v155);
\draw[edge] (v153) -- (v156);
\draw[edge] (v153) -- (v157);
\draw[edge] (v153) -- (v158);
\draw[edge] (v153) -- (v159);
\draw[edge] (v153) -- (v160);
\draw[edge] (v154) -- (v161);
\draw[edge] (v154) -- (v162);
\draw[edge] (v154) -- (v158);
\draw[edge] (v154) -- (v163);
\draw[edge] (v164) -- (v165);
\draw[edge] (v112) -- (v165);
\draw[edge] (v15) -- (v16);
\draw[edge] (v15) -- (v62);
\draw[edge] (v15) -- (v19);
\draw[edge] (v15) -- (v64);
\draw[edge] (v15) -- (v65);
\draw[edge] (v166) -- (v167);
\draw[edge] (v143) -- (v167);
\draw[edge] (v167) -- (v168);
\draw[edge] (v110) -- (v167);
\draw[edge] (v113) -- (v167);
\draw[edge] (v62) -- (v167);
\draw[edge] (v63) -- (v167);
\draw[edge] (v167) -- (v169);
\draw[edge] (v148) -- (v167);
\draw[edge] (v167) -- (v170);
\draw[edge] (v171) -- (v172);
\draw[edge] (v172) -- (v173);
\draw[edge] (v172) -- (v174);
\draw[edge] (v79) -- (v80);
\draw[edge] (v79) -- (v85);
\draw[edge] (v79) -- (v175);
\draw[edge] (v79) -- (v176);
\draw[edge] (v79) -- (v86);
\draw[edge] (v79) -- (v87);
\draw[edge] (v79) -- (v133);
\draw[edge] (v70) -- (v71);
\draw[edge] (v70) -- (v177);
\draw[edge] (v51) -- (v70);
\draw[edge] (v71) -- (v162);
\draw[edge] (v71) -- (v178);
\draw[edge] (v71) -- (v155);
\draw[edge] (v23) -- (v71);
\draw[edge] (v71) -- (v96);
\draw[edge] (v71) -- (v179);
\draw[edge] (v71) -- (v159);
\draw[edge] (v71) -- (v117);
\draw[edge] (v162) -- (v180);
\draw[edge] (v162) -- (v181);
\draw[edge] (v162) -- (v182);
\draw[edge] (v155) -- (v183);
\draw[edge] (v155) -- (v156);
\draw[edge] (v23) -- (v155);
\draw[edge] (v155) -- (v157);
\draw[edge] (v155) -- (v158);
\draw[edge] (v155) -- (v179);
\draw[edge] (v155) -- (v159);
\draw[edge] (v155) -- (v160);
\draw[edge] (v155) -- (v184);
\draw[edge] (v117) -- (v155);
\draw[edge] (v182) -- (v183);
\draw[edge] (v16) -- (v17);
\draw[edge] (v16) -- (v134);
\draw[edge] (v16) -- (v19);
\draw[edge] (v16) -- (v135);
\draw[edge] (v16) -- (v65);
\draw[edge] (v156) -- (v185);
\draw[edge] (v156) -- (v157);
\draw[edge] (v156) -- (v158);
\draw[edge] (v156) -- (v159);
\draw[edge] (v156) -- (v160);
\draw[edge] (v59) -- (v60);
\draw[edge] (v59) -- (v61);
\draw[edge] (v59) -- (v63);
\draw[edge] (v43) -- (v59);
\draw[edge] (v59) -- (v64);
\draw[edge] (v52) -- (v59);
\draw[edge] (v123) -- (v173);
\draw[edge] (v143) -- (v144);
\draw[edge] (v143) -- (v145);
\draw[edge] (v143) -- (v146);
\draw[edge] (v143) -- (v169);
\draw[edge] (v143) -- (v147);
\draw[edge] (v143) -- (v148);
\draw[edge] (v186) -- (v187);
\draw[edge] (v187) -- (v188);
\draw[edge] (v187) -- (v189);
\draw[edge] (v187) -- (v190);
\draw[edge] (v8) -- (v187);
\draw[edge] (v187) -- (v191);
\draw[edge] (v188) -- (v192);
\draw[edge] (v188) -- (v193);
\draw[edge] (v194) -- (v195);
\draw[edge] (v195) -- (v196);
\draw[edge] (v195) -- (v197);
\draw[edge] (v81) -- (v195);
\draw[edge] (v82) -- (v195);
\draw[edge] (v80) -- (v134);
\draw[edge] (v80) -- (v85);
\draw[edge] (v80) -- (v86);
\draw[edge] (v80) -- (v87);
\draw[edge] (v72) -- (v73);
\draw[edge] (v72) -- (v198);
\draw[edge] (v42) -- (v72);
\draw[edge] (v51) -- (v72);
\draw[edge] (v199) -- (v200);
\draw[edge] (v200) -- (v201);
\draw[edge] (v200) -- (v202);
\draw[edge] (v200) -- (v203);
\draw[edge] (v204) -- (v205);
\draw[edge] (v205) -- (v206);
\draw[edge] (v205) -- (v207);
\draw[edge] (v205) -- (v208);
\draw[edge] (v190) -- (v205);
\draw[edge] (v205) -- (v209);
\draw[edge] (v192) -- (v205);
\draw[edge] (v108) -- (v109);
\draw[edge] (v108) -- (v110);
\draw[edge] (v108) -- (v113);
\draw[edge] (v108) -- (v111);
\draw[edge] (v108) -- (v148);
\draw[edge] (v5) -- (v6);
\draw[edge] (v5) -- (v7);
\draw[edge] (v5) -- (v9);
\draw[edge] (v5) -- (v10);
\draw[edge] (v210) -- (v211);
\draw[edge] (v67) -- (v211);
\draw[edge] (v211) -- (v212);
\draw[edge] (v8) -- (v189);
\draw[edge] (v213) -- (v214);
\draw[edge] (v17) -- (v214);
\draw[edge] (v215) -- (v216);
\draw[edge] (v18) -- (v216);
\draw[edge] (v217) -- (v218);
\draw[edge] (v218) -- (v219);
\draw[edge] (v17) -- (v18);
\draw[edge] (v17) -- (v134);
\draw[edge] (v18) -- (v219);
\draw[edge] (v18) -- (v134);
\draw[edge] (v18) -- (v220);
\draw[edge] (v18) -- (v190);
\draw[edge] (v18) -- (v191);
\draw[edge] (v209) -- (v219);
\draw[edge] (v43) -- (v60);
\draw[edge] (v60) -- (v64);
\draw[edge] (v52) -- (v60);
\draw[edge] (v221) -- (v222);
\draw[edge] (v222) -- (v223);
\draw[edge] (v222) -- (v224);
\draw[edge] (v104) -- (v222);
\draw[edge] (v225) -- (v226);
\draw[edge] (v201) -- (v226);
\draw[edge] (v202) -- (v226);
\draw[edge] (v226) -- (v227);
\draw[edge] (v226) -- (v228);
\draw[edge] (v110) -- (v168);
\draw[edge] (v146) -- (v168);
\draw[edge] (v113) -- (v168);
\draw[edge] (v62) -- (v168);
\draw[edge] (v63) -- (v168);
\draw[edge] (v168) -- (v169);
\draw[edge] (v148) -- (v168);
\draw[edge] (v109) -- (v110);
\draw[edge] (v109) -- (v111);
\draw[edge] (v81) -- (v229);
\draw[edge] (v81) -- (v82);
\draw[edge] (v81) -- (v83);
\draw[edge] (v81) -- (v84);
\draw[edge] (v230) -- (v231);
\draw[edge] (v231) -- (v232);
\draw[edge] (v232) -- (v233);
\draw[edge] (v234) -- (v235);
\draw[edge] (v235) -- (v236);
\draw[edge] (v235) -- (v237);
\draw[edge] (v134) -- (v220);
\draw[edge] (v220) -- (v238);
\draw[edge] (v220) -- (v239);
\draw[edge] (v190) -- (v220);
\draw[edge] (v191) -- (v220);
\draw[edge] (v240) -- (v241);
\draw[edge] (v241) -- (v242);
\draw[edge] (v242) -- (v243);
\draw[edge] (v237) -- (v242);
\draw[edge] (v41) -- (v43);
\draw[edge] (v110) -- (v244);
\draw[edge] (v110) -- (v146);
\draw[edge] (v110) -- (v113);
\draw[edge] (v63) -- (v110);
\draw[edge] (v110) -- (v169);
\draw[edge] (v110) -- (v111);
\draw[edge] (v110) -- (v148);
\draw[edge] (v110) -- (v245);
\draw[edge] (v246) -- (v247);
\draw[edge] (v98) -- (v247);
\draw[edge] (v31) -- (v247);
\draw[edge] (v90) -- (v247);
\draw[edge] (v48) -- (v49);
\draw[edge] (v48) -- (v50);
\draw[edge] (v48) -- (v52);
\draw[edge] (v248) -- (v249);
\draw[edge] (v249) -- (v250);
\draw[edge] (v133) -- (v249);
\draw[edge] (v251) -- (v252);
\draw[edge] (v181) -- (v252);
\draw[edge] (v98) -- (v181);
\draw[edge] (v181) -- (v253);
\draw[edge] (v181) -- (v254);
\draw[edge] (v181) -- (v255);
\draw[edge] (v256) -- (v257);
\draw[edge] (v257) -- (v258);
\draw[edge] (v139) -- (v257);
\draw[edge] (v49) -- (v73);
\draw[edge] (v42) -- (v73);
\draw[edge] (v73) -- (v259);
\draw[edge] (v51) -- (v73);
\draw[edge] (v260) -- (v261);
\draw[edge] (v261) -- (v262);
\draw[edge] (v170) -- (v261);
\draw[edge] (v263) -- (v264);
\draw[edge] (v140) -- (v264);
\draw[edge] (v264) -- (v265);
\draw[edge] (v120) -- (v198);
\draw[edge] (v144) -- (v145);
\draw[edge] (v144) -- (v169);
\draw[edge] (v144) -- (v147);
\draw[edge] (v57) -- (v144);
\draw[edge] (v144) -- (v262);
\draw[edge] (v144) -- (v266);
\draw[edge] (v144) -- (v148);
\draw[edge] (v267) -- (v268);
\draw[edge] (v190) -- (v268);
\draw[edge] (v269) -- (v270);
\draw[edge] (v190) -- (v270);
\draw[edge] (v49) -- (v198);
\draw[edge] (v49) -- (v50);
\draw[edge] (v42) -- (v49);
\draw[edge] (v49) -- (v51);
\draw[edge] (v271) -- (v272);
\draw[edge] (v239) -- (v272);
\draw[edge] (v258) -- (v272);
\draw[edge] (v272) -- (v273);
\draw[edge] (v66) -- (v67);
\draw[edge] (v10) -- (v66);
\draw[edge] (v274) -- (v275);
\draw[edge] (v86) -- (v275);
\draw[edge] (v74) -- (v185);
\draw[edge] (v185) -- (v276);
\draw[edge] (v185) -- (v277);
\draw[edge] (v75) -- (v185);
\draw[edge] (v278) -- (v279);
\draw[edge] (v203) -- (v279);
\draw[edge] (v124) -- (v279);
\draw[edge] (v280) -- (v281);
\draw[edge] (v98) -- (v281);
\draw[edge] (v35) -- (v98);
\draw[edge] (v98) -- (v254);
\draw[edge] (v98) -- (v282);
\draw[edge] (v206) -- (v283);
\draw[edge] (v206) -- (v284);
\draw[edge] (v22) -- (v285);
\draw[edge] (v22) -- (v116);
\draw[edge] (v22) -- (v91);
\draw[edge] (v22) -- (v25);
\draw[edge] (v22) -- (v97);
\draw[edge] (v74) -- (v276);
\draw[edge] (v74) -- (v277);
\draw[edge] (v74) -- (v75);
\draw[edge] (v74) -- (v76);
\draw[edge] (v74) -- (v237);
\draw[edge] (v276) -- (v277);
\draw[edge] (v237) -- (v276);
\draw[edge] (v286) -- (v287);
\draw[edge] (v287) -- (v288);
\draw[edge] (v50) -- (v51);
\draw[edge] (v201) -- (v227);
\draw[edge] (v201) -- (v228);
\draw[edge] (v6) -- (v101);
\draw[edge] (v6) -- (v7);
\draw[edge] (v6) -- (v102);
\draw[edge] (v6) -- (v9);
\draw[edge] (v6) -- (v265);
\draw[edge] (v6) -- (v103);
\draw[edge] (v6) -- (v10);
\draw[edge] (v6) -- (v104);
\draw[edge] (v30) -- (v35);
\draw[edge] (v289) -- (v290);
\draw[edge] (v259) -- (v290);
\draw[edge] (v253) -- (v290);
\draw[edge] (v127) -- (v202);
\draw[edge] (v174) -- (v202);
\draw[edge] (v32) -- (v42);
\draw[edge] (v42) -- (v51);
\draw[edge] (v33) -- (v42);
\draw[edge] (v42) -- (v117);
\draw[edge] (v23) -- (v179);
\draw[edge] (v23) -- (v116);
\draw[edge] (v23) -- (v25);
\draw[edge] (v82) -- (v229);
\draw[edge] (v229) -- (v291);
\draw[edge] (v84) -- (v229);
\draw[edge] (v87) -- (v229);
\draw[edge] (v229) -- (v292);
\draw[edge] (v253) -- (v282);
\draw[edge] (v190) -- (v207);
\draw[edge] (v207) -- (v224);
\draw[edge] (v192) -- (v207);
\draw[edge] (v207) -- (v273);
\draw[edge] (v104) -- (v207);
\draw[edge] (v31) -- (v33);
\draw[edge] (v31) -- (v175);
\draw[edge] (v7) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v101) -- (v103);
\draw[edge] (v101) -- (v104);
\draw[edge] (v157) -- (v158);
\draw[edge] (v157) -- (v182);
\draw[edge] (v157) -- (v159);
\draw[edge] (v157) -- (v160);
\draw[edge] (v35) -- (v285);
\draw[edge] (v34) -- (v35);
\draw[edge] (v131) -- (v132);
\draw[edge] (v87) -- (v131);
\draw[edge] (v131) -- (v133);
\draw[edge] (v145) -- (v146);
\draw[edge] (v145) -- (v169);
\draw[edge] (v145) -- (v262);
\draw[edge] (v145) -- (v148);
\draw[edge] (v145) -- (v170);
\draw[edge] (v208) -- (v239);
\draw[edge] (v190) -- (v239);
\draw[edge] (v239) -- (v258);
\draw[edge] (v239) -- (v273);
\draw[edge] (v191) -- (v239);
\draw[edge] (v208) -- (v284);
\draw[edge] (v208) -- (v273);
\draw[edge] (v89) -- (v293);
\draw[edge] (v89) -- (v91);
\draw[edge] (v89) -- (v97);
\draw[edge] (v254) -- (v293);
\draw[edge] (v32) -- (v294);
\draw[edge] (v32) -- (v295);
\draw[edge] (v32) -- (v96);
\draw[edge] (v32) -- (v33);
\draw[edge] (v32) -- (v116);
\draw[edge] (v32) -- (v34);
\draw[edge] (v32) -- (v117);
\draw[edge] (v96) -- (v294);
\draw[edge] (v190) -- (v191);
\draw[edge] (v75) -- (v277);
\draw[edge] (v7) -- (v8);
\draw[edge] (v7) -- (v102);
\draw[edge] (v7) -- (v9);
\draw[edge] (v7) -- (v103);
\draw[edge] (v7) -- (v10);
\draw[edge] (v7) -- (v104);
\draw[edge] (v296) -- (v297);
\draw[edge] (v291) -- (v297);
\draw[edge] (v132) -- (v297);
\draw[edge] (v84) -- (v297);
\draw[edge] (v292) -- (v297);
\draw[edge] (v298) -- (v299);
\draw[edge] (v299) -- (v300);
\draw[edge] (v300) -- (v301);
\draw[edge] (v82) -- (v83);
\draw[edge] (v82) -- (v84);
\draw[edge] (v82) -- (v104);
\draw[edge] (v96) -- (v302);
\draw[edge] (v96) -- (v159);
\draw[edge] (v96) -- (v117);
\draw[edge] (v8) -- (v224);
\draw[edge] (v8) -- (v67);
\draw[edge] (v8) -- (v10);
\draw[edge] (v193) -- (v224);
\draw[edge] (v209) -- (v284);
\draw[edge] (v191) -- (v209);
\draw[edge] (v192) -- (v303);
\draw[edge] (v192) -- (v304);
\draw[edge] (v158) -- (v182);
\draw[edge] (v158) -- (v159);
\draw[edge] (v158) -- (v160);
\draw[edge] (v111) -- (v244);
\draw[edge] (v244) -- (v245);
\draw[edge] (v305) -- (v306);
\draw[edge] (v292) -- (v306);
\draw[edge] (v233) -- (v306);
\draw[edge] (v83) -- (v84);
\draw[edge] (v307) -- (v308);
\draw[edge] (v291) -- (v308);
\draw[edge] (v132) -- (v291);
\draw[edge] (v84) -- (v291);
\draw[edge] (v56) -- (v57);
\draw[edge] (v56) -- (v245);
\draw[edge] (v75) -- (v301);
\draw[edge] (v284) -- (v309);
\draw[edge] (v284) -- (v310);
\draw[edge] (v284) -- (v311);
\draw[edge] (v227) -- (v262);
\draw[edge] (v128) -- (v227);
\draw[edge] (v227) -- (v228);
\draw[edge] (v113) -- (v146);
\draw[edge] (v146) -- (v169);
\draw[edge] (v146) -- (v148);
\draw[edge] (v146) -- (v245);
\draw[edge] (v84) -- (v132);
\draw[edge] (v132) -- (v250);
\draw[edge] (v87) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v75) -- (v76);
\draw[edge] (v61) -- (v113);
\draw[edge] (v61) -- (v63);
\draw[edge] (v43) -- (v61);
\draw[edge] (v61) -- (v64);
\draw[edge] (v52) -- (v61);
\draw[edge] (v113) -- (v312);
\draw[edge] (v62) -- (v113);
\draw[edge] (v63) -- (v113);
\draw[edge] (v113) -- (v169);
\draw[edge] (v113) -- (v148);
\draw[edge] (v113) -- (v245);
\draw[edge] (v62) -- (v63);
\draw[edge] (v62) -- (v169);
\draw[edge] (v62) -- (v64);
\draw[edge] (v63) -- (v169);
\draw[edge] (v63) -- (v64);
\draw[edge] (v63) -- (v148);
\draw[edge] (v24) -- (v179);
\draw[edge] (v159) -- (v179);
\draw[edge] (v169) -- (v313);
\draw[edge] (v148) -- (v169);
\draw[edge] (v169) -- (v170);
\draw[edge] (v254) -- (v285);
\draw[edge] (v102) -- (v103);
\draw[edge] (v102) -- (v104);
\draw[edge] (v254) -- (v314);
\draw[edge] (v84) -- (v87);
\draw[edge] (v24) -- (v182);
\draw[edge] (v250) -- (v315);
\draw[edge] (v87) -- (v250);
\draw[edge] (v133) -- (v250);
\draw[edge] (v19) -- (v65);
\draw[edge] (v147) -- (v148);
\draw[edge] (v147) -- (v245);
\draw[edge] (v57) -- (v245);
\draw[edge] (v163) -- (v182);
\draw[edge] (v182) -- (v184);
\draw[edge] (v182) -- (v255);
\draw[edge] (v33) -- (v90);
\draw[edge] (v9) -- (v10);
\draw[edge] (v111) -- (v245);
\draw[edge] (v85) -- (v86);
\draw[edge] (v85) -- (v87);
\draw[edge] (v316) -- (v317);
\draw[edge] (v317) -- (v318);
\draw[edge] (v292) -- (v317);
\draw[edge] (v43) -- (v135);
\draw[edge] (v43) -- (v52);
\draw[edge] (v319) -- (v320);
\draw[edge] (v159) -- (v320);
\draw[edge] (v159) -- (v160);
\draw[edge] (v159) -- (v163);
\draw[edge] (v117) -- (v159);
\draw[edge] (v159) -- (v321);
\draw[edge] (v91) -- (v116);
\draw[edge] (v25) -- (v116);
\draw[edge] (v97) -- (v116);
\draw[edge] (v175) -- (v318);
\draw[edge] (v67) -- (v322);
\draw[edge] (v67) -- (v323);
\draw[edge] (v67) -- (v212);
\draw[edge] (v10) -- (v67);
\draw[edge] (v138) -- (v139);
\draw[edge] (v138) -- (v140);
\draw[edge] (v103) -- (v138);
\draw[edge] (v324) -- (v325);
\draw[edge] (v139) -- (v325);
\draw[edge] (v10) -- (v193);
\draw[edge] (v87) -- (v176);
\draw[edge] (v25) -- (v91);
\draw[edge] (v91) -- (v97);
\draw[edge] (v262) -- (v266);
\draw[edge] (v128) -- (v262);
\draw[edge] (v228) -- (v262);
\draw[edge] (v64) -- (v65);
\draw[edge] (v148) -- (v245);
\draw[edge] (v236) -- (v288);
\draw[edge] (v128) -- (v228);
\draw[edge] (v258) -- (v326);
\draw[edge] (v139) -- (v258);
\draw[edge] (v258) -- (v265);
\draw[edge] (v258) -- (v273);
\draw[edge] (v265) -- (v326);
\draw[edge] (v273) -- (v326);
\draw[edge] (v139) -- (v140);
\draw[edge] (v103) -- (v139);
\draw[edge] (v140) -- (v327);
\draw[edge] (v140) -- (v265);
\draw[edge] (v103) -- (v140);
\draw[edge] (v273) -- (v327);
\draw[edge] (v103) -- (v104);
\draw[edge] (v86) -- (v318);
\draw[edge] (v86) -- (v87);
\draw[edge] (v292) -- (v318);
\draw[edge] (v233) -- (v318);
\draw[edge] (v87) -- (v292);
\draw[edge] (v87) -- (v133);
\draw[edge] (v328) -- (v329);
\draw[edge] (v25) -- (v329);
\draw[edge] (v25) -- (v97);
\draw[edge] (v97) -- (v314);
\draw[edge] (v245) -- (v330);
\draw[edge] (v133) -- (v233);
\draw[edge] (v117) -- (v255);
\draw[edge] (v117) -- (v331);
\draw[edge] (v65) -- (v135);
\fi



==> pics/discriminator.tex <==
% -*- coding:utf-8; mode:latex; -*-

\begin{tikzpicture}
  [
    layer/.style = {
      rectangle,
      draw,
      minimum width = 15mm,
      minimum height = 4mm,
      text depth = 0.5ex,
      text height = 1.5ex,
      font = \scriptsize,
    },
    dense/.style = {
      layer,
      fill = TangoSkyBlue1!20,
    },
    operator/.style = {
      circle,
      draw,
      minimum size = 4mm,
      font = \scriptsize,
    },
    signal/.style = {
      draw = TangoSkyBlue3,
      thick,
      ->,
    },
    sigwd/.style = {
      font = \scriptsize,
      text = TangoSkyBlue3,
    },
    sigwdmark/.style = {
      draw = TangoSkyBlue3,
      very thin,
    },
    node distance = 5mm,
  ]

  \newcommand*{\NNUnknownDims}{?}
  \providecommand*{\NNSharedInputDims}{\NNUnknownDims}
  \providecommand*{\NNSharedHiddenDims}{\NNUnknownDims}
  \providecommand*{\NNSharedOutputDims}{\NNUnknownDims}
  \providecommand*{\NNTotalAuxInputDims}{\NNUnknownDims}
  \providecommand*{\NNTotalAuxHiddenDims}{\NNUnknownDims}
  \providecommand*{\NNTotalCatDims}{\NNUnknownDims}
  \providecommand*{\NNTotalOutputDims}{\NNUnknownDims}

  \coordinate (SM) at (0, 0);
  \coordinate (GM) at (7.5, -1);
  \coordinate (label) at (0, -2.25);

  \begin{scope}[shift = (SM), x = 13mm]

    \coordinate (in) at (0.25, 0);
    \coordinate (mid) at (4.75, 0);
    \node[layer, rotate = 90] (do1) at (1, 0) {dropout};
    \node[dense, rotate = 90] (l1) at (2, 0) {dense};
    \node[layer, rotate = 90] (do2) at (3, 0) {dropout};
    \node[dense, rotate = 90] (l2) at (4, 0) {dense};

    \draw[signal] (in) to node[name = a]{} (do1);
    \draw[signal] (do1) to node[name = b]{} (l1);
    \draw[signal] (l1) to node[name = c]{} (do2);
    \draw[signal] (do2) to node[name = d]{} (l2);
    \draw[signal] (l2) to node[name = e]{} (mid);

    \foreach \pos in {a, b, c, d, e} {
      \draw[sigwdmark] (\pos) +(-1pt, -2pt) -- +(+1pt, +2pt);
    }

    \node[sigwd, above = 0ex of a] {\ensuremath{\NNSharedInputDims}};
    \node[sigwd, above = 0ex of b] {\ensuremath{\NNSharedInputDims}};
    \node[sigwd, above = 0ex of c] {\ensuremath{\NNSharedHiddenDims}};
    \node[sigwd, above = 0ex of d] {\ensuremath{\NNSharedHiddenDims}};
    \node[sigwd, above = 0ex of e] {\ensuremath{\NNSharedOutputDims}};

    \node[anchor = east] at (in) {$\vec{v}$};
    \node[anchor = west] at (mid) {$\vec{\sigma}$};

    \coordinate (smlabel) at ($(in)!0.5!(mid)$);

  \end{scope}

  \begin{scope}[shift = (GM), x = 13mm]

    \coordinate (delta) at (0.75, 1.5);
    \coordinate (auxin) at (-0.25, 0);
    \coordinate (out) at (3.25, 1);

    \node[layer, rotate = 90, minimum width = 35mm] (cat) at (1.5, 1) {concatenation};
    \node[dense, rotate = 90] (aux) at (0.5, 0) {dense};
    \node[dense, rotate = 90] (l3) at (2.5, 1) {dense};

    \draw[signal] (delta) to node[name = f]{} (cat.north|-delta);
    \draw[signal] (auxin) to node[name = g]{} (aux);
    \draw[signal] (aux) to node[name = h]{} (cat.north|-aux);
    \draw[signal] (cat) to node[name = i]{} (l3);
    \draw[signal] (l3) to node[name = j]{} (out);

    \foreach \pos in {f, g, h, i, j} {
      \draw[sigwdmark] (\pos) +(-1pt, -2pt) -- +(+1pt, +2pt);
    }

    \node[sigwd, above = 0ex of f] {\ensuremath{\NNSharedOutputDims}};
    \node[sigwd, above = 0ex of g] {\ensuremath{\NNTotalAuxInputDims}};
    \node[sigwd, above = 0ex of h] {\ensuremath{\NNTotalAuxHiddenDims}};
    \node[sigwd, above = 0ex of i] {\ensuremath{\NNTotalCatDims}};
    \node[sigwd, above = 0ex of j] {\ensuremath{\NNTotalOutputDims}};

    \node[anchor = east] at (delta) {$\vec{\sigma}_a-\vec{\sigma}_b$};
    \node[anchor = east] at (auxin) {$\vec{v}_G$};
    \node[anchor = west] at (out) {$t$};

    \coordinate (gmlabel) at ($(auxin)!0.5!(out)$);

  \end{scope}

  \node at (smlabel|-label) {(a)};
  \node at (gmlabel|-label) {(b)};

\end{tikzpicture}


==> pics/entropy-regression.pgf <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Sun 02 Sep 2018 12:31:04 PM CEST
\tikzset{every node/.append style={font={\fontsize{8.0pt}{9.6pt}\selectfont}}}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.034,0.992)--(1.239,0.992);
\draw[gp path] (12.034,0.992)--(11.829,0.992);
\node[gp node right] at (0.866,0.992) {$-1$};
\draw[gp path] (1.034,1.548)--(1.239,1.548);
\draw[gp path] (12.034,1.548)--(11.829,1.548);
\node[gp node right] at (0.866,1.548) {$0$};
\draw[gp path] (1.034,2.103)--(1.239,2.103);
\draw[gp path] (12.034,2.103)--(11.829,2.103);
\node[gp node right] at (0.866,2.103) {$1$};
\draw[gp path] (1.034,2.659)--(1.239,2.659);
\draw[gp path] (12.034,2.659)--(11.829,2.659);
\node[gp node right] at (0.866,2.659) {$2$};
\draw[gp path] (1.034,3.215)--(1.239,3.215);
\draw[gp path] (12.034,3.215)--(11.829,3.215);
\node[gp node right] at (0.866,3.215) {$3$};
\draw[gp path] (1.034,3.770)--(1.239,3.770);
\draw[gp path] (12.034,3.770)--(11.829,3.770);
\node[gp node right] at (0.866,3.770) {$4$};
\draw[gp path] (1.034,4.326)--(1.239,4.326);
\draw[gp path] (12.034,4.326)--(11.829,4.326);
\node[gp node right] at (0.866,4.326) {$5$};
\draw[gp path] (1.034,4.881)--(1.239,4.881);
\draw[gp path] (12.034,4.881)--(11.829,4.881);
\node[gp node right] at (0.866,4.881) {$6$};
\draw[gp path] (1.034,5.436)--(1.239,5.436);
\draw[gp path] (12.034,5.436)--(11.829,5.436);
\node[gp node right] at (0.866,5.436) {$7$};
\draw[gp path] (1.034,5.992)--(1.239,5.992);
\draw[gp path] (12.034,5.992)--(11.829,5.992);
\node[gp node right] at (0.866,5.992) {$8$};
\draw[gp path] (1.034,0.992)--(1.034,1.219);
\draw[gp path] (1.034,5.992)--(1.034,5.765);
\node[gp node center] at (1.034,0.682) {$3$};
\draw[gp path] (2.868,0.992)--(2.868,1.219);
\draw[gp path] (2.868,5.992)--(2.868,5.765);
\node[gp node center] at (2.868,0.682) {$4$};
\draw[gp path] (4.700,0.992)--(4.700,1.219);
\draw[gp path] (4.700,5.992)--(4.700,5.765);
\node[gp node center] at (4.700,0.682) {$5$};
\draw[gp path] (6.534,0.992)--(6.534,1.219);
\draw[gp path] (6.534,5.992)--(6.534,5.765);
\node[gp node center] at (6.534,0.682) {$6$};
\draw[gp path] (8.367,0.992)--(8.367,1.219);
\draw[gp path] (8.367,5.992)--(8.367,5.765);
\node[gp node center] at (8.367,0.682) {$7$};
\draw[gp path] (10.201,0.992)--(10.201,1.219);
\draw[gp path] (10.201,5.992)--(10.201,5.765);
\node[gp node center] at (10.201,0.682) {$8$};
\draw[gp path] (12.034,0.992)--(12.034,1.219);
\draw[gp path] (12.034,5.992)--(12.034,5.765);
\node[gp node center] at (12.034,0.682) {$9$};
\draw[gp path] (1.034,5.992)--(1.034,0.992)--(12.034,0.992)--(12.034,5.992)--cycle;
\node[gp node center,rotate=-270] at (0.251,3.492) {$\Entropy\:/\:\text{bit}$};
\node[gp node center] at (6.533,0.217) {$\log_2(\beta)$};
\gpcolor{rgb color={0.451,0.824,0.086}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.034,1.459)--(1.144,1.479)--(1.256,1.499)--(1.367,1.519)--(1.478,1.539)%
  --(1.589,1.561)--(1.701,1.581)--(1.811,1.601)--(1.923,1.621)--(2.033,1.641)--(2.145,1.662)%
  --(2.256,1.682)--(2.367,1.702)--(2.478,1.722)--(2.590,1.742)--(2.700,1.762)--(2.812,1.783)%
  --(2.922,1.804)--(3.034,1.824)--(3.145,1.844)--(3.256,1.865)--(3.367,1.885)--(3.479,1.905)%
  --(3.589,1.925)--(3.701,1.945)--(3.811,1.965)--(3.923,1.986)--(4.034,2.006)--(4.145,2.027)%
  --(4.256,2.047)--(4.368,2.068)--(4.478,2.088)--(4.590,2.108)--(4.700,2.128)--(4.811,2.148)%
  --(4.923,2.168)--(5.033,2.189)--(5.145,2.209)--(5.256,2.229)--(5.367,2.250)--(5.478,2.271)%
  --(5.589,2.291)--(5.700,2.311)--(5.812,2.331)--(5.922,2.351)--(6.034,2.371)--(6.145,2.392)%
  --(6.256,2.412)--(6.367,2.432)--(6.478,2.452)--(6.589,2.474)--(6.701,2.494)--(6.811,2.514)%
  --(6.923,2.534)--(7.034,2.554)--(7.145,2.574)--(7.256,2.595)--(7.368,2.615)--(7.478,2.635)%
  --(7.590,2.655)--(7.700,2.675)--(7.812,2.695)--(7.923,2.717)--(8.034,2.737)--(8.145,2.757)%
  --(8.257,2.777)--(8.367,2.798)--(8.478,2.818)--(8.589,2.838)--(8.700,2.858)--(8.812,2.878)%
  --(8.922,2.898)--(9.034,2.919)--(9.144,2.940)--(9.256,2.960)--(9.367,2.980)--(9.478,3.001)%
  --(9.589,3.021)--(9.701,3.041)--(9.811,3.061)--(9.923,3.081)--(10.033,3.101)--(10.145,3.122)%
  --(10.256,3.142)--(10.367,3.163)--(10.478,3.183)--(10.590,3.203)--(10.700,3.224)--(10.812,3.244)%
  --(10.922,3.264)--(11.034,3.284)--(11.145,3.304)--(11.256,3.325)--(11.367,3.345)--(11.479,3.365)%
  --(11.589,3.386)--(11.701,3.406)--(11.812,3.427)--(11.923,3.447)--(12.034,3.467);
\gpcolor{rgb color={0.204,0.396,0.643}}
\draw[gp path] (1.034,1.571)--(1.144,1.596)--(1.256,1.620)--(1.367,1.645)--(1.478,1.670)%
  --(1.589,1.694)--(1.701,1.720)--(1.811,1.745)--(1.923,1.770)--(2.033,1.794)--(2.145,1.819)%
  --(2.256,1.844)--(2.367,1.870)--(2.478,1.894)--(2.590,1.919)--(2.700,1.944)--(2.812,1.969)%
  --(2.922,1.993)--(3.034,2.018)--(3.145,2.044)--(3.256,2.068)--(3.367,2.093)--(3.479,2.118)%
  --(3.589,2.143)--(3.701,2.167)--(3.811,2.192)--(3.923,2.218)--(4.034,2.243)--(4.145,2.267)%
  --(4.256,2.292)--(4.368,2.317)--(4.478,2.341)--(4.590,2.366)--(4.700,2.392)--(4.811,2.417)%
  --(4.923,2.441)--(5.033,2.466)--(5.145,2.491)--(5.256,2.516)--(5.367,2.540)--(5.478,2.566)%
  --(5.589,2.591)--(5.700,2.615)--(5.812,2.640)--(5.922,2.665)--(6.034,2.690)--(6.145,2.714)%
  --(6.256,2.740)--(6.367,2.765)--(6.478,2.790)--(6.589,2.814)--(6.701,2.839)--(6.811,2.864)%
  --(6.923,2.890)--(7.034,2.914)--(7.145,2.939)--(7.256,2.964)--(7.368,2.988)--(7.478,3.013)%
  --(7.590,3.038)--(7.700,3.064)--(7.812,3.087)--(7.923,3.113)--(8.034,3.138)--(8.145,3.163)%
  --(8.257,3.187)--(8.367,3.212)--(8.478,3.238)--(8.589,3.261)--(8.700,3.287)--(8.812,3.312)%
  --(8.922,3.337)--(9.034,3.361)--(9.144,3.386)--(9.256,3.411)--(9.367,3.437)--(9.478,3.461)%
  --(9.589,3.486)--(9.701,3.511)--(9.811,3.536)--(9.923,3.560)--(10.033,3.585)--(10.145,3.611)%
  --(10.256,3.635)--(10.367,3.660)--(10.478,3.685)--(10.590,3.710)--(10.700,3.734)--(10.812,3.759)%
  --(10.922,3.785)--(11.034,3.810)--(11.145,3.834)--(11.256,3.859)--(11.367,3.884)--(11.479,3.908)%
  --(11.589,3.933)--(11.701,3.959)--(11.812,3.984)--(11.923,4.008)--(12.034,4.033);
\gpcolor{rgb color={0.459,0.314,0.482}}
\draw[gp path] (1.034,1.819)--(1.144,1.851)--(1.256,1.881)--(1.367,1.911)--(1.478,1.943)%
  --(1.589,1.973)--(1.701,2.003)--(1.811,2.035)--(1.923,2.065)--(2.033,2.095)--(2.145,2.127)%
  --(2.256,2.157)--(2.367,2.187)--(2.478,2.219)--(2.590,2.249)--(2.700,2.279)--(2.812,2.311)%
  --(2.922,2.341)--(3.034,2.371)--(3.145,2.403)--(3.256,2.433)--(3.367,2.463)--(3.479,2.495)%
  --(3.589,2.525)--(3.701,2.555)--(3.811,2.587)--(3.923,2.617)--(4.034,2.648)--(4.145,2.679)%
  --(4.256,2.709)--(4.368,2.740)--(4.478,2.771)--(4.590,2.801)--(4.700,2.832)--(4.811,2.863)%
  --(4.923,2.893)--(5.033,2.925)--(5.145,2.955)--(5.256,2.985)--(5.367,3.017)--(5.478,3.047)%
  --(5.589,3.077)--(5.700,3.109)--(5.812,3.139)--(5.922,3.169)--(6.034,3.201)--(6.145,3.231)%
  --(6.256,3.261)--(6.367,3.293)--(6.478,3.323)--(6.589,3.354)--(6.701,3.385)--(6.811,3.415)%
  --(6.923,3.446)--(7.034,3.477)--(7.145,3.507)--(7.256,3.538)--(7.368,3.569)--(7.478,3.599)%
  --(7.590,3.630)--(7.700,3.661)--(7.812,3.691)--(7.923,3.722)--(8.034,3.753)--(8.145,3.783)%
  --(8.257,3.814)--(8.367,3.845)--(8.478,3.875)--(8.589,3.906)--(8.700,3.937)--(8.812,3.967)%
  --(8.922,3.999)--(9.034,4.029)--(9.144,4.060)--(9.256,4.091)--(9.367,4.121)--(9.478,4.152)%
  --(9.589,4.183)--(9.701,4.213)--(9.811,4.244)--(9.923,4.275)--(10.033,4.305)--(10.145,4.336)%
  --(10.256,4.367)--(10.367,4.397)--(10.478,4.428)--(10.590,4.459)--(10.700,4.489)--(10.812,4.520)%
  --(10.922,4.551)--(11.034,4.581)--(11.145,4.612)--(11.256,4.643)--(11.367,4.673)--(11.479,4.704)%
  --(11.589,4.735)--(11.701,4.766)--(11.812,4.796)--(11.923,4.827)--(12.034,4.858);
\gpcolor{rgb color={0.929,0.831,0.000}}
\draw[gp path] (1.034,2.104)--(1.144,2.137)--(1.256,2.170)--(1.367,2.202)--(1.478,2.235)%
  --(1.589,2.268)--(1.701,2.302)--(1.811,2.335)--(1.923,2.368)--(2.033,2.400)--(2.145,2.433)%
  --(2.256,2.466)--(2.367,2.500)--(2.478,2.533)--(2.590,2.566)--(2.700,2.598)--(2.812,2.631)%
  --(2.922,2.664)--(3.034,2.698)--(3.145,2.731)--(3.256,2.763)--(3.367,2.796)--(3.479,2.829)%
  --(3.589,2.863)--(3.701,2.896)--(3.811,2.929)--(3.923,2.961)--(4.034,2.994)--(4.145,3.027)%
  --(4.256,3.061)--(4.368,3.094)--(4.478,3.127)--(4.590,3.159)--(4.700,3.192)--(4.811,3.225)%
  --(4.923,3.259)--(5.033,3.292)--(5.145,3.325)--(5.256,3.357)--(5.367,3.390)--(5.478,3.423)%
  --(5.589,3.457)--(5.700,3.490)--(5.812,3.522)--(5.922,3.555)--(6.034,3.588)--(6.145,3.621)%
  --(6.256,3.655)--(6.367,3.688)--(6.478,3.720)--(6.589,3.753)--(6.701,3.786)--(6.811,3.819)%
  --(6.923,3.853)--(7.034,3.886)--(7.145,3.918)--(7.256,3.951)--(7.368,3.984)--(7.478,4.017)%
  --(7.590,4.051)--(7.700,4.083)--(7.812,4.116)--(7.923,4.149)--(8.034,4.182)--(8.145,4.215)%
  --(8.257,4.249)--(8.367,4.281)--(8.478,4.314)--(8.589,4.347)--(8.700,4.380)--(8.812,4.413)%
  --(8.922,4.447)--(9.034,4.479)--(9.144,4.512)--(9.256,4.545)--(9.367,4.578)--(9.478,4.612)%
  --(9.589,4.644)--(9.701,4.677)--(9.811,4.710)--(9.923,4.743)--(10.033,4.776)--(10.145,4.810)%
  --(10.256,4.842)--(10.367,4.875)--(10.478,4.908)--(10.590,4.941)--(10.700,4.974)--(10.812,5.008)%
  --(10.922,5.040)--(11.034,5.073)--(11.145,5.106)--(11.256,5.139)--(11.367,5.171)--(11.479,5.205)%
  --(11.589,5.238)--(11.701,5.271)--(11.812,5.304)--(11.923,5.337)--(12.034,5.369);
\gpcolor{rgb color={0.800,0.000,0.000}}
\draw[gp path] (1.034,2.403)--(1.144,2.437)--(1.256,2.470)--(1.367,2.504)--(1.478,2.537)%
  --(1.589,2.571)--(1.701,2.603)--(1.811,2.637)--(1.923,2.670)--(2.033,2.704)--(2.145,2.737)%
  --(2.256,2.771)--(2.367,2.804)--(2.478,2.838)--(2.590,2.871)--(2.700,2.905)--(2.812,2.937)%
  --(2.922,2.972)--(3.034,3.004)--(3.145,3.038)--(3.256,3.071)--(3.367,3.105)--(3.479,3.139)%
  --(3.589,3.172)--(3.701,3.206)--(3.811,3.239)--(3.923,3.273)--(4.034,3.306)--(4.145,3.340)%
  --(4.256,3.372)--(4.368,3.406)--(4.478,3.439)--(4.590,3.473)--(4.700,3.506)--(4.811,3.540)%
  --(4.923,3.573)--(5.033,3.607)--(5.145,3.640)--(5.256,3.674)--(5.367,3.707)--(5.478,3.741)%
  --(5.589,3.773)--(5.700,3.807)--(5.812,3.840)--(5.922,3.874)--(6.034,3.908)--(6.145,3.941)%
  --(6.256,3.975)--(6.367,4.008)--(6.478,4.042)--(6.589,4.075)--(6.701,4.109)--(6.811,4.141)%
  --(6.923,4.175)--(7.034,4.208)--(7.145,4.242)--(7.256,4.275)--(7.368,4.309)--(7.478,4.342)%
  --(7.590,4.376)--(7.700,4.409)--(7.812,4.443)--(7.923,4.476)--(8.034,4.510)--(8.145,4.542)%
  --(8.257,4.576)--(8.367,4.609)--(8.478,4.643)--(8.589,4.677)--(8.700,4.710)--(8.812,4.744)%
  --(8.922,4.777)--(9.034,4.811)--(9.144,4.844)--(9.256,4.878)--(9.367,4.910)--(9.478,4.945)%
  --(9.589,4.977)--(9.701,5.011)--(9.811,5.044)--(9.923,5.078)--(10.033,5.111)--(10.145,5.145)%
  --(10.256,5.178)--(10.367,5.212)--(10.478,5.245)--(10.590,5.279)--(10.700,5.311)--(10.812,5.345)%
  --(10.922,5.378)--(11.034,5.412)--(11.145,5.446)--(11.256,5.479)--(11.367,5.513)--(11.479,5.546)%
  --(11.589,5.580)--(11.701,5.613)--(11.812,5.647)--(11.923,5.680)--(12.034,5.714);
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.909,5.610) {\regression[1]{-1.97}{0.60}};
\gpcolor{rgb color={0.451,0.824,0.086}}
\gpsetlinewidth{1.00}
\gpsetpointsize{6.00}
\gppoint{gp mark 1}{(1.034,1.689)}
\gppoint{gp mark 1}{(1.876,1.679)}
\gppoint{gp mark 1}{(2.868,1.929)}
\gppoint{gp mark 1}{(3.827,2.181)}
\gppoint{gp mark 1}{(4.700,1.890)}
\gppoint{gp mark 1}{(5.602,1.947)}
\gppoint{gp mark 1}{(6.534,2.273)}
\gppoint{gp mark 1}{(7.464,2.448)}
\gppoint{gp mark 1}{(8.367,2.671)}
\gppoint{gp mark 1}{(9.283,2.919)}
\gppoint{gp mark 1}{(10.201,3.191)}
\gppoint{gp mark 1}{(11.117,3.461)}
\gppoint{gp mark 1}{(12.034,3.733)}
\gppoint{gp mark 1}{(1.556,5.610)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.909,5.300) {\regression[2]{-2.18}{0.74}};
\gpcolor{rgb color={0.204,0.396,0.643}}
\gppoint{gp mark 2}{(1.034,1.727)}
\gppoint{gp mark 2}{(1.876,2.095)}
\gppoint{gp mark 2}{(2.868,2.132)}
\gppoint{gp mark 2}{(3.827,1.913)}
\gppoint{gp mark 2}{(4.700,2.205)}
\gppoint{gp mark 2}{(5.602,2.395)}
\gppoint{gp mark 2}{(6.534,2.636)}
\gppoint{gp mark 2}{(7.464,2.878)}
\gppoint{gp mark 2}{(8.367,3.142)}
\gppoint{gp mark 2}{(9.283,3.414)}
\gppoint{gp mark 2}{(10.201,3.686)}
\gppoint{gp mark 2}{(11.117,3.961)}
\gppoint{gp mark 2}{(12.034,4.233)}
\gppoint{gp mark 2}{(1.556,5.300)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.909,4.990) {\regression[5]{-2.25}{0.91}};
\gpcolor{rgb color={0.459,0.314,0.482}}
\gppoint{gp mark 3}{(1.034,2.142)}
\gppoint{gp mark 3}{(1.876,1.958)}
\gppoint{gp mark 3}{(2.868,2.283)}
\gppoint{gp mark 3}{(3.827,2.514)}
\gppoint{gp mark 3}{(4.700,2.736)}
\gppoint{gp mark 3}{(5.602,3.008)}
\gppoint{gp mark 3}{(6.534,3.282)}
\gppoint{gp mark 3}{(7.464,3.560)}
\gppoint{gp mark 3}{(8.367,3.833)}
\gppoint{gp mark 3}{(9.283,4.107)}
\gppoint{gp mark 3}{(10.201,4.384)}
\gppoint{gp mark 3}{(11.117,4.657)}
\gppoint{gp mark 3}{(12.034,4.929)}
\gppoint{gp mark 3}{(1.556,4.990)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.909,4.680) {\regression[10]{-1.94}{0.98}};
\gpcolor{rgb color={0.929,0.831,0.000}}
\gppoint{gp mark 4}{(1.034,2.103)}
\gppoint{gp mark 4}{(1.876,2.385)}
\gppoint{gp mark 4}{(2.868,2.644)}
\gppoint{gp mark 4}{(3.827,2.917)}
\gppoint{gp mark 4}{(4.700,3.181)}
\gppoint{gp mark 4}{(5.602,3.452)}
\gppoint{gp mark 4}{(6.534,3.732)}
\gppoint{gp mark 4}{(7.464,4.012)}
\gppoint{gp mark 4}{(8.367,4.285)}
\gppoint{gp mark 4}{(9.283,4.559)}
\gppoint{gp mark 4}{(10.201,4.829)}
\gppoint{gp mark 4}{(11.117,5.102)}
\gppoint{gp mark 4}{(12.034,5.369)}
\gppoint{gp mark 4}{(1.556,4.680)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (1.909,4.370) {\regression[20]{-1.44}{0.99}};
\gpcolor{rgb color={0.800,0.000,0.000}}
\gppoint{gp mark 8}{(1.034,2.421)}
\gppoint{gp mark 8}{(1.876,2.649)}
\gppoint{gp mark 8}{(2.868,2.937)}
\gppoint{gp mark 8}{(3.827,3.235)}
\gppoint{gp mark 8}{(4.700,3.504)}
\gppoint{gp mark 8}{(5.602,3.778)}
\gppoint{gp mark 8}{(6.534,4.066)}
\gppoint{gp mark 8}{(7.464,4.347)}
\gppoint{gp mark 8}{(8.367,4.619)}
\gppoint{gp mark 8}{(9.283,4.892)}
\gppoint{gp mark 8}{(10.201,5.166)}
\gppoint{gp mark 8}{(11.117,5.432)}
\gppoint{gp mark 8}{(12.034,5.700)}
\gppoint{gp mark 8}{(1.556,4.370)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.034,5.992)--(1.034,0.992)--(12.034,0.992)--(12.034,5.992)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.034cm}{0.992cm}}{\pgfpoint{12.034cm}{5.992cm}}
\end{tikzpicture}
%% gnuplot variables


==> pics/flip-edges-00000.tikz <==
% bounding box size: (1300.0000000000, 1000.0000000000)
\iftikzgraphpreamble
\def\aspectratio{0.7692307692}
\else
\node[vertex] (v0) at (-0.5000000000, -0.3846153846) {};
\node[vertex] (v1) at (-0.4230769231, -0.3846153846) {};
\node[vertex] (v2) at (-0.3461538462, -0.3846153846) {};
\node[vertex] (v3) at (-0.2692307692, -0.3846153846) {};
\node[vertex] (v4) at (-0.1923076923, -0.3846153846) {};
\node[vertex] (v5) at (-0.1153846154, -0.3846153846) {};
\node[vertex] (v6) at (-0.0384615385, -0.3846153846) {};
\node[vertex] (v7) at (0.0384615385, -0.3846153846) {};
\node[vertex] (v8) at (0.1153846154, -0.3846153846) {};
\node[vertex] (v9) at (0.1923076923, -0.3846153846) {};
\node[vertex] (v10) at (0.2692307692, -0.3846153846) {};
\node[vertex] (v11) at (0.3461538462, -0.3846153846) {};
\node[vertex] (v12) at (0.4230769231, -0.3846153846) {};
\node[vertex] (v13) at (0.5000000000, -0.3846153846) {};
\node[vertex] (v14) at (-0.5000000000, -0.3076923077) {};
\node[vertex] (v15) at (-0.4230769231, -0.3076923077) {};
\node[vertex] (v16) at (-0.3461538462, -0.3076923077) {};
\node[vertex] (v17) at (-0.2692307692, -0.3076923077) {};
\node[vertex] (v18) at (-0.1923076923, -0.3076923077) {};
\node[vertex] (v19) at (-0.1153846154, -0.3076923077) {};
\node[vertex] (v20) at (-0.0384615385, -0.3076923077) {};
\node[vertex] (v21) at (0.0384615385, -0.3076923077) {};
\node[vertex] (v22) at (0.1153846154, -0.3076923077) {};
\node[vertex] (v23) at (0.1923076923, -0.3076923077) {};
\node[vertex] (v24) at (0.2692307692, -0.3076923077) {};
\node[vertex] (v25) at (0.3461538462, -0.3076923077) {};
\node[vertex] (v26) at (0.4230769231, -0.3076923077) {};
\node[vertex] (v27) at (0.5000000000, -0.3076923077) {};
\node[vertex] (v28) at (-0.5000000000, -0.2307692308) {};
\node[vertex] (v29) at (-0.4230769231, -0.2307692308) {};
\node[vertex] (v30) at (-0.3461538462, -0.2307692308) {};
\node[vertex] (v31) at (-0.2692307692, -0.2307692308) {};
\node[vertex] (v32) at (-0.1923076923, -0.2307692308) {};
\node[vertex] (v33) at (-0.1153846154, -0.2307692308) {};
\node[vertex] (v34) at (-0.0384615385, -0.2307692308) {};
\node[vertex] (v35) at (0.0384615385, -0.2307692308) {};
\node[vertex] (v36) at (0.1153846154, -0.2307692308) {};
\node[vertex] (v37) at (0.1923076923, -0.2307692308) {};
\node[vertex] (v38) at (0.2692307692, -0.2307692308) {};
\node[vertex] (v39) at (0.3461538462, -0.2307692308) {};
\node[vertex] (v40) at (0.4230769231, -0.2307692308) {};
\node[vertex] (v41) at (0.5000000000, -0.2307692308) {};
\node[vertex] (v42) at (-0.5000000000, -0.1538461538) {};
\node[vertex] (v43) at (-0.4230769231, -0.1538461538) {};
\node[vertex] (v44) at (-0.3461538462, -0.1538461538) {};
\node[vertex] (v45) at (-0.2692307692, -0.1538461538) {};
\node[vertex] (v46) at (-0.1923076923, -0.1538461538) {};
\node[vertex] (v47) at (-0.1153846154, -0.1538461538) {};
\node[vertex] (v48) at (-0.0384615385, -0.1538461538) {};
\node[vertex] (v49) at (0.0384615385, -0.1538461538) {};
\node[vertex] (v50) at (0.1153846154, -0.1538461538) {};
\node[vertex] (v51) at (0.1923076923, -0.1538461538) {};
\node[vertex] (v52) at (0.2692307692, -0.1538461538) {};
\node[vertex] (v53) at (0.3461538462, -0.1538461538) {};
\node[vertex] (v54) at (0.4230769231, -0.1538461538) {};
\node[vertex] (v55) at (0.5000000000, -0.1538461538) {};
\node[vertex] (v56) at (-0.5000000000, -0.0769230769) {};
\node[vertex] (v57) at (-0.4230769231, -0.0769230769) {};
\node[vertex] (v58) at (-0.3461538462, -0.0769230769) {};
\node[vertex] (v59) at (-0.2692307692, -0.0769230769) {};
\node[vertex] (v60) at (-0.1923076923, -0.0769230769) {};
\node[vertex] (v61) at (-0.1153846154, -0.0769230769) {};
\node[vertex] (v62) at (-0.0384615385, -0.0769230769) {};
\node[vertex] (v63) at (0.0384615385, -0.0769230769) {};
\node[vertex] (v64) at (0.1153846154, -0.0769230769) {};
\node[vertex] (v65) at (0.1923076923, -0.0769230769) {};
\node[vertex] (v66) at (0.2692307692, -0.0769230769) {};
\node[vertex] (v67) at (0.3461538462, -0.0769230769) {};
\node[vertex] (v68) at (0.4230769231, -0.0769230769) {};
\node[vertex] (v69) at (0.5000000000, -0.0769230769) {};
\node[vertex] (v70) at (-0.5000000000, 0.0000000000) {};
\node[vertex] (v71) at (-0.4230769231, 0.0000000000) {};
\node[vertex] (v72) at (-0.3461538462, 0.0000000000) {};
\node[vertex] (v73) at (-0.2692307692, 0.0000000000) {};
\node[vertex] (v74) at (-0.1923076923, 0.0000000000) {};
\node[vertex] (v75) at (-0.1153846154, 0.0000000000) {};
\node[vertex] (v76) at (-0.0384615385, 0.0000000000) {};
\node[vertex] (v77) at (0.0384615385, 0.0000000000) {};
\node[vertex] (v78) at (0.1153846154, 0.0000000000) {};
\node[vertex] (v79) at (0.1923076923, 0.0000000000) {};
\node[vertex] (v80) at (0.2692307692, 0.0000000000) {};
\node[vertex] (v81) at (0.3461538462, 0.0000000000) {};
\node[vertex] (v82) at (0.4230769231, 0.0000000000) {};
\node[vertex] (v83) at (0.5000000000, 0.0000000000) {};
\node[vertex] (v84) at (-0.5000000000, 0.0769230769) {};
\node[vertex] (v85) at (-0.4230769231, 0.0769230769) {};
\node[vertex] (v86) at (-0.3461538462, 0.0769230769) {};
\node[vertex] (v87) at (-0.2692307692, 0.0769230769) {};
\node[vertex] (v88) at (-0.1923076923, 0.0769230769) {};
\node[vertex] (v89) at (-0.1153846154, 0.0769230769) {};
\node[vertex] (v90) at (-0.0384615385, 0.0769230769) {};
\node[vertex] (v91) at (0.0384615385, 0.0769230769) {};
\node[vertex] (v92) at (0.1153846154, 0.0769230769) {};
\node[vertex] (v93) at (0.1923076923, 0.0769230769) {};
\node[vertex] (v94) at (0.2692307692, 0.0769230769) {};
\node[vertex] (v95) at (0.3461538462, 0.0769230769) {};
\node[vertex] (v96) at (0.4230769231, 0.0769230769) {};
\node[vertex] (v97) at (0.5000000000, 0.0769230769) {};
\node[vertex] (v98) at (-0.5000000000, 0.1538461538) {};
\node[vertex] (v99) at (-0.4230769231, 0.1538461538) {};
\node[vertex] (v100) at (-0.3461538462, 0.1538461538) {};
\node[vertex] (v101) at (-0.2692307692, 0.1538461538) {};
\node[vertex] (v102) at (-0.1923076923, 0.1538461538) {};
\node[vertex] (v103) at (-0.1153846154, 0.1538461538) {};
\node[vertex] (v104) at (-0.0384615385, 0.1538461538) {};
\node[vertex] (v105) at (0.0384615385, 0.1538461538) {};
\node[vertex] (v106) at (0.1153846154, 0.1538461538) {};
\node[vertex] (v107) at (0.1923076923, 0.1538461538) {};
\node[vertex] (v108) at (0.2692307692, 0.1538461538) {};
\node[vertex] (v109) at (0.3461538462, 0.1538461538) {};
\node[vertex] (v110) at (0.4230769231, 0.1538461538) {};
\node[vertex] (v111) at (0.5000000000, 0.1538461538) {};
\node[vertex] (v112) at (-0.5000000000, 0.2307692308) {};
\node[vertex] (v113) at (-0.4230769231, 0.2307692308) {};
\node[vertex] (v114) at (-0.3461538462, 0.2307692308) {};
\node[vertex] (v115) at (-0.2692307692, 0.2307692308) {};
\node[vertex] (v116) at (-0.1923076923, 0.2307692308) {};
\node[vertex] (v117) at (-0.1153846154, 0.2307692308) {};
\node[vertex] (v118) at (-0.0384615385, 0.2307692308) {};
\node[vertex] (v119) at (0.0384615385, 0.2307692308) {};
\node[vertex] (v120) at (0.1153846154, 0.2307692308) {};
\node[vertex] (v121) at (0.1923076923, 0.2307692308) {};
\node[vertex] (v122) at (0.2692307692, 0.2307692308) {};
\node[vertex] (v123) at (0.3461538462, 0.2307692308) {};
\node[vertex] (v124) at (0.4230769231, 0.2307692308) {};
\node[vertex] (v125) at (0.5000000000, 0.2307692308) {};
\node[vertex] (v126) at (-0.5000000000, 0.3076923077) {};
\node[vertex] (v127) at (-0.4230769231, 0.3076923077) {};
\node[vertex] (v128) at (-0.3461538462, 0.3076923077) {};
\node[vertex] (v129) at (-0.2692307692, 0.3076923077) {};
\node[vertex] (v130) at (-0.1923076923, 0.3076923077) {};
\node[vertex] (v131) at (-0.1153846154, 0.3076923077) {};
\node[vertex] (v132) at (-0.0384615385, 0.3076923077) {};
\node[vertex] (v133) at (0.0384615385, 0.3076923077) {};
\node[vertex] (v134) at (0.1153846154, 0.3076923077) {};
\node[vertex] (v135) at (0.1923076923, 0.3076923077) {};
\node[vertex] (v136) at (0.2692307692, 0.3076923077) {};
\node[vertex] (v137) at (0.3461538462, 0.3076923077) {};
\node[vertex] (v138) at (0.4230769231, 0.3076923077) {};
\node[vertex] (v139) at (0.5000000000, 0.3076923077) {};
\node[vertex] (v140) at (-0.5000000000, 0.3846153846) {};
\node[vertex] (v141) at (-0.4230769231, 0.3846153846) {};
\node[vertex] (v142) at (-0.3461538462, 0.3846153846) {};
\node[vertex] (v143) at (-0.2692307692, 0.3846153846) {};
\node[vertex] (v144) at (-0.1923076923, 0.3846153846) {};
\node[vertex] (v145) at (-0.1153846154, 0.3846153846) {};
\node[vertex] (v146) at (-0.0384615385, 0.3846153846) {};
\node[vertex] (v147) at (0.0384615385, 0.3846153846) {};
\node[vertex] (v148) at (0.1153846154, 0.3846153846) {};
\node[vertex] (v149) at (0.1923076923, 0.3846153846) {};
\node[vertex] (v150) at (0.2692307692, 0.3846153846) {};
\node[vertex] (v151) at (0.3461538462, 0.3846153846) {};
\node[vertex] (v152) at (0.4230769231, 0.3846153846) {};
\node[vertex] (v153) at (0.5000000000, 0.3846153846) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v0) -- (v14);
\draw[edge] (v1) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v5) -- (v19);
\draw[edge] (v6) -- (v20);
\draw[edge] (v7) -- (v21);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v23);
\draw[edge] (v10) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v27);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v14) -- (v28);
\draw[edge] (v15) -- (v29);
\draw[edge] (v16) -- (v30);
\draw[edge] (v17) -- (v31);
\draw[edge] (v18) -- (v32);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v34);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v36);
\draw[edge] (v23) -- (v37);
\draw[edge] (v24) -- (v38);
\draw[edge] (v25) -- (v39);
\draw[edge] (v26) -- (v40);
\draw[edge] (v27) -- (v41);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v28) -- (v42);
\draw[edge] (v29) -- (v43);
\draw[edge] (v30) -- (v44);
\draw[edge] (v31) -- (v45);
\draw[edge] (v32) -- (v46);
\draw[edge] (v33) -- (v47);
\draw[edge] (v34) -- (v48);
\draw[edge] (v35) -- (v49);
\draw[edge] (v36) -- (v50);
\draw[edge] (v37) -- (v51);
\draw[edge] (v38) -- (v52);
\draw[edge] (v39) -- (v53);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v57);
\draw[edge] (v44) -- (v58);
\draw[edge] (v45) -- (v59);
\draw[edge] (v46) -- (v60);
\draw[edge] (v47) -- (v61);
\draw[edge] (v48) -- (v62);
\draw[edge] (v49) -- (v63);
\draw[edge] (v50) -- (v64);
\draw[edge] (v51) -- (v65);
\draw[edge] (v52) -- (v66);
\draw[edge] (v53) -- (v67);
\draw[edge] (v54) -- (v68);
\draw[edge] (v55) -- (v69);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v56) -- (v70);
\draw[edge] (v57) -- (v71);
\draw[edge] (v58) -- (v72);
\draw[edge] (v59) -- (v73);
\draw[edge] (v60) -- (v74);
\draw[edge] (v61) -- (v75);
\draw[edge] (v62) -- (v76);
\draw[edge] (v63) -- (v77);
\draw[edge] (v64) -- (v78);
\draw[edge] (v65) -- (v79);
\draw[edge] (v66) -- (v80);
\draw[edge] (v67) -- (v81);
\draw[edge] (v68) -- (v82);
\draw[edge] (v69) -- (v83);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v70) -- (v84);
\draw[edge] (v71) -- (v85);
\draw[edge] (v72) -- (v86);
\draw[edge] (v73) -- (v87);
\draw[edge] (v74) -- (v88);
\draw[edge] (v75) -- (v89);
\draw[edge] (v76) -- (v90);
\draw[edge] (v77) -- (v91);
\draw[edge] (v78) -- (v92);
\draw[edge] (v79) -- (v93);
\draw[edge] (v80) -- (v94);
\draw[edge] (v81) -- (v95);
\draw[edge] (v82) -- (v96);
\draw[edge] (v83) -- (v97);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v84) -- (v98);
\draw[edge] (v85) -- (v99);
\draw[edge] (v86) -- (v100);
\draw[edge] (v87) -- (v101);
\draw[edge] (v88) -- (v102);
\draw[edge] (v89) -- (v103);
\draw[edge] (v90) -- (v104);
\draw[edge] (v91) -- (v105);
\draw[edge] (v92) -- (v106);
\draw[edge] (v93) -- (v107);
\draw[edge] (v94) -- (v108);
\draw[edge] (v95) -- (v109);
\draw[edge] (v96) -- (v110);
\draw[edge] (v97) -- (v111);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v98) -- (v112);
\draw[edge] (v99) -- (v113);
\draw[edge] (v100) -- (v114);
\draw[edge] (v101) -- (v115);
\draw[edge] (v102) -- (v116);
\draw[edge] (v103) -- (v117);
\draw[edge] (v104) -- (v118);
\draw[edge] (v105) -- (v119);
\draw[edge] (v106) -- (v120);
\draw[edge] (v107) -- (v121);
\draw[edge] (v108) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v110) -- (v124);
\draw[edge] (v111) -- (v125);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v112) -- (v126);
\draw[edge] (v113) -- (v127);
\draw[edge] (v114) -- (v128);
\draw[edge] (v115) -- (v129);
\draw[edge] (v116) -- (v130);
\draw[edge] (v117) -- (v131);
\draw[edge] (v118) -- (v132);
\draw[edge] (v119) -- (v133);
\draw[edge] (v120) -- (v134);
\draw[edge] (v121) -- (v135);
\draw[edge] (v122) -- (v136);
\draw[edge] (v123) -- (v137);
\draw[edge] (v124) -- (v138);
\draw[edge] (v125) -- (v139);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v138) -- (v139);
\draw[edge] (v126) -- (v140);
\draw[edge] (v127) -- (v141);
\draw[edge] (v128) -- (v142);
\draw[edge] (v129) -- (v143);
\draw[edge] (v130) -- (v144);
\draw[edge] (v131) -- (v145);
\draw[edge] (v132) -- (v146);
\draw[edge] (v133) -- (v147);
\draw[edge] (v134) -- (v148);
\draw[edge] (v135) -- (v149);
\draw[edge] (v136) -- (v150);
\draw[edge] (v137) -- (v151);
\draw[edge] (v138) -- (v152);
\draw[edge] (v139) -- (v153);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\fi



==> pics/flip-edges-01500.tikz <==
% bounding box size: (1075.8502631072, 827.5771254671)
\iftikzgraphpreamble
\def\aspectratio{0.7692307692}
\else
\node[vertex] (v0) at (-0.4995004995, -0.3851148851) {};
\node[vertex] (v1) at (-0.3456543457, -0.3851148851) {};
\node[vertex] (v2) at (-0.4225774226, -0.3851148851) {};
\node[vertex] (v3) at (-0.2687312687, -0.3851148851) {};
\node[vertex] (v4) at (-0.1918081918, -0.3851148851) {};
\node[vertex] (v5) at (-0.1148851149, -0.3851148851) {};
\node[vertex] (v6) at (-0.0379620380, -0.3851148851) {};
\node[vertex] (v7) at (0.0389610390, -0.3851148851) {};
\node[vertex] (v8) at (0.1158841159, -0.3851148851) {};
\node[vertex] (v9) at (0.1928071928, -0.3851148851) {};
\node[vertex] (v10) at (0.2697302697, -0.3851148851) {};
\node[vertex] (v11) at (0.3466533467, -0.3851148851) {};
\node[vertex] (v12) at (0.4235764236, -0.3081918082) {};
\node[vertex] (v13) at (0.5004995005, -0.3851148851) {};
\node[vertex] (v14) at (-0.4995004995, -0.3081918082) {};
\node[vertex] (v15) at (-0.4225774226, -0.3081918082) {};
\node[vertex] (v16) at (-0.3456543457, -0.3081918082) {};
\node[vertex] (v17) at (-0.2687312687, -0.3081918082) {};
\node[vertex] (v18) at (-0.1918081918, -0.3081918082) {};
\node[vertex] (v19) at (-0.1148851149, -0.3081918082) {};
\node[vertex] (v20) at (-0.0379620380, -0.3081918082) {};
\node[vertex] (v21) at (0.0389610390, -0.3081918082) {};
\node[vertex] (v22) at (0.1158841159, -0.3081918082) {};
\node[vertex] (v23) at (0.1928071928, -0.3081918082) {};
\node[vertex] (v24) at (0.2697302697, -0.3081918082) {};
\node[vertex] (v25) at (0.3466533467, -0.3081918082) {};
\node[vertex] (v26) at (0.4235764236, -0.3851148851) {};
\node[vertex] (v27) at (0.5004995005, -0.3081918082) {};
\node[vertex] (v28) at (-0.4995004995, -0.2312687313) {};
\node[vertex] (v29) at (-0.4225774226, -0.2312687313) {};
\node[vertex] (v30) at (-0.3456543457, -0.2312687313) {};
\node[vertex] (v31) at (-0.2687312687, -0.2312687313) {};
\node[vertex] (v32) at (-0.1918081918, -0.2312687313) {};
\node[vertex] (v33) at (-0.1148851149, -0.2312687313) {};
\node[vertex] (v34) at (-0.0379620380, -0.1543456543) {};
\node[vertex] (v35) at (0.0389610390, -0.2312687313) {};
\node[vertex] (v36) at (0.1158841159, -0.2312687313) {};
\node[vertex] (v37) at (0.1928071928, -0.2312687313) {};
\node[vertex] (v38) at (0.2697302697, -0.2312687313) {};
\node[vertex] (v39) at (0.3466533467, -0.2312687313) {};
\node[vertex] (v40) at (0.4235764236, -0.2312687313) {};
\node[vertex] (v41) at (0.5004995005, -0.2312687313) {};
\node[vertex] (v42) at (-0.4995004995, -0.1543456543) {};
\node[vertex] (v43) at (-0.4225774226, -0.1543456543) {};
\node[vertex] (v44) at (-0.3456543457, -0.1543456543) {};
\node[vertex] (v45) at (-0.2687312687, -0.1543456543) {};
\node[vertex] (v46) at (-0.1918081918, -0.1543456543) {};
\node[vertex] (v47) at (-0.1148851149, -0.1543456543) {};
\node[vertex] (v48) at (-0.0379620380, -0.2312687313) {};
\node[vertex] (v49) at (0.0389610390, -0.1543456543) {};
\node[vertex] (v50) at (0.1928071928, -0.1543456543) {};
\node[vertex] (v51) at (0.1928071928, -0.0774225774) {};
\node[vertex] (v52) at (0.2697302697, -0.1543456543) {};
\node[vertex] (v53) at (0.3466533467, -0.1543456543) {};
\node[vertex] (v54) at (0.4235764236, -0.1543456543) {};
\node[vertex] (v55) at (0.5004995005, -0.1543456543) {};
\node[vertex] (v56) at (-0.4225774226, -0.0774225774) {};
\node[vertex] (v57) at (-0.4995004995, -0.0774225774) {};
\node[vertex] (v58) at (-0.3456543457, -0.0774225774) {};
\node[vertex] (v59) at (-0.2687312687, -0.0774225774) {};
\node[vertex] (v60) at (-0.1918081918, -0.0774225774) {};
\node[vertex] (v61) at (-0.1148851149, -0.0774225774) {};
\node[vertex] (v62) at (0.0389610390, -0.0774225774) {};
\node[vertex] (v63) at (-0.0379620380, -0.0774225774) {};
\node[vertex] (v64) at (0.1158841159, -0.0774225774) {};
\node[vertex] (v65) at (0.1928071928, -0.1543456543) {};
\node[vertex] (v66) at (0.3466533467, -0.0774225774) {};
\node[vertex] (v67) at (0.2697302697, -0.0774225774) {};
\node[vertex] (v68) at (0.4235764236, -0.0774225774) {};
\node[vertex] (v69) at (0.5004995005, -0.0774225774) {};
\node[vertex] (v70) at (-0.4995004995, -0.0004995005) {};
\node[vertex] (v71) at (-0.4225774226, -0.0004995005) {};
\node[vertex] (v72) at (-0.3456543457, 0.0764235764) {};
\node[vertex] (v73) at (-0.2687312687, -0.0004995005) {};
\node[vertex] (v74) at (-0.1918081918, -0.0004995005) {};
\node[vertex] (v75) at (-0.1148851149, -0.0004995005) {};
\node[vertex] (v76) at (-0.0379620380, -0.0004995005) {};
\node[vertex] (v77) at (0.0389610390, -0.0004995005) {};
\node[vertex] (v78) at (0.1158841159, -0.0004995005) {};
\node[vertex] (v79) at (0.1928071928, -0.0004995005) {};
\node[vertex] (v80) at (0.2697302697, -0.0004995005) {};
\node[vertex] (v81) at (0.3466533467, -0.0004995005) {};
\node[vertex] (v82) at (0.4235764236, -0.0004995005) {};
\node[vertex] (v83) at (0.5004995005, -0.0004995005) {};
\node[vertex] (v84) at (-0.4995004995, 0.0764235764) {};
\node[vertex] (v85) at (-0.4225774226, 0.1533466533) {};
\node[vertex] (v86) at (-0.4225774226, 0.0764235764) {};
\node[vertex] (v87) at (-0.2687312687, 0.0764235764) {};
\node[vertex] (v88) at (-0.1918081918, 0.0764235764) {};
\node[vertex] (v89) at (-0.1148851149, 0.0764235764) {};
\node[vertex] (v90) at (0.0389610390, 0.0764235764) {};
\node[vertex] (v91) at (-0.0379620380, 0.0764235764) {};
\node[vertex] (v92) at (0.1158841159, 0.0764235764) {};
\node[vertex] (v93) at (0.1928071928, 0.0764235764) {};
\node[vertex] (v94) at (0.3466533467, 0.0764235764) {};
\node[vertex] (v95) at (0.2697302697, 0.0764235764) {};
\node[vertex] (v96) at (0.4235764236, 0.0764235764) {};
\node[vertex] (v97) at (0.5004995005, 0.0764235764) {};
\node[vertex] (v98) at (-0.4995004995, 0.1533466533) {};
\node[vertex] (v99) at (-0.4225774226, 0.0764235764) {};
\node[vertex] (v100) at (-0.3456543457, 0.1533466533) {};
\node[vertex] (v101) at (-0.2687312687, 0.1533466533) {};
\node[vertex] (v102) at (-0.1918081918, 0.1533466533) {};
\node[vertex] (v103) at (-0.1148851149, 0.2302697303) {};
\node[vertex] (v104) at (0.0389610390, 0.1533466533) {};
\node[vertex] (v105) at (-0.0379620380, 0.1533466533) {};
\node[vertex] (v106) at (0.1158841159, 0.1533466533) {};
\node[vertex] (v107) at (0.1928071928, 0.2302697303) {};
\node[vertex] (v108) at (0.2697302697, 0.2302697303) {};
\node[vertex] (v109) at (0.3466533467, 0.1533466533) {};
\node[vertex] (v110) at (0.4235764236, 0.1533466533) {};
\node[vertex] (v111) at (0.5004995005, 0.1533466533) {};
\node[vertex] (v112) at (-0.4995004995, 0.2302697303) {};
\node[vertex] (v113) at (-0.4225774226, 0.2302697303) {};
\node[vertex] (v114) at (-0.3456543457, 0.2302697303) {};
\node[vertex] (v115) at (-0.2687312687, 0.2302697303) {};
\node[vertex] (v116) at (-0.1918081918, 0.2302697303) {};
\node[vertex] (v117) at (-0.1148851149, 0.1533466533) {};
\node[vertex] (v118) at (-0.0379620380, 0.2302697303) {};
\node[vertex] (v119) at (0.0389610390, 0.2302697303) {};
\node[vertex] (v120) at (0.1158841159, 0.2302697303) {};
\node[vertex] (v121) at (0.1928071928, 0.1533466533) {};
\node[vertex] (v122) at (0.2697302697, 0.1533466533) {};
\node[vertex] (v123) at (0.3466533467, 0.2302697303) {};
\node[vertex] (v124) at (0.4235764236, 0.2302697303) {};
\node[vertex] (v125) at (0.5004995005, 0.2302697303) {};
\node[vertex] (v126) at (-0.4995004995, 0.3071928072) {};
\node[vertex] (v127) at (-0.3456543457, 0.3071928072) {};
\node[vertex] (v128) at (-0.4225774226, 0.3071928072) {};
\node[vertex] (v129) at (-0.2687312687, 0.3071928072) {};
\node[vertex] (v130) at (-0.1918081918, 0.3071928072) {};
\node[vertex] (v131) at (-0.1148851149, 0.3071928072) {};
\node[vertex] (v132) at (-0.0379620380, 0.3071928072) {};
\node[vertex] (v133) at (0.0389610390, 0.3071928072) {};
\node[vertex] (v134) at (0.1158841159, 0.3841158841) {};
\node[vertex] (v135) at (0.1158841159, 0.3071928072) {};
\node[vertex] (v136) at (0.2697302697, 0.3071928072) {};
\node[vertex] (v137) at (0.3466533467, 0.3071928072) {};
\node[vertex] (v138) at (0.4235764236, 0.3071928072) {};
\node[vertex] (v139) at (0.5004995005, 0.3071928072) {};
\node[vertex] (v140) at (-0.4995004995, 0.3841158841) {};
\node[vertex] (v141) at (-0.4225774226, 0.3841158841) {};
\node[vertex] (v142) at (-0.3456543457, 0.3841158841) {};
\node[vertex] (v143) at (-0.2687312687, 0.3841158841) {};
\node[vertex] (v144) at (-0.1918081918, 0.3841158841) {};
\node[vertex] (v145) at (-0.1148851149, 0.3841158841) {};
\node[vertex] (v146) at (-0.0379620380, 0.3841158841) {};
\node[vertex] (v147) at (0.0389610390, 0.3841158841) {};
\node[vertex] (v148) at (0.1158841159, 0.3071928072) {};
\node[vertex] (v149) at (0.1928071928, 0.3841158841) {};
\node[vertex] (v150) at (0.2697302697, 0.3841158841) {};
\node[vertex] (v151) at (0.4235764236, 0.3841158841) {};
\node[vertex] (v152) at (0.3466533467, 0.3841158841) {};
\node[vertex] (v153) at (0.5004995005, 0.3841158841) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v0) -- (v14);
\draw[edge] (v1) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v5) -- (v19);
\draw[edge] (v6) -- (v20);
\draw[edge] (v7) -- (v21);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v23);
\draw[edge] (v10) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v27);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v14) -- (v28);
\draw[edge] (v15) -- (v29);
\draw[edge] (v16) -- (v30);
\draw[edge] (v17) -- (v31);
\draw[edge] (v18) -- (v32);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v34);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v36);
\draw[edge] (v23) -- (v37);
\draw[edge] (v24) -- (v38);
\draw[edge] (v25) -- (v39);
\draw[edge] (v26) -- (v40);
\draw[edge] (v27) -- (v41);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v28) -- (v42);
\draw[edge] (v29) -- (v43);
\draw[edge] (v30) -- (v44);
\draw[edge] (v31) -- (v45);
\draw[edge] (v32) -- (v46);
\draw[edge] (v33) -- (v47);
\draw[edge] (v34) -- (v48);
\draw[edge] (v35) -- (v49);
\draw[edge] (v36) -- (v50);
\draw[edge] (v37) -- (v51);
\draw[edge] (v38) -- (v52);
\draw[edge] (v39) -- (v53);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v57);
\draw[edge] (v44) -- (v58);
\draw[edge] (v45) -- (v59);
\draw[edge] (v46) -- (v60);
\draw[edge] (v47) -- (v61);
\draw[edge] (v48) -- (v62);
\draw[edge] (v49) -- (v63);
\draw[edge] (v50) -- (v64);
\draw[edge] (v51) -- (v65);
\draw[edge] (v52) -- (v66);
\draw[edge] (v53) -- (v67);
\draw[edge] (v54) -- (v68);
\draw[edge] (v55) -- (v69);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v56) -- (v70);
\draw[edge] (v57) -- (v71);
\draw[edge] (v58) -- (v72);
\draw[edge] (v59) -- (v73);
\draw[edge] (v60) -- (v74);
\draw[edge] (v61) -- (v75);
\draw[edge] (v62) -- (v76);
\draw[edge] (v63) -- (v77);
\draw[edge] (v64) -- (v78);
\draw[edge] (v65) -- (v79);
\draw[edge] (v66) -- (v80);
\draw[edge] (v67) -- (v81);
\draw[edge] (v68) -- (v82);
\draw[edge] (v69) -- (v83);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v70) -- (v84);
\draw[edge] (v71) -- (v85);
\draw[edge] (v72) -- (v86);
\draw[edge] (v73) -- (v87);
\draw[edge] (v74) -- (v88);
\draw[edge] (v75) -- (v89);
\draw[edge] (v76) -- (v90);
\draw[edge] (v77) -- (v91);
\draw[edge] (v78) -- (v92);
\draw[edge] (v79) -- (v93);
\draw[edge] (v80) -- (v94);
\draw[edge] (v81) -- (v95);
\draw[edge] (v82) -- (v96);
\draw[edge] (v83) -- (v97);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v84) -- (v98);
\draw[edge] (v85) -- (v99);
\draw[edge] (v86) -- (v100);
\draw[edge] (v87) -- (v101);
\draw[edge] (v88) -- (v102);
\draw[edge] (v89) -- (v103);
\draw[edge] (v90) -- (v104);
\draw[edge] (v91) -- (v105);
\draw[edge] (v92) -- (v106);
\draw[edge] (v93) -- (v107);
\draw[edge] (v94) -- (v108);
\draw[edge] (v95) -- (v109);
\draw[edge] (v96) -- (v110);
\draw[edge] (v97) -- (v111);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v98) -- (v112);
\draw[edge] (v99) -- (v113);
\draw[edge] (v100) -- (v114);
\draw[edge] (v101) -- (v115);
\draw[edge] (v102) -- (v116);
\draw[edge] (v103) -- (v117);
\draw[edge] (v104) -- (v118);
\draw[edge] (v105) -- (v119);
\draw[edge] (v106) -- (v120);
\draw[edge] (v107) -- (v121);
\draw[edge] (v108) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v110) -- (v124);
\draw[edge] (v111) -- (v125);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v112) -- (v126);
\draw[edge] (v113) -- (v127);
\draw[edge] (v114) -- (v128);
\draw[edge] (v115) -- (v129);
\draw[edge] (v116) -- (v130);
\draw[edge] (v117) -- (v131);
\draw[edge] (v118) -- (v132);
\draw[edge] (v119) -- (v133);
\draw[edge] (v120) -- (v134);
\draw[edge] (v121) -- (v135);
\draw[edge] (v122) -- (v136);
\draw[edge] (v123) -- (v137);
\draw[edge] (v124) -- (v138);
\draw[edge] (v125) -- (v139);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v138) -- (v139);
\draw[edge] (v126) -- (v140);
\draw[edge] (v127) -- (v141);
\draw[edge] (v128) -- (v142);
\draw[edge] (v129) -- (v143);
\draw[edge] (v130) -- (v144);
\draw[edge] (v131) -- (v145);
\draw[edge] (v132) -- (v146);
\draw[edge] (v133) -- (v147);
\draw[edge] (v134) -- (v148);
\draw[edge] (v135) -- (v149);
\draw[edge] (v136) -- (v150);
\draw[edge] (v137) -- (v151);
\draw[edge] (v138) -- (v152);
\draw[edge] (v139) -- (v153);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\fi



==> pics/flip-edges-05000.tikz <==
% bounding box size: (859.0717030473, 660.8243869595)
\iftikzgraphpreamble
\def\aspectratio{0.7692307692}
\else
\node[vertex] (v0) at (-0.5039960040, -0.3931068931) {};
\node[vertex] (v1) at (-0.3501498501, -0.3931068931) {};
\node[vertex] (v2) at (-0.4270729271, -0.3931068931) {};
\node[vertex] (v3) at (-0.2732267732, -0.3931068931) {};
\node[vertex] (v4) at (-0.1193806194, -0.3931068931) {};
\node[vertex] (v5) at (-0.1963036963, -0.3931068931) {};
\node[vertex] (v6) at (-0.0424575425, -0.3931068931) {};
\node[vertex] (v7) at (0.0344655345, -0.3931068931) {};
\node[vertex] (v8) at (0.1113886114, -0.3161838162) {};
\node[vertex] (v9) at (0.1883116883, -0.3161838162) {};
\node[vertex] (v10) at (0.2652347652, -0.3931068931) {};
\node[vertex] (v11) at (0.4190809191, -0.3931068931) {};
\node[vertex] (v12) at (0.4190809191, -0.3161838162) {};
\node[vertex] (v13) at (0.4960039960, -0.3931068931) {};
\node[vertex] (v14) at (-0.4270729271, -0.3161838162) {};
\node[vertex] (v15) at (-0.5039960040, -0.3161838162) {};
\node[vertex] (v16) at (-0.3501498501, -0.2392607393) {};
\node[vertex] (v17) at (-0.1963036963, -0.3161838162) {};
\node[vertex] (v18) at (-0.1963036963, -0.2392607393) {};
\node[vertex] (v19) at (-0.1193806194, -0.2392607393) {};
\node[vertex] (v20) at (-0.0424575425, -0.3161838162) {};
\node[vertex] (v21) at (0.0344655345, -0.3161838162) {};
\node[vertex] (v22) at (0.1113886114, -0.3931068931) {};
\node[vertex] (v23) at (0.2652347652, -0.3161838162) {};
\node[vertex] (v24) at (0.1883116883, -0.3161838162) {};
\node[vertex] (v25) at (0.3421578422, -0.3161838162) {};
\node[vertex] (v26) at (0.4960039960, -0.3161838162) {};
\node[vertex] (v27) at (0.4190809191, -0.3161838162) {};
\node[vertex] (v28) at (-0.5039960040, -0.2392607393) {};
\node[vertex] (v29) at (-0.4270729271, -0.2392607393) {};
\node[vertex] (v30) at (-0.3501498501, -0.3161838162) {};
\node[vertex] (v31) at (-0.2732267732, -0.2392607393) {};
\node[vertex] (v32) at (-0.1963036963, -0.3161838162) {};
\node[vertex] (v33) at (-0.1193806194, -0.1623376623) {};
\node[vertex] (v34) at (-0.0424575425, -0.1623376623) {};
\node[vertex] (v35) at (-0.0424575425, -0.2392607393) {};
\node[vertex] (v36) at (0.1113886114, -0.2392607393) {};
\node[vertex] (v37) at (0.1883116883, -0.2392607393) {};
\node[vertex] (v38) at (0.3421578422, -0.2392607393) {};
\node[vertex] (v39) at (0.2652347652, -0.2392607393) {};
\node[vertex] (v40) at (0.4190809191, -0.1623376623) {};
\node[vertex] (v41) at (0.4190809191, -0.2392607393) {};
\node[vertex] (v42) at (-0.5039960040, -0.1623376623) {};
\node[vertex] (v43) at (-0.4270729271, -0.1623376623) {};
\node[vertex] (v44) at (-0.3501498501, -0.1623376623) {};
\node[vertex] (v45) at (-0.2732267732, -0.1623376623) {};
\node[vertex] (v46) at (-0.1963036963, -0.1623376623) {};
\node[vertex] (v47) at (-0.1193806194, -0.0854145854) {};
\node[vertex] (v48) at (-0.0424575425, -0.2392607393) {};
\node[vertex] (v49) at (0.0344655345, -0.0854145854) {};
\node[vertex] (v50) at (0.1883116883, -0.1623376623) {};
\node[vertex] (v51) at (0.1883116883, -0.0854145854) {};
\node[vertex] (v52) at (0.2652347652, -0.0854145854) {};
\node[vertex] (v53) at (0.3421578422, -0.1623376623) {};
\node[vertex] (v54) at (0.4190809191, -0.2392607393) {};
\node[vertex] (v55) at (0.4960039960, -0.1623376623) {};
\node[vertex] (v56) at (-0.4270729271, -0.0854145854) {};
\node[vertex] (v57) at (-0.5039960040, -0.0854145854) {};
\node[vertex] (v58) at (-0.3501498501, -0.0084915085) {};
\node[vertex] (v59) at (-0.2732267732, -0.0854145854) {};
\node[vertex] (v60) at (-0.1963036963, -0.0084915085) {};
\node[vertex] (v61) at (-0.1193806194, -0.1623376623) {};
\node[vertex] (v62) at (0.0344655345, -0.0854145854) {};
\node[vertex] (v63) at (0.1113886114, -0.0854145854) {};
\node[vertex] (v64) at (0.1113886114, -0.0084915085) {};
\node[vertex] (v65) at (0.1883116883, -0.1623376623) {};
\node[vertex] (v66) at (0.2652347652, -0.0084915085) {};
\node[vertex] (v67) at (0.2652347652, -0.0854145854) {};
\node[vertex] (v68) at (0.4190809191, -0.0854145854) {};
\node[vertex] (v69) at (0.4960039960, -0.0854145854) {};
\node[vertex] (v70) at (-0.5039960040, -0.0084915085) {};
\node[vertex] (v71) at (-0.4270729271, -0.0084915085) {};
\node[vertex] (v72) at (-0.3501498501, 0.0684315684) {};
\node[vertex] (v73) at (-0.2732267732, -0.0084915085) {};
\node[vertex] (v74) at (-0.1963036963, -0.0854145854) {};
\node[vertex] (v75) at (-0.1193806194, 0.0684315684) {};
\node[vertex] (v76) at (-0.1193806194, -0.0084915085) {};
\node[vertex] (v77) at (0.1113886114, -0.0084915085) {};
\node[vertex] (v78) at (0.0344655345, -0.0084915085) {};
\node[vertex] (v79) at (0.1883116883, 0.0684315684) {};
\node[vertex] (v80) at (0.2652347652, -0.0854145854) {};
\node[vertex] (v81) at (0.3421578422, -0.0084915085) {};
\node[vertex] (v82) at (0.4190809191, 0.0684315684) {};
\node[vertex] (v83) at (0.4960039960, -0.0084915085) {};
\node[vertex] (v84) at (-0.4270729271, 0.0684315684) {};
\node[vertex] (v85) at (-0.4270729271, 0.1453546454) {};
\node[vertex] (v86) at (-0.4270729271, 0.0684315684) {};
\node[vertex] (v87) at (-0.2732267732, 0.1453546454) {};
\node[vertex] (v88) at (-0.1963036963, 0.1453546454) {};
\node[vertex] (v89) at (-0.1193806194, -0.0084915085) {};
\node[vertex] (v90) at (0.0344655345, 0.0684315684) {};
\node[vertex] (v91) at (0.0344655345, 0.1453546454) {};
\node[vertex] (v92) at (0.1883116883, 0.0684315684) {};
\node[vertex] (v93) at (0.1113886114, 0.0684315684) {};
\node[vertex] (v94) at (0.3421578422, 0.0684315684) {};
\node[vertex] (v95) at (0.2652347652, 0.0684315684) {};
\node[vertex] (v96) at (0.4190809191, -0.0084915085) {};
\node[vertex] (v97) at (0.4960039960, 0.0684315684) {};
\node[vertex] (v98) at (-0.5039960040, 0.2222777223) {};
\node[vertex] (v99) at (-0.5039960040, 0.1453546454) {};
\node[vertex] (v100) at (-0.3501498501, 0.2222777223) {};
\node[vertex] (v101) at (-0.2732267732, 0.0684315684) {};
\node[vertex] (v102) at (-0.1193806194, 0.1453546454) {};
\node[vertex] (v103) at (-0.1193806194, 0.2222777223) {};
\node[vertex] (v104) at (0.0344655345, 0.1453546454) {};
\node[vertex] (v105) at (0.0344655345, 0.2222777223) {};
\node[vertex] (v106) at (0.1113886114, 0.1453546454) {};
\node[vertex] (v107) at (0.1883116883, 0.2222777223) {};
\node[vertex] (v108) at (0.2652347652, 0.2222777223) {};
\node[vertex] (v109) at (0.4190809191, 0.1453546454) {};
\node[vertex] (v110) at (0.3421578422, 0.1453546454) {};
\node[vertex] (v111) at (0.4960039960, 0.2222777223) {};
\node[vertex] (v112) at (-0.4270729271, 0.2222777223) {};
\node[vertex] (v113) at (-0.3501498501, 0.2222777223) {};
\node[vertex] (v114) at (-0.2732267732, 0.2222777223) {};
\node[vertex] (v115) at (-0.3501498501, 0.2222777223) {};
\node[vertex] (v116) at (-0.1963036963, 0.2222777223) {};
\node[vertex] (v117) at (-0.1193806194, 0.1453546454) {};
\node[vertex] (v118) at (0.0344655345, 0.2222777223) {};
\node[vertex] (v119) at (0.0344655345, 0.2992007992) {};
\node[vertex] (v120) at (0.1113886114, 0.2222777223) {};
\node[vertex] (v121) at (0.1883116883, 0.1453546454) {};
\node[vertex] (v122) at (0.2652347652, 0.2992007992) {};
\node[vertex] (v123) at (0.2652347652, 0.2222777223) {};
\node[vertex] (v124) at (0.4190809191, 0.2222777223) {};
\node[vertex] (v125) at (0.4960039960, 0.1453546454) {};
\node[vertex] (v126) at (-0.4270729271, 0.2992007992) {};
\node[vertex] (v127) at (-0.3501498501, 0.2992007992) {};
\node[vertex] (v128) at (-0.2732267732, 0.2992007992) {};
\node[vertex] (v129) at (-0.3501498501, 0.2992007992) {};
\node[vertex] (v130) at (-0.1963036963, 0.2992007992) {};
\node[vertex] (v131) at (-0.1193806194, 0.2992007992) {};
\node[vertex] (v132) at (-0.0424575425, 0.3761238761) {};
\node[vertex] (v133) at (0.0344655345, 0.2222777223) {};
\node[vertex] (v134) at (0.1113886114, 0.3761238761) {};
\node[vertex] (v135) at (0.1113886114, 0.2992007992) {};
\node[vertex] (v136) at (0.2652347652, 0.2222777223) {};
\node[vertex] (v137) at (0.3421578422, 0.2992007992) {};
\node[vertex] (v138) at (0.4190809191, 0.2992007992) {};
\node[vertex] (v139) at (0.4960039960, 0.2992007992) {};
\node[vertex] (v140) at (-0.4270729271, 0.3761238761) {};
\node[vertex] (v141) at (-0.3501498501, 0.3761238761) {};
\node[vertex] (v142) at (-0.2732267732, 0.3761238761) {};
\node[vertex] (v143) at (-0.3501498501, 0.3761238761) {};
\node[vertex] (v144) at (-0.1963036963, 0.3761238761) {};
\node[vertex] (v145) at (-0.1193806194, 0.3761238761) {};
\node[vertex] (v146) at (-0.0424575425, 0.2992007992) {};
\node[vertex] (v147) at (0.0344655345, 0.3761238761) {};
\node[vertex] (v148) at (0.1113886114, 0.2992007992) {};
\node[vertex] (v149) at (0.2652347652, 0.3761238761) {};
\node[vertex] (v150) at (0.1883116883, 0.3761238761) {};
\node[vertex] (v151) at (0.4190809191, 0.3761238761) {};
\node[vertex] (v152) at (0.3421578422, 0.3761238761) {};
\node[vertex] (v153) at (0.4960039960, 0.3761238761) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v0) -- (v14);
\draw[edge] (v1) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v5) -- (v19);
\draw[edge] (v6) -- (v20);
\draw[edge] (v7) -- (v21);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v23);
\draw[edge] (v10) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v27);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v14) -- (v28);
\draw[edge] (v15) -- (v29);
\draw[edge] (v16) -- (v30);
\draw[edge] (v17) -- (v31);
\draw[edge] (v18) -- (v32);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v34);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v36);
\draw[edge] (v23) -- (v37);
\draw[edge] (v24) -- (v38);
\draw[edge] (v25) -- (v39);
\draw[edge] (v26) -- (v40);
\draw[edge] (v27) -- (v41);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v28) -- (v42);
\draw[edge] (v29) -- (v43);
\draw[edge] (v30) -- (v44);
\draw[edge] (v31) -- (v45);
\draw[edge] (v32) -- (v46);
\draw[edge] (v33) -- (v47);
\draw[edge] (v34) -- (v48);
\draw[edge] (v35) -- (v49);
\draw[edge] (v36) -- (v50);
\draw[edge] (v37) -- (v51);
\draw[edge] (v38) -- (v52);
\draw[edge] (v39) -- (v53);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v57);
\draw[edge] (v44) -- (v58);
\draw[edge] (v45) -- (v59);
\draw[edge] (v46) -- (v60);
\draw[edge] (v47) -- (v61);
\draw[edge] (v48) -- (v62);
\draw[edge] (v49) -- (v63);
\draw[edge] (v50) -- (v64);
\draw[edge] (v51) -- (v65);
\draw[edge] (v52) -- (v66);
\draw[edge] (v53) -- (v67);
\draw[edge] (v54) -- (v68);
\draw[edge] (v55) -- (v69);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v56) -- (v70);
\draw[edge] (v57) -- (v71);
\draw[edge] (v58) -- (v72);
\draw[edge] (v59) -- (v73);
\draw[edge] (v60) -- (v74);
\draw[edge] (v61) -- (v75);
\draw[edge] (v62) -- (v76);
\draw[edge] (v63) -- (v77);
\draw[edge] (v64) -- (v78);
\draw[edge] (v65) -- (v79);
\draw[edge] (v66) -- (v80);
\draw[edge] (v67) -- (v81);
\draw[edge] (v68) -- (v82);
\draw[edge] (v69) -- (v83);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v70) -- (v84);
\draw[edge] (v71) -- (v85);
\draw[edge] (v72) -- (v86);
\draw[edge] (v73) -- (v87);
\draw[edge] (v74) -- (v88);
\draw[edge] (v75) -- (v89);
\draw[edge] (v76) -- (v90);
\draw[edge] (v77) -- (v91);
\draw[edge] (v78) -- (v92);
\draw[edge] (v79) -- (v93);
\draw[edge] (v80) -- (v94);
\draw[edge] (v81) -- (v95);
\draw[edge] (v82) -- (v96);
\draw[edge] (v83) -- (v97);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v84) -- (v98);
\draw[edge] (v85) -- (v99);
\draw[edge] (v86) -- (v100);
\draw[edge] (v87) -- (v101);
\draw[edge] (v88) -- (v102);
\draw[edge] (v89) -- (v103);
\draw[edge] (v90) -- (v104);
\draw[edge] (v91) -- (v105);
\draw[edge] (v92) -- (v106);
\draw[edge] (v93) -- (v107);
\draw[edge] (v94) -- (v108);
\draw[edge] (v95) -- (v109);
\draw[edge] (v96) -- (v110);
\draw[edge] (v97) -- (v111);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v98) -- (v112);
\draw[edge] (v99) -- (v113);
\draw[edge] (v100) -- (v114);
\draw[edge] (v101) -- (v115);
\draw[edge] (v102) -- (v116);
\draw[edge] (v103) -- (v117);
\draw[edge] (v104) -- (v118);
\draw[edge] (v105) -- (v119);
\draw[edge] (v106) -- (v120);
\draw[edge] (v107) -- (v121);
\draw[edge] (v108) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v110) -- (v124);
\draw[edge] (v111) -- (v125);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v112) -- (v126);
\draw[edge] (v113) -- (v127);
\draw[edge] (v114) -- (v128);
\draw[edge] (v115) -- (v129);
\draw[edge] (v116) -- (v130);
\draw[edge] (v117) -- (v131);
\draw[edge] (v118) -- (v132);
\draw[edge] (v119) -- (v133);
\draw[edge] (v120) -- (v134);
\draw[edge] (v121) -- (v135);
\draw[edge] (v122) -- (v136);
\draw[edge] (v123) -- (v137);
\draw[edge] (v124) -- (v138);
\draw[edge] (v125) -- (v139);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v138) -- (v139);
\draw[edge] (v126) -- (v140);
\draw[edge] (v127) -- (v141);
\draw[edge] (v128) -- (v142);
\draw[edge] (v129) -- (v143);
\draw[edge] (v130) -- (v144);
\draw[edge] (v131) -- (v145);
\draw[edge] (v132) -- (v146);
\draw[edge] (v133) -- (v147);
\draw[edge] (v134) -- (v148);
\draw[edge] (v135) -- (v149);
\draw[edge] (v136) -- (v150);
\draw[edge] (v137) -- (v151);
\draw[edge] (v138) -- (v152);
\draw[edge] (v139) -- (v153);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\fi



==> pics/flip-edges-10000.tikz <==
% bounding box size: (880.0993228079, 676.9994790830)
\iftikzgraphpreamble
\def\aspectratio{0.7692307692}
\else
\node[vertex] (v0) at (-0.4310689311, -0.4155844156) {};
\node[vertex] (v1) at (-0.3541458541, -0.4155844156) {};
\node[vertex] (v2) at (-0.4310689311, -0.4155844156) {};
\node[vertex] (v3) at (-0.2772227772, -0.3386613387) {};
\node[vertex] (v4) at (-0.2002997003, -0.3386613387) {};
\node[vertex] (v5) at (-0.0464535465, -0.4155844156) {};
\node[vertex] (v6) at (-0.1233766234, -0.4155844156) {};
\node[vertex] (v7) at (0.0304695305, -0.4155844156) {};
\node[vertex] (v8) at (0.1073926074, -0.3386613387) {};
\node[vertex] (v9) at (0.1843156843, -0.3386613387) {};
\node[vertex] (v10) at (0.2612387612, -0.4155844156) {};
\node[vertex] (v11) at (0.4150849151, -0.4155844156) {};
\node[vertex] (v12) at (0.4150849151, -0.3386613387) {};
\node[vertex] (v13) at (0.4920079920, -0.3386613387) {};
\node[vertex] (v14) at (-0.5079920080, -0.2617382617) {};
\node[vertex] (v15) at (-0.3541458541, -0.3386613387) {};
\node[vertex] (v16) at (-0.3541458541, -0.2617382617) {};
\node[vertex] (v17) at (-0.2002997003, -0.3386613387) {};
\node[vertex] (v18) at (-0.2002997003, -0.2617382617) {};
\node[vertex] (v19) at (-0.1233766234, -0.2617382617) {};
\node[vertex] (v20) at (0.0304695305, -0.3386613387) {};
\node[vertex] (v21) at (0.0304695305, -0.2617382617) {};
\node[vertex] (v22) at (0.0304695305, -0.3386613387) {};
\node[vertex] (v23) at (0.2612387612, -0.3386613387) {};
\node[vertex] (v24) at (0.1843156843, -0.3386613387) {};
\node[vertex] (v25) at (0.3381618382, -0.2617382617) {};
\node[vertex] (v26) at (0.4920079920, -0.3386613387) {};
\node[vertex] (v27) at (0.4150849151, -0.3386613387) {};
\node[vertex] (v28) at (-0.5079920080, -0.1848151848) {};
\node[vertex] (v29) at (-0.5079920080, -0.2617382617) {};
\node[vertex] (v30) at (-0.2772227772, -0.2617382617) {};
\node[vertex] (v31) at (-0.2772227772, -0.1848151848) {};
\node[vertex] (v32) at (-0.2002997003, -0.1848151848) {};
\node[vertex] (v33) at (-0.1233766234, -0.1848151848) {};
\node[vertex] (v34) at (-0.0464535465, -0.1848151848) {};
\node[vertex] (v35) at (-0.0464535465, -0.2617382617) {};
\node[vertex] (v36) at (0.1843156843, -0.2617382617) {};
\node[vertex] (v37) at (0.1073926074, -0.2617382617) {};
\node[vertex] (v38) at (0.3381618382, -0.2617382617) {};
\node[vertex] (v39) at (0.2612387612, -0.2617382617) {};
\node[vertex] (v40) at (0.4150849151, -0.1848151848) {};
\node[vertex] (v41) at (0.4920079920, -0.1848151848) {};
\node[vertex] (v42) at (-0.4310689311, -0.1848151848) {};
\node[vertex] (v43) at (-0.5079920080, -0.1848151848) {};
\node[vertex] (v44) at (-0.2772227772, -0.1848151848) {};
\node[vertex] (v45) at (-0.2772227772, -0.1078921079) {};
\node[vertex] (v46) at (-0.2772227772, -0.1848151848) {};
\node[vertex] (v47) at (-0.1233766234, -0.1078921079) {};
\node[vertex] (v48) at (-0.0464535465, -0.2617382617) {};
\node[vertex] (v49) at (0.0304695305, -0.1078921079) {};
\node[vertex] (v50) at (0.1073926074, -0.1078921079) {};
\node[vertex] (v51) at (0.1843156843, -0.1078921079) {};
\node[vertex] (v52) at (0.2612387612, -0.1078921079) {};
\node[vertex] (v53) at (0.3381618382, -0.1078921079) {};
\node[vertex] (v54) at (0.4150849151, -0.1078921079) {};
\node[vertex] (v55) at (0.4920079920, -0.1078921079) {};
\node[vertex] (v56) at (-0.5079920080, -0.0309690310) {};
\node[vertex] (v57) at (-0.4310689311, -0.0309690310) {};
\node[vertex] (v58) at (-0.3541458541, -0.0309690310) {};
\node[vertex] (v59) at (-0.2772227772, -0.0309690310) {};
\node[vertex] (v60) at (-0.2002997003, -0.0309690310) {};
\node[vertex] (v61) at (-0.1233766234, -0.1848151848) {};
\node[vertex] (v62) at (-0.0464535465, -0.0309690310) {};
\node[vertex] (v63) at (0.1073926074, -0.1078921079) {};
\node[vertex] (v64) at (0.1073926074, -0.0309690310) {};
\node[vertex] (v65) at (0.1843156843, -0.0309690310) {};
\node[vertex] (v66) at (0.2612387612, -0.0309690310) {};
\node[vertex] (v67) at (0.2612387612, -0.1078921079) {};
\node[vertex] (v68) at (0.4150849151, -0.1848151848) {};
\node[vertex] (v69) at (0.4920079920, -0.1848151848) {};
\node[vertex] (v70) at (-0.4310689311, -0.0309690310) {};
\node[vertex] (v71) at (-0.5079920080, -0.0309690310) {};
\node[vertex] (v72) at (-0.3541458541, 0.0459540460) {};
\node[vertex] (v73) at (-0.2772227772, -0.1078921079) {};
\node[vertex] (v74) at (-0.2002997003, 0.0459540460) {};
\node[vertex] (v75) at (-0.1233766234, 0.0459540460) {};
\node[vertex] (v76) at (-0.1233766234, -0.0309690310) {};
\node[vertex] (v77) at (0.0304695305, 0.0459540460) {};
\node[vertex] (v78) at (0.0304695305, -0.0309690310) {};
\node[vertex] (v79) at (0.1843156843, 0.0459540460) {};
\node[vertex] (v80) at (0.3381618382, -0.0309690310) {};
\node[vertex] (v81) at (0.2612387612, -0.0309690310) {};
\node[vertex] (v82) at (0.4150849151, 0.0459540460) {};
\node[vertex] (v83) at (0.4920079920, -0.0309690310) {};
\node[vertex] (v84) at (-0.4310689311, 0.0459540460) {};
\node[vertex] (v85) at (-0.4310689311, 0.1228771229) {};
\node[vertex] (v86) at (-0.2772227772, 0.0459540460) {};
\node[vertex] (v87) at (-0.2772227772, 0.1228771229) {};
\node[vertex] (v88) at (-0.2002997003, 0.1228771229) {};
\node[vertex] (v89) at (-0.1233766234, -0.0309690310) {};
\node[vertex] (v90) at (-0.0464535465, 0.1228771229) {};
\node[vertex] (v91) at (0.0304695305, 0.1228771229) {};
\node[vertex] (v92) at (0.1073926074, 0.1228771229) {};
\node[vertex] (v93) at (0.1073926074, 0.0459540460) {};
\node[vertex] (v94) at (0.3381618382, 0.0459540460) {};
\node[vertex] (v95) at (0.2612387612, 0.0459540460) {};
\node[vertex] (v96) at (0.4150849151, -0.0309690310) {};
\node[vertex] (v97) at (0.4920079920, 0.0459540460) {};
\node[vertex] (v98) at (-0.5079920080, 0.1998001998) {};
\node[vertex] (v99) at (-0.5079920080, 0.1228771229) {};
\node[vertex] (v100) at (-0.3541458541, 0.1998001998) {};
\node[vertex] (v101) at (-0.2002997003, 0.1228771229) {};
\node[vertex] (v102) at (-0.2002997003, 0.1998001998) {};
\node[vertex] (v103) at (-0.1233766234, 0.1998001998) {};
\node[vertex] (v104) at (-0.0464535465, 0.1998001998) {};
\node[vertex] (v105) at (0.0304695305, 0.1998001998) {};
\node[vertex] (v106) at (0.1843156843, 0.1228771229) {};
\node[vertex] (v107) at (0.1843156843, 0.1998001998) {};
\node[vertex] (v108) at (0.2612387612, 0.1998001998) {};
\node[vertex] (v109) at (0.3381618382, 0.1998001998) {};
\node[vertex] (v110) at (0.4920079920, 0.1228771229) {};
\node[vertex] (v111) at (0.4920079920, 0.1998001998) {};
\node[vertex] (v112) at (-0.5079920080, 0.2767232767) {};
\node[vertex] (v113) at (-0.3541458541, 0.1998001998) {};
\node[vertex] (v114) at (-0.2772227772, 0.1998001998) {};
\node[vertex] (v115) at (-0.2772227772, 0.2767232767) {};
\node[vertex] (v116) at (-0.2002997003, 0.1228771229) {};
\node[vertex] (v117) at (-0.1233766234, 0.1228771229) {};
\node[vertex] (v118) at (0.0304695305, 0.1998001998) {};
\node[vertex] (v119) at (0.0304695305, 0.2767232767) {};
\node[vertex] (v120) at (0.1073926074, 0.2767232767) {};
\node[vertex] (v121) at (0.1843156843, 0.2767232767) {};
\node[vertex] (v122) at (0.2612387612, 0.2767232767) {};
\node[vertex] (v123) at (0.3381618382, 0.2767232767) {};
\node[vertex] (v124) at (0.4920079920, 0.1998001998) {};
\node[vertex] (v125) at (0.4150849151, 0.1998001998) {};
\node[vertex] (v126) at (-0.5079920080, 0.3536463536) {};
\node[vertex] (v127) at (-0.3541458541, 0.2767232767) {};
\node[vertex] (v128) at (-0.2772227772, 0.2767232767) {};
\node[vertex] (v129) at (-0.2772227772, 0.3536463536) {};
\node[vertex] (v130) at (-0.1233766234, 0.2767232767) {};
\node[vertex] (v131) at (-0.2002997003, 0.2767232767) {};
\node[vertex] (v132) at (-0.0464535465, 0.3536463536) {};
\node[vertex] (v133) at (0.0304695305, 0.3536463536) {};
\node[vertex] (v134) at (0.1073926074, 0.3536463536) {};
\node[vertex] (v135) at (0.2612387612, 0.2767232767) {};
\node[vertex] (v136) at (0.1843156843, 0.2767232767) {};
\node[vertex] (v137) at (0.3381618382, 0.1998001998) {};
\node[vertex] (v138) at (0.4150849151, 0.3536463536) {};
\node[vertex] (v139) at (0.4920079920, 0.2767232767) {};
\node[vertex] (v140) at (-0.4310689311, 0.3536463536) {};
\node[vertex] (v141) at (-0.3541458541, 0.3536463536) {};
\node[vertex] (v142) at (-0.2772227772, 0.3536463536) {};
\node[vertex] (v143) at (-0.2002997003, 0.3536463536) {};
\node[vertex] (v144) at (-0.1233766234, 0.3536463536) {};
\node[vertex] (v145) at (-0.0464535465, 0.3536463536) {};
\node[vertex] (v146) at (0.0304695305, 0.3536463536) {};
\node[vertex] (v147) at (0.1073926074, 0.3536463536) {};
\node[vertex] (v148) at (0.0304695305, 0.3536463536) {};
\node[vertex] (v149) at (0.2612387612, 0.3536463536) {};
\node[vertex] (v150) at (0.1843156843, 0.3536463536) {};
\node[vertex] (v151) at (0.4150849151, 0.3536463536) {};
\node[vertex] (v152) at (0.3381618382, 0.3536463536) {};
\node[vertex] (v153) at (0.4920079920, 0.3536463536) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v0) -- (v14);
\draw[edge] (v1) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v5) -- (v19);
\draw[edge] (v6) -- (v20);
\draw[edge] (v7) -- (v21);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v23);
\draw[edge] (v10) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v27);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v14) -- (v28);
\draw[edge] (v15) -- (v29);
\draw[edge] (v16) -- (v30);
\draw[edge] (v17) -- (v31);
\draw[edge] (v18) -- (v32);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v34);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v36);
\draw[edge] (v23) -- (v37);
\draw[edge] (v24) -- (v38);
\draw[edge] (v25) -- (v39);
\draw[edge] (v26) -- (v40);
\draw[edge] (v27) -- (v41);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v28) -- (v42);
\draw[edge] (v29) -- (v43);
\draw[edge] (v30) -- (v44);
\draw[edge] (v31) -- (v45);
\draw[edge] (v32) -- (v46);
\draw[edge] (v33) -- (v47);
\draw[edge] (v34) -- (v48);
\draw[edge] (v35) -- (v49);
\draw[edge] (v36) -- (v50);
\draw[edge] (v37) -- (v51);
\draw[edge] (v38) -- (v52);
\draw[edge] (v39) -- (v53);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v57);
\draw[edge] (v44) -- (v58);
\draw[edge] (v45) -- (v59);
\draw[edge] (v46) -- (v60);
\draw[edge] (v47) -- (v61);
\draw[edge] (v48) -- (v62);
\draw[edge] (v49) -- (v63);
\draw[edge] (v50) -- (v64);
\draw[edge] (v51) -- (v65);
\draw[edge] (v52) -- (v66);
\draw[edge] (v53) -- (v67);
\draw[edge] (v54) -- (v68);
\draw[edge] (v55) -- (v69);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v56) -- (v70);
\draw[edge] (v57) -- (v71);
\draw[edge] (v58) -- (v72);
\draw[edge] (v59) -- (v73);
\draw[edge] (v60) -- (v74);
\draw[edge] (v61) -- (v75);
\draw[edge] (v62) -- (v76);
\draw[edge] (v63) -- (v77);
\draw[edge] (v64) -- (v78);
\draw[edge] (v65) -- (v79);
\draw[edge] (v66) -- (v80);
\draw[edge] (v67) -- (v81);
\draw[edge] (v68) -- (v82);
\draw[edge] (v69) -- (v83);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v70) -- (v84);
\draw[edge] (v71) -- (v85);
\draw[edge] (v72) -- (v86);
\draw[edge] (v73) -- (v87);
\draw[edge] (v74) -- (v88);
\draw[edge] (v75) -- (v89);
\draw[edge] (v76) -- (v90);
\draw[edge] (v77) -- (v91);
\draw[edge] (v78) -- (v92);
\draw[edge] (v79) -- (v93);
\draw[edge] (v80) -- (v94);
\draw[edge] (v81) -- (v95);
\draw[edge] (v82) -- (v96);
\draw[edge] (v83) -- (v97);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v84) -- (v98);
\draw[edge] (v85) -- (v99);
\draw[edge] (v86) -- (v100);
\draw[edge] (v87) -- (v101);
\draw[edge] (v88) -- (v102);
\draw[edge] (v89) -- (v103);
\draw[edge] (v90) -- (v104);
\draw[edge] (v91) -- (v105);
\draw[edge] (v92) -- (v106);
\draw[edge] (v93) -- (v107);
\draw[edge] (v94) -- (v108);
\draw[edge] (v95) -- (v109);
\draw[edge] (v96) -- (v110);
\draw[edge] (v97) -- (v111);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v98) -- (v112);
\draw[edge] (v99) -- (v113);
\draw[edge] (v100) -- (v114);
\draw[edge] (v101) -- (v115);
\draw[edge] (v102) -- (v116);
\draw[edge] (v103) -- (v117);
\draw[edge] (v104) -- (v118);
\draw[edge] (v105) -- (v119);
\draw[edge] (v106) -- (v120);
\draw[edge] (v107) -- (v121);
\draw[edge] (v108) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v110) -- (v124);
\draw[edge] (v111) -- (v125);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v112) -- (v126);
\draw[edge] (v113) -- (v127);
\draw[edge] (v114) -- (v128);
\draw[edge] (v115) -- (v129);
\draw[edge] (v116) -- (v130);
\draw[edge] (v117) -- (v131);
\draw[edge] (v118) -- (v132);
\draw[edge] (v119) -- (v133);
\draw[edge] (v120) -- (v134);
\draw[edge] (v121) -- (v135);
\draw[edge] (v122) -- (v136);
\draw[edge] (v123) -- (v137);
\draw[edge] (v124) -- (v138);
\draw[edge] (v125) -- (v139);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v138) -- (v139);
\draw[edge] (v126) -- (v140);
\draw[edge] (v127) -- (v141);
\draw[edge] (v128) -- (v142);
\draw[edge] (v129) -- (v143);
\draw[edge] (v130) -- (v144);
\draw[edge] (v131) -- (v145);
\draw[edge] (v132) -- (v146);
\draw[edge] (v133) -- (v147);
\draw[edge] (v134) -- (v148);
\draw[edge] (v135) -- (v149);
\draw[edge] (v136) -- (v150);
\draw[edge] (v137) -- (v151);
\draw[edge] (v138) -- (v152);
\draw[edge] (v139) -- (v153);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\fi



==> pics/flip-nodes-00000.tikz <==
% bounding box size: (1300.0000000000, 1000.0000000000)
\iftikzgraphpreamble
\def\aspectratio{0.7692307692}
\else
\node[vertex] (v0) at (-0.5000000000, -0.3846153846) {};
\node[vertex] (v1) at (-0.4230769231, -0.3846153846) {};
\node[vertex] (v2) at (-0.3461538462, -0.3846153846) {};
\node[vertex] (v3) at (-0.2692307692, -0.3846153846) {};
\node[vertex] (v4) at (-0.1923076923, -0.3846153846) {};
\node[vertex] (v5) at (-0.1153846154, -0.3846153846) {};
\node[vertex] (v6) at (-0.0384615385, -0.3846153846) {};
\node[vertex] (v7) at (0.0384615385, -0.3846153846) {};
\node[vertex] (v8) at (0.1153846154, -0.3846153846) {};
\node[vertex] (v9) at (0.1923076923, -0.3846153846) {};
\node[vertex] (v10) at (0.2692307692, -0.3846153846) {};
\node[vertex] (v11) at (0.3461538462, -0.3846153846) {};
\node[vertex] (v12) at (0.4230769231, -0.3846153846) {};
\node[vertex] (v13) at (0.5000000000, -0.3846153846) {};
\node[vertex] (v14) at (-0.5000000000, -0.3076923077) {};
\node[vertex] (v15) at (-0.4230769231, -0.3076923077) {};
\node[vertex] (v16) at (-0.3461538462, -0.3076923077) {};
\node[vertex] (v17) at (-0.2692307692, -0.3076923077) {};
\node[vertex] (v18) at (-0.1923076923, -0.3076923077) {};
\node[vertex] (v19) at (-0.1153846154, -0.3076923077) {};
\node[vertex] (v20) at (-0.0384615385, -0.3076923077) {};
\node[vertex] (v21) at (0.0384615385, -0.3076923077) {};
\node[vertex] (v22) at (0.1153846154, -0.3076923077) {};
\node[vertex] (v23) at (0.1923076923, -0.3076923077) {};
\node[vertex] (v24) at (0.2692307692, -0.3076923077) {};
\node[vertex] (v25) at (0.3461538462, -0.3076923077) {};
\node[vertex] (v26) at (0.4230769231, -0.3076923077) {};
\node[vertex] (v27) at (0.5000000000, -0.3076923077) {};
\node[vertex] (v28) at (-0.5000000000, -0.2307692308) {};
\node[vertex] (v29) at (-0.4230769231, -0.2307692308) {};
\node[vertex] (v30) at (-0.3461538462, -0.2307692308) {};
\node[vertex] (v31) at (-0.2692307692, -0.2307692308) {};
\node[vertex] (v32) at (-0.1923076923, -0.2307692308) {};
\node[vertex] (v33) at (-0.1153846154, -0.2307692308) {};
\node[vertex] (v34) at (-0.0384615385, -0.2307692308) {};
\node[vertex] (v35) at (0.0384615385, -0.2307692308) {};
\node[vertex] (v36) at (0.1153846154, -0.2307692308) {};
\node[vertex] (v37) at (0.1923076923, -0.2307692308) {};
\node[vertex] (v38) at (0.2692307692, -0.2307692308) {};
\node[vertex] (v39) at (0.3461538462, -0.2307692308) {};
\node[vertex] (v40) at (0.4230769231, -0.2307692308) {};
\node[vertex] (v41) at (0.5000000000, -0.2307692308) {};
\node[vertex] (v42) at (-0.5000000000, -0.1538461538) {};
\node[vertex] (v43) at (-0.4230769231, -0.1538461538) {};
\node[vertex] (v44) at (-0.3461538462, -0.1538461538) {};
\node[vertex] (v45) at (-0.2692307692, -0.1538461538) {};
\node[vertex] (v46) at (-0.1923076923, -0.1538461538) {};
\node[vertex] (v47) at (-0.1153846154, -0.1538461538) {};
\node[vertex] (v48) at (-0.0384615385, -0.1538461538) {};
\node[vertex] (v49) at (0.0384615385, -0.1538461538) {};
\node[vertex] (v50) at (0.1153846154, -0.1538461538) {};
\node[vertex] (v51) at (0.1923076923, -0.1538461538) {};
\node[vertex] (v52) at (0.2692307692, -0.1538461538) {};
\node[vertex] (v53) at (0.3461538462, -0.1538461538) {};
\node[vertex] (v54) at (0.4230769231, -0.1538461538) {};
\node[vertex] (v55) at (0.5000000000, -0.1538461538) {};
\node[vertex] (v56) at (-0.5000000000, -0.0769230769) {};
\node[vertex] (v57) at (-0.4230769231, -0.0769230769) {};
\node[vertex] (v58) at (-0.3461538462, -0.0769230769) {};
\node[vertex] (v59) at (-0.2692307692, -0.0769230769) {};
\node[vertex] (v60) at (-0.1923076923, -0.0769230769) {};
\node[vertex] (v61) at (-0.1153846154, -0.0769230769) {};
\node[vertex] (v62) at (-0.0384615385, -0.0769230769) {};
\node[vertex] (v63) at (0.0384615385, -0.0769230769) {};
\node[vertex] (v64) at (0.1153846154, -0.0769230769) {};
\node[vertex] (v65) at (0.1923076923, -0.0769230769) {};
\node[vertex] (v66) at (0.2692307692, -0.0769230769) {};
\node[vertex] (v67) at (0.3461538462, -0.0769230769) {};
\node[vertex] (v68) at (0.4230769231, -0.0769230769) {};
\node[vertex] (v69) at (0.5000000000, -0.0769230769) {};
\node[vertex] (v70) at (-0.5000000000, 0.0000000000) {};
\node[vertex] (v71) at (-0.4230769231, 0.0000000000) {};
\node[vertex] (v72) at (-0.3461538462, 0.0000000000) {};
\node[vertex] (v73) at (-0.2692307692, 0.0000000000) {};
\node[vertex] (v74) at (-0.1923076923, 0.0000000000) {};
\node[vertex] (v75) at (-0.1153846154, 0.0000000000) {};
\node[vertex] (v76) at (-0.0384615385, 0.0000000000) {};
\node[vertex] (v77) at (0.0384615385, 0.0000000000) {};
\node[vertex] (v78) at (0.1153846154, 0.0000000000) {};
\node[vertex] (v79) at (0.1923076923, 0.0000000000) {};
\node[vertex] (v80) at (0.2692307692, 0.0000000000) {};
\node[vertex] (v81) at (0.3461538462, 0.0000000000) {};
\node[vertex] (v82) at (0.4230769231, 0.0000000000) {};
\node[vertex] (v83) at (0.5000000000, 0.0000000000) {};
\node[vertex] (v84) at (-0.5000000000, 0.0769230769) {};
\node[vertex] (v85) at (-0.4230769231, 0.0769230769) {};
\node[vertex] (v86) at (-0.3461538462, 0.0769230769) {};
\node[vertex] (v87) at (-0.2692307692, 0.0769230769) {};
\node[vertex] (v88) at (-0.1923076923, 0.0769230769) {};
\node[vertex] (v89) at (-0.1153846154, 0.0769230769) {};
\node[vertex] (v90) at (-0.0384615385, 0.0769230769) {};
\node[vertex] (v91) at (0.0384615385, 0.0769230769) {};
\node[vertex] (v92) at (0.1153846154, 0.0769230769) {};
\node[vertex] (v93) at (0.1923076923, 0.0769230769) {};
\node[vertex] (v94) at (0.2692307692, 0.0769230769) {};
\node[vertex] (v95) at (0.3461538462, 0.0769230769) {};
\node[vertex] (v96) at (0.4230769231, 0.0769230769) {};
\node[vertex] (v97) at (0.5000000000, 0.0769230769) {};
\node[vertex] (v98) at (-0.5000000000, 0.1538461538) {};
\node[vertex] (v99) at (-0.4230769231, 0.1538461538) {};
\node[vertex] (v100) at (-0.3461538462, 0.1538461538) {};
\node[vertex] (v101) at (-0.2692307692, 0.1538461538) {};
\node[vertex] (v102) at (-0.1923076923, 0.1538461538) {};
\node[vertex] (v103) at (-0.1153846154, 0.1538461538) {};
\node[vertex] (v104) at (-0.0384615385, 0.1538461538) {};
\node[vertex] (v105) at (0.0384615385, 0.1538461538) {};
\node[vertex] (v106) at (0.1153846154, 0.1538461538) {};
\node[vertex] (v107) at (0.1923076923, 0.1538461538) {};
\node[vertex] (v108) at (0.2692307692, 0.1538461538) {};
\node[vertex] (v109) at (0.3461538462, 0.1538461538) {};
\node[vertex] (v110) at (0.4230769231, 0.1538461538) {};
\node[vertex] (v111) at (0.5000000000, 0.1538461538) {};
\node[vertex] (v112) at (-0.5000000000, 0.2307692308) {};
\node[vertex] (v113) at (-0.4230769231, 0.2307692308) {};
\node[vertex] (v114) at (-0.3461538462, 0.2307692308) {};
\node[vertex] (v115) at (-0.2692307692, 0.2307692308) {};
\node[vertex] (v116) at (-0.1923076923, 0.2307692308) {};
\node[vertex] (v117) at (-0.1153846154, 0.2307692308) {};
\node[vertex] (v118) at (-0.0384615385, 0.2307692308) {};
\node[vertex] (v119) at (0.0384615385, 0.2307692308) {};
\node[vertex] (v120) at (0.1153846154, 0.2307692308) {};
\node[vertex] (v121) at (0.1923076923, 0.2307692308) {};
\node[vertex] (v122) at (0.2692307692, 0.2307692308) {};
\node[vertex] (v123) at (0.3461538462, 0.2307692308) {};
\node[vertex] (v124) at (0.4230769231, 0.2307692308) {};
\node[vertex] (v125) at (0.5000000000, 0.2307692308) {};
\node[vertex] (v126) at (-0.5000000000, 0.3076923077) {};
\node[vertex] (v127) at (-0.4230769231, 0.3076923077) {};
\node[vertex] (v128) at (-0.3461538462, 0.3076923077) {};
\node[vertex] (v129) at (-0.2692307692, 0.3076923077) {};
\node[vertex] (v130) at (-0.1923076923, 0.3076923077) {};
\node[vertex] (v131) at (-0.1153846154, 0.3076923077) {};
\node[vertex] (v132) at (-0.0384615385, 0.3076923077) {};
\node[vertex] (v133) at (0.0384615385, 0.3076923077) {};
\node[vertex] (v134) at (0.1153846154, 0.3076923077) {};
\node[vertex] (v135) at (0.1923076923, 0.3076923077) {};
\node[vertex] (v136) at (0.2692307692, 0.3076923077) {};
\node[vertex] (v137) at (0.3461538462, 0.3076923077) {};
\node[vertex] (v138) at (0.4230769231, 0.3076923077) {};
\node[vertex] (v139) at (0.5000000000, 0.3076923077) {};
\node[vertex] (v140) at (-0.5000000000, 0.3846153846) {};
\node[vertex] (v141) at (-0.4230769231, 0.3846153846) {};
\node[vertex] (v142) at (-0.3461538462, 0.3846153846) {};
\node[vertex] (v143) at (-0.2692307692, 0.3846153846) {};
\node[vertex] (v144) at (-0.1923076923, 0.3846153846) {};
\node[vertex] (v145) at (-0.1153846154, 0.3846153846) {};
\node[vertex] (v146) at (-0.0384615385, 0.3846153846) {};
\node[vertex] (v147) at (0.0384615385, 0.3846153846) {};
\node[vertex] (v148) at (0.1153846154, 0.3846153846) {};
\node[vertex] (v149) at (0.1923076923, 0.3846153846) {};
\node[vertex] (v150) at (0.2692307692, 0.3846153846) {};
\node[vertex] (v151) at (0.3461538462, 0.3846153846) {};
\node[vertex] (v152) at (0.4230769231, 0.3846153846) {};
\node[vertex] (v153) at (0.5000000000, 0.3846153846) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v0) -- (v14);
\draw[edge] (v1) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v5) -- (v19);
\draw[edge] (v6) -- (v20);
\draw[edge] (v7) -- (v21);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v23);
\draw[edge] (v10) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v27);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v14) -- (v28);
\draw[edge] (v15) -- (v29);
\draw[edge] (v16) -- (v30);
\draw[edge] (v17) -- (v31);
\draw[edge] (v18) -- (v32);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v34);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v36);
\draw[edge] (v23) -- (v37);
\draw[edge] (v24) -- (v38);
\draw[edge] (v25) -- (v39);
\draw[edge] (v26) -- (v40);
\draw[edge] (v27) -- (v41);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v28) -- (v42);
\draw[edge] (v29) -- (v43);
\draw[edge] (v30) -- (v44);
\draw[edge] (v31) -- (v45);
\draw[edge] (v32) -- (v46);
\draw[edge] (v33) -- (v47);
\draw[edge] (v34) -- (v48);
\draw[edge] (v35) -- (v49);
\draw[edge] (v36) -- (v50);
\draw[edge] (v37) -- (v51);
\draw[edge] (v38) -- (v52);
\draw[edge] (v39) -- (v53);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v57);
\draw[edge] (v44) -- (v58);
\draw[edge] (v45) -- (v59);
\draw[edge] (v46) -- (v60);
\draw[edge] (v47) -- (v61);
\draw[edge] (v48) -- (v62);
\draw[edge] (v49) -- (v63);
\draw[edge] (v50) -- (v64);
\draw[edge] (v51) -- (v65);
\draw[edge] (v52) -- (v66);
\draw[edge] (v53) -- (v67);
\draw[edge] (v54) -- (v68);
\draw[edge] (v55) -- (v69);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v56) -- (v70);
\draw[edge] (v57) -- (v71);
\draw[edge] (v58) -- (v72);
\draw[edge] (v59) -- (v73);
\draw[edge] (v60) -- (v74);
\draw[edge] (v61) -- (v75);
\draw[edge] (v62) -- (v76);
\draw[edge] (v63) -- (v77);
\draw[edge] (v64) -- (v78);
\draw[edge] (v65) -- (v79);
\draw[edge] (v66) -- (v80);
\draw[edge] (v67) -- (v81);
\draw[edge] (v68) -- (v82);
\draw[edge] (v69) -- (v83);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v70) -- (v84);
\draw[edge] (v71) -- (v85);
\draw[edge] (v72) -- (v86);
\draw[edge] (v73) -- (v87);
\draw[edge] (v74) -- (v88);
\draw[edge] (v75) -- (v89);
\draw[edge] (v76) -- (v90);
\draw[edge] (v77) -- (v91);
\draw[edge] (v78) -- (v92);
\draw[edge] (v79) -- (v93);
\draw[edge] (v80) -- (v94);
\draw[edge] (v81) -- (v95);
\draw[edge] (v82) -- (v96);
\draw[edge] (v83) -- (v97);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v84) -- (v98);
\draw[edge] (v85) -- (v99);
\draw[edge] (v86) -- (v100);
\draw[edge] (v87) -- (v101);
\draw[edge] (v88) -- (v102);
\draw[edge] (v89) -- (v103);
\draw[edge] (v90) -- (v104);
\draw[edge] (v91) -- (v105);
\draw[edge] (v92) -- (v106);
\draw[edge] (v93) -- (v107);
\draw[edge] (v94) -- (v108);
\draw[edge] (v95) -- (v109);
\draw[edge] (v96) -- (v110);
\draw[edge] (v97) -- (v111);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v98) -- (v112);
\draw[edge] (v99) -- (v113);
\draw[edge] (v100) -- (v114);
\draw[edge] (v101) -- (v115);
\draw[edge] (v102) -- (v116);
\draw[edge] (v103) -- (v117);
\draw[edge] (v104) -- (v118);
\draw[edge] (v105) -- (v119);
\draw[edge] (v106) -- (v120);
\draw[edge] (v107) -- (v121);
\draw[edge] (v108) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v110) -- (v124);
\draw[edge] (v111) -- (v125);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v112) -- (v126);
\draw[edge] (v113) -- (v127);
\draw[edge] (v114) -- (v128);
\draw[edge] (v115) -- (v129);
\draw[edge] (v116) -- (v130);
\draw[edge] (v117) -- (v131);
\draw[edge] (v118) -- (v132);
\draw[edge] (v119) -- (v133);
\draw[edge] (v120) -- (v134);
\draw[edge] (v121) -- (v135);
\draw[edge] (v122) -- (v136);
\draw[edge] (v123) -- (v137);
\draw[edge] (v124) -- (v138);
\draw[edge] (v125) -- (v139);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v138) -- (v139);
\draw[edge] (v126) -- (v140);
\draw[edge] (v127) -- (v141);
\draw[edge] (v128) -- (v142);
\draw[edge] (v129) -- (v143);
\draw[edge] (v130) -- (v144);
\draw[edge] (v131) -- (v145);
\draw[edge] (v132) -- (v146);
\draw[edge] (v133) -- (v147);
\draw[edge] (v134) -- (v148);
\draw[edge] (v135) -- (v149);
\draw[edge] (v136) -- (v150);
\draw[edge] (v137) -- (v151);
\draw[edge] (v138) -- (v152);
\draw[edge] (v139) -- (v153);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\fi



==> pics/flip-nodes-01500.tikz <==
% bounding box size: (488.3427264133, 375.6482510871)
\iftikzgraphpreamble
\def\aspectratio{0.7692307692}
\else
\node[vertex] (v0) at (-0.4850149850, -0.3676323676) {};
\node[vertex] (v1) at (-0.4080919081, -0.3676323676) {};
\node[vertex] (v2) at (-0.3311688312, -0.3676323676) {};
\node[vertex] (v3) at (-0.2542457542, -0.3676323676) {};
\node[vertex] (v4) at (-0.1773226773, -0.3676323676) {};
\node[vertex] (v5) at (-0.1003996004, -0.3676323676) {};
\node[vertex] (v6) at (-0.0234765235, -0.3676323676) {};
\node[vertex] (v7) at (0.2072927073, 0.0939060939) {};
\node[vertex] (v8) at (0.2842157842, 0.3246753247) {};
\node[vertex] (v9) at (0.2072927073, -0.3676323676) {};
\node[vertex] (v10) at (0.2842157842, -0.3676323676) {};
\node[vertex] (v11) at (0.3611388611, -0.3676323676) {};
\node[vertex] (v12) at (0.4380619381, -0.3676323676) {};
\node[vertex] (v13) at (0.5149850150, -0.3676323676) {};
\node[vertex] (v14) at (-0.4850149850, -0.2907092907) {};
\node[vertex] (v15) at (-0.4080919081, -0.2907092907) {};
\node[vertex] (v16) at (-0.3311688312, -0.2907092907) {};
\node[vertex] (v17) at (-0.2542457542, -0.2907092907) {};
\node[vertex] (v18) at (-0.1773226773, -0.2907092907) {};
\node[vertex] (v19) at (-0.1003996004, -0.2907092907) {};
\node[vertex] (v20) at (-0.0234765235, -0.2907092907) {};
\node[vertex] (v21) at (0.0534465534, -0.2907092907) {};
\node[vertex] (v22) at (0.1303696304, -0.2907092907) {};
\node[vertex] (v23) at (0.2072927073, -0.2907092907) {};
\node[vertex] (v24) at (0.2842157842, -0.2907092907) {};
\node[vertex] (v25) at (0.3611388611, -0.2907092907) {};
\node[vertex] (v26) at (0.4380619381, -0.2907092907) {};
\node[vertex] (v27) at (0.5149850150, -0.2907092907) {};
\node[vertex] (v28) at (-0.4850149850, -0.2137862138) {};
\node[vertex] (v29) at (-0.4080919081, -0.2137862138) {};
\node[vertex] (v30) at (-0.3311688312, -0.2137862138) {};
\node[vertex] (v31) at (-0.2542457542, -0.2137862138) {};
\node[vertex] (v32) at (-0.1773226773, -0.2137862138) {};
\node[vertex] (v33) at (-0.1003996004, -0.2137862138) {};
\node[vertex] (v34) at (-0.0234765235, -0.2137862138) {};
\node[vertex] (v35) at (0.0534465534, -0.2137862138) {};
\node[vertex] (v36) at (0.1303696304, -0.2137862138) {};
\node[vertex] (v37) at (0.2072927073, -0.2137862138) {};
\node[vertex] (v38) at (0.2842157842, -0.2137862138) {};
\node[vertex] (v39) at (0.3611388611, -0.2137862138) {};
\node[vertex] (v40) at (-0.4850149850, 0.3246753247) {};
\node[vertex] (v41) at (0.5149850150, -0.2137862138) {};
\node[vertex] (v42) at (-0.4850149850, -0.1368631369) {};
\node[vertex] (v43) at (-0.4080919081, -0.1368631369) {};
\node[vertex] (v44) at (-0.1773226773, -0.1368631369) {};
\node[vertex] (v45) at (-0.2542457542, -0.1368631369) {};
\node[vertex] (v46) at (0.4380619381, 0.0169830170) {};
\node[vertex] (v47) at (-0.1003996004, -0.1368631369) {};
\node[vertex] (v48) at (-0.0234765235, -0.1368631369) {};
\node[vertex] (v49) at (0.0534465534, -0.1368631369) {};
\node[vertex] (v50) at (0.1303696304, -0.1368631369) {};
\node[vertex] (v51) at (0.2072927073, -0.1368631369) {};
\node[vertex] (v52) at (-0.1773226773, -0.3676323676) {};
\node[vertex] (v53) at (0.3611388611, -0.1368631369) {};
\node[vertex] (v54) at (0.4380619381, -0.1368631369) {};
\node[vertex] (v55) at (0.5149850150, -0.1368631369) {};
\node[vertex] (v56) at (-0.4850149850, -0.0599400599) {};
\node[vertex] (v57) at (-0.4080919081, -0.0599400599) {};
\node[vertex] (v58) at (0.2072927073, 0.0169830170) {};
\node[vertex] (v59) at (0.0534465534, -0.0599400599) {};
\node[vertex] (v60) at (-0.1773226773, -0.0599400599) {};
\node[vertex] (v61) at (-0.1003996004, -0.0599400599) {};
\node[vertex] (v62) at (-0.0234765235, -0.0599400599) {};
\node[vertex] (v63) at (0.0534465534, -0.0599400599) {};
\node[vertex] (v64) at (0.1303696304, -0.0599400599) {};
\node[vertex] (v65) at (0.2072927073, -0.0599400599) {};
\node[vertex] (v66) at (0.0534465534, 0.1708291708) {};
\node[vertex] (v67) at (0.3611388611, -0.0599400599) {};
\node[vertex] (v68) at (0.4380619381, -0.0599400599) {};
\node[vertex] (v69) at (0.5149850150, -0.0599400599) {};
\node[vertex] (v70) at (-0.4850149850, 0.0169830170) {};
\node[vertex] (v71) at (-0.4080919081, 0.0169830170) {};
\node[vertex] (v72) at (-0.3311688312, 0.0169830170) {};
\node[vertex] (v73) at (-0.2542457542, 0.0169830170) {};
\node[vertex] (v74) at (-0.2542457542, -0.2907092907) {};
\node[vertex] (v75) at (-0.1003996004, 0.0169830170) {};
\node[vertex] (v76) at (-0.0234765235, 0.0169830170) {};
\node[vertex] (v77) at (0.0534465534, 0.0169830170) {};
\node[vertex] (v78) at (0.2072927073, 0.2477522478) {};
\node[vertex] (v79) at (0.2072927073, 0.0169830170) {};
\node[vertex] (v80) at (0.2842157842, 0.0169830170) {};
\node[vertex] (v81) at (0.3611388611, 0.0169830170) {};
\node[vertex] (v82) at (0.3611388611, -0.2137862138) {};
\node[vertex] (v83) at (-0.1773226773, -0.1368631369) {};
\node[vertex] (v84) at (-0.4850149850, 0.0939060939) {};
\node[vertex] (v85) at (-0.4080919081, 0.0939060939) {};
\node[vertex] (v86) at (-0.3311688312, 0.0939060939) {};
\node[vertex] (v87) at (-0.2542457542, 0.0939060939) {};
\node[vertex] (v88) at (-0.1773226773, 0.0939060939) {};
\node[vertex] (v89) at (-0.1003996004, 0.0939060939) {};
\node[vertex] (v90) at (-0.0234765235, 0.0939060939) {};
\node[vertex] (v91) at (0.0534465534, 0.0939060939) {};
\node[vertex] (v92) at (0.1303696304, 0.0939060939) {};
\node[vertex] (v93) at (0.3611388611, 0.1708291708) {};
\node[vertex] (v94) at (0.2842157842, 0.0939060939) {};
\node[vertex] (v95) at (0.3611388611, 0.0939060939) {};
\node[vertex] (v96) at (0.4380619381, 0.0939060939) {};
\node[vertex] (v97) at (0.5149850150, 0.0939060939) {};
\node[vertex] (v98) at (-0.4850149850, 0.1708291708) {};
\node[vertex] (v99) at (-0.4080919081, 0.1708291708) {};
\node[vertex] (v100) at (-0.3311688312, 0.1708291708) {};
\node[vertex] (v101) at (-0.2542457542, 0.1708291708) {};
\node[vertex] (v102) at (-0.1773226773, 0.1708291708) {};
\node[vertex] (v103) at (-0.1003996004, 0.1708291708) {};
\node[vertex] (v104) at (-0.3311688312, -0.2907092907) {};
\node[vertex] (v105) at (0.0534465534, 0.1708291708) {};
\node[vertex] (v106) at (0.1303696304, 0.1708291708) {};
\node[vertex] (v107) at (0.2072927073, 0.1708291708) {};
\node[vertex] (v108) at (0.2842157842, 0.1708291708) {};
\node[vertex] (v109) at (0.3611388611, 0.1708291708) {};
\node[vertex] (v110) at (0.4380619381, 0.1708291708) {};
\node[vertex] (v111) at (0.5149850150, 0.1708291708) {};
\node[vertex] (v112) at (-0.4850149850, 0.2477522478) {};
\node[vertex] (v113) at (-0.4080919081, 0.2477522478) {};
\node[vertex] (v114) at (-0.3311688312, 0.2477522478) {};
\node[vertex] (v115) at (-0.2542457542, 0.2477522478) {};
\node[vertex] (v116) at (-0.1773226773, 0.2477522478) {};
\node[vertex] (v117) at (-0.1003996004, 0.4015984016) {};
\node[vertex] (v118) at (-0.0234765235, 0.2477522478) {};
\node[vertex] (v119) at (0.1303696304, -0.2907092907) {};
\node[vertex] (v120) at (0.1303696304, 0.2477522478) {};
\node[vertex] (v121) at (0.2072927073, 0.2477522478) {};
\node[vertex] (v122) at (0.2842157842, 0.2477522478) {};
\node[vertex] (v123) at (0.3611388611, 0.2477522478) {};
\node[vertex] (v124) at (-0.2542457542, -0.3676323676) {};
\node[vertex] (v125) at (0.5149850150, 0.2477522478) {};
\node[vertex] (v126) at (-0.4850149850, 0.3246753247) {};
\node[vertex] (v127) at (-0.4080919081, 0.3246753247) {};
\node[vertex] (v128) at (-0.3311688312, 0.3246753247) {};
\node[vertex] (v129) at (-0.2542457542, 0.3246753247) {};
\node[vertex] (v130) at (-0.1773226773, 0.3246753247) {};
\node[vertex] (v131) at (-0.1003996004, 0.3246753247) {};
\node[vertex] (v132) at (-0.0234765235, 0.3246753247) {};
\node[vertex] (v133) at (0.4380619381, -0.3676323676) {};
\node[vertex] (v134) at (0.1303696304, 0.3246753247) {};
\node[vertex] (v135) at (0.2072927073, 0.3246753247) {};
\node[vertex] (v136) at (-0.1003996004, -0.0599400599) {};
\node[vertex] (v137) at (0.3611388611, 0.3246753247) {};
\node[vertex] (v138) at (0.4380619381, 0.3246753247) {};
\node[vertex] (v139) at (0.5149850150, 0.3246753247) {};
\node[vertex] (v140) at (-0.4850149850, 0.4015984016) {};
\node[vertex] (v141) at (-0.3311688312, -0.3676323676) {};
\node[vertex] (v142) at (-0.3311688312, 0.4015984016) {};
\node[vertex] (v143) at (0.0534465534, 0.4015984016) {};
\node[vertex] (v144) at (-0.1773226773, 0.4015984016) {};
\node[vertex] (v145) at (-0.1773226773, -0.2137862138) {};
\node[vertex] (v146) at (-0.0234765235, 0.4015984016) {};
\node[vertex] (v147) at (0.0534465534, 0.4015984016) {};
\node[vertex] (v148) at (0.1303696304, 0.4015984016) {};
\node[vertex] (v149) at (0.2072927073, 0.4015984016) {};
\node[vertex] (v150) at (-0.1773226773, 0.2477522478) {};
\node[vertex] (v151) at (0.3611388611, 0.4015984016) {};
\node[vertex] (v152) at (-0.4850149850, 0.3246753247) {};
\node[vertex] (v153) at (0.5149850150, 0.4015984016) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v0) -- (v14);
\draw[edge] (v1) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v5) -- (v19);
\draw[edge] (v6) -- (v20);
\draw[edge] (v7) -- (v21);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v23);
\draw[edge] (v10) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v27);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v14) -- (v28);
\draw[edge] (v15) -- (v29);
\draw[edge] (v16) -- (v30);
\draw[edge] (v17) -- (v31);
\draw[edge] (v18) -- (v32);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v34);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v36);
\draw[edge] (v23) -- (v37);
\draw[edge] (v24) -- (v38);
\draw[edge] (v25) -- (v39);
\draw[edge] (v26) -- (v40);
\draw[edge] (v27) -- (v41);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v28) -- (v42);
\draw[edge] (v29) -- (v43);
\draw[edge] (v30) -- (v44);
\draw[edge] (v31) -- (v45);
\draw[edge] (v32) -- (v46);
\draw[edge] (v33) -- (v47);
\draw[edge] (v34) -- (v48);
\draw[edge] (v35) -- (v49);
\draw[edge] (v36) -- (v50);
\draw[edge] (v37) -- (v51);
\draw[edge] (v38) -- (v52);
\draw[edge] (v39) -- (v53);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v57);
\draw[edge] (v44) -- (v58);
\draw[edge] (v45) -- (v59);
\draw[edge] (v46) -- (v60);
\draw[edge] (v47) -- (v61);
\draw[edge] (v48) -- (v62);
\draw[edge] (v49) -- (v63);
\draw[edge] (v50) -- (v64);
\draw[edge] (v51) -- (v65);
\draw[edge] (v52) -- (v66);
\draw[edge] (v53) -- (v67);
\draw[edge] (v54) -- (v68);
\draw[edge] (v55) -- (v69);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v56) -- (v70);
\draw[edge] (v57) -- (v71);
\draw[edge] (v58) -- (v72);
\draw[edge] (v59) -- (v73);
\draw[edge] (v60) -- (v74);
\draw[edge] (v61) -- (v75);
\draw[edge] (v62) -- (v76);
\draw[edge] (v63) -- (v77);
\draw[edge] (v64) -- (v78);
\draw[edge] (v65) -- (v79);
\draw[edge] (v66) -- (v80);
\draw[edge] (v67) -- (v81);
\draw[edge] (v68) -- (v82);
\draw[edge] (v69) -- (v83);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v70) -- (v84);
\draw[edge] (v71) -- (v85);
\draw[edge] (v72) -- (v86);
\draw[edge] (v73) -- (v87);
\draw[edge] (v74) -- (v88);
\draw[edge] (v75) -- (v89);
\draw[edge] (v76) -- (v90);
\draw[edge] (v77) -- (v91);
\draw[edge] (v78) -- (v92);
\draw[edge] (v79) -- (v93);
\draw[edge] (v80) -- (v94);
\draw[edge] (v81) -- (v95);
\draw[edge] (v82) -- (v96);
\draw[edge] (v83) -- (v97);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v84) -- (v98);
\draw[edge] (v85) -- (v99);
\draw[edge] (v86) -- (v100);
\draw[edge] (v87) -- (v101);
\draw[edge] (v88) -- (v102);
\draw[edge] (v89) -- (v103);
\draw[edge] (v90) -- (v104);
\draw[edge] (v91) -- (v105);
\draw[edge] (v92) -- (v106);
\draw[edge] (v93) -- (v107);
\draw[edge] (v94) -- (v108);
\draw[edge] (v95) -- (v109);
\draw[edge] (v96) -- (v110);
\draw[edge] (v97) -- (v111);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v98) -- (v112);
\draw[edge] (v99) -- (v113);
\draw[edge] (v100) -- (v114);
\draw[edge] (v101) -- (v115);
\draw[edge] (v102) -- (v116);
\draw[edge] (v103) -- (v117);
\draw[edge] (v104) -- (v118);
\draw[edge] (v105) -- (v119);
\draw[edge] (v106) -- (v120);
\draw[edge] (v107) -- (v121);
\draw[edge] (v108) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v110) -- (v124);
\draw[edge] (v111) -- (v125);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v112) -- (v126);
\draw[edge] (v113) -- (v127);
\draw[edge] (v114) -- (v128);
\draw[edge] (v115) -- (v129);
\draw[edge] (v116) -- (v130);
\draw[edge] (v117) -- (v131);
\draw[edge] (v118) -- (v132);
\draw[edge] (v119) -- (v133);
\draw[edge] (v120) -- (v134);
\draw[edge] (v121) -- (v135);
\draw[edge] (v122) -- (v136);
\draw[edge] (v123) -- (v137);
\draw[edge] (v124) -- (v138);
\draw[edge] (v125) -- (v139);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v138) -- (v139);
\draw[edge] (v126) -- (v140);
\draw[edge] (v127) -- (v141);
\draw[edge] (v128) -- (v142);
\draw[edge] (v129) -- (v143);
\draw[edge] (v130) -- (v144);
\draw[edge] (v131) -- (v145);
\draw[edge] (v132) -- (v146);
\draw[edge] (v133) -- (v147);
\draw[edge] (v134) -- (v148);
\draw[edge] (v135) -- (v149);
\draw[edge] (v136) -- (v150);
\draw[edge] (v137) -- (v151);
\draw[edge] (v138) -- (v152);
\draw[edge] (v139) -- (v153);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\fi



==> pics/flip-nodes-05000.tikz <==
% bounding box size: (237.4922408253, 182.6863390964)
\iftikzgraphpreamble
\def\aspectratio{0.7692307692}
\else
\node[vertex] (v0) at (-0.0284715285, 0.2317682318) {};
\node[vertex] (v1) at (-0.4130869131, -0.3836163836) {};
\node[vertex] (v2) at (-0.4130869131, 0.0009990010) {};
\node[vertex] (v3) at (-0.0284715285, -0.2297702298) {};
\node[vertex] (v4) at (-0.2592407592, 0.2317682318) {};
\node[vertex] (v5) at (-0.1053946054, -0.3836163836) {};
\node[vertex] (v6) at (0.0484515485, -0.1528471528) {};
\node[vertex] (v7) at (0.2022977023, 0.0779220779) {};
\node[vertex] (v8) at (0.2792207792, 0.3086913087) {};
\node[vertex] (v9) at (0.2022977023, -0.3836163836) {};
\node[vertex] (v10) at (-0.1053946054, -0.1528471528) {};
\node[vertex] (v11) at (-0.3361638362, -0.0759240759) {};
\node[vertex] (v12) at (0.4330669331, -0.3836163836) {};
\node[vertex] (v13) at (0.5099900100, -0.3836163836) {};
\node[vertex] (v14) at (-0.4900099900, -0.3066933067) {};
\node[vertex] (v15) at (-0.4130869131, -0.3066933067) {};
\node[vertex] (v16) at (0.2022977023, -0.2297702298) {};
\node[vertex] (v17) at (0.1253746254, -0.3836163836) {};
\node[vertex] (v18) at (-0.1823176823, -0.3066933067) {};
\node[vertex] (v19) at (-0.1053946054, -0.3066933067) {};
\node[vertex] (v20) at (-0.0284715285, -0.3066933067) {};
\node[vertex] (v21) at (0.0484515485, -0.3066933067) {};
\node[vertex] (v22) at (0.1253746254, -0.2297702298) {};
\node[vertex] (v23) at (0.2022977023, -0.3066933067) {};
\node[vertex] (v24) at (-0.1823176823, -0.3836163836) {};
\node[vertex] (v25) at (-0.4900099900, 0.1548451548) {};
\node[vertex] (v26) at (0.4330669331, -0.3066933067) {};
\node[vertex] (v27) at (0.5099900100, -0.3066933067) {};
\node[vertex] (v28) at (0.2792207792, 0.3086913087) {};
\node[vertex] (v29) at (-0.1823176823, 0.3086913087) {};
\node[vertex] (v30) at (0.3561438561, 0.3856143856) {};
\node[vertex] (v31) at (-0.0284715285, 0.1548451548) {};
\node[vertex] (v32) at (0.2022977023, 0.3856143856) {};
\node[vertex] (v33) at (-0.1053946054, -0.2297702298) {};
\node[vertex] (v34) at (0.2792207792, -0.0759240759) {};
\node[vertex] (v35) at (0.0484515485, -0.2297702298) {};
\node[vertex] (v36) at (0.3561438561, -0.2297702298) {};
\node[vertex] (v37) at (0.4330669331, 0.2317682318) {};
\node[vertex] (v38) at (-0.4130869131, -0.3836163836) {};
\node[vertex] (v39) at (0.3561438561, -0.2297702298) {};
\node[vertex] (v40) at (-0.4900099900, 0.3086913087) {};
\node[vertex] (v41) at (-0.2592407592, 0.3086913087) {};
\node[vertex] (v42) at (-0.4900099900, -0.1528471528) {};
\node[vertex] (v43) at (-0.4130869131, -0.1528471528) {};
\node[vertex] (v44) at (-0.1823176823, -0.1528471528) {};
\node[vertex] (v45) at (-0.2592407592, -0.1528471528) {};
\node[vertex] (v46) at (0.4330669331, 0.0009990010) {};
\node[vertex] (v47) at (0.2022977023, -0.1528471528) {};
\node[vertex] (v48) at (-0.2592407592, -0.0759240759) {};
\node[vertex] (v49) at (0.0484515485, -0.1528471528) {};
\node[vertex] (v50) at (0.1253746254, -0.1528471528) {};
\node[vertex] (v51) at (0.2022977023, -0.1528471528) {};
\node[vertex] (v52) at (-0.1823176823, -0.3836163836) {};
\node[vertex] (v53) at (0.4330669331, -0.3066933067) {};
\node[vertex] (v54) at (0.1253746254, -0.3836163836) {};
\node[vertex] (v55) at (0.2792207792, 0.0009990010) {};
\node[vertex] (v56) at (-0.2592407592, -0.3836163836) {};
\node[vertex] (v57) at (-0.4130869131, -0.0759240759) {};
\node[vertex] (v58) at (0.2022977023, 0.0009990010) {};
\node[vertex] (v59) at (0.0484515485, -0.0759240759) {};
\node[vertex] (v60) at (-0.1823176823, -0.0759240759) {};
\node[vertex] (v61) at (-0.1053946054, -0.0759240759) {};
\node[vertex] (v62) at (-0.0284715285, -0.0759240759) {};
\node[vertex] (v63) at (0.0484515485, -0.0759240759) {};
\node[vertex] (v64) at (-0.2592407592, 0.0779220779) {};
\node[vertex] (v65) at (0.2022977023, -0.0759240759) {};
\node[vertex] (v66) at (0.0484515485, 0.1548451548) {};
\node[vertex] (v67) at (0.5099900100, 0.2317682318) {};
\node[vertex] (v68) at (0.3561438561, 0.1548451548) {};
\node[vertex] (v69) at (-0.4900099900, -0.3836163836) {};
\node[vertex] (v70) at (-0.4900099900, 0.0009990010) {};
\node[vertex] (v71) at (0.2792207792, -0.0759240759) {};
\node[vertex] (v72) at (-0.3361638362, 0.0009990010) {};
\node[vertex] (v73) at (-0.1053946054, -0.1528471528) {};
\node[vertex] (v74) at (-0.2592407592, -0.3066933067) {};
\node[vertex] (v75) at (-0.1053946054, 0.0009990010) {};
\node[vertex] (v76) at (-0.1053946054, 0.3086913087) {};
\node[vertex] (v77) at (0.0484515485, 0.0009990010) {};
\node[vertex] (v78) at (0.2022977023, 0.2317682318) {};
\node[vertex] (v79) at (0.2022977023, 0.0009990010) {};
\node[vertex] (v80) at (0.2792207792, 0.0009990010) {};
\node[vertex] (v81) at (-0.2592407592, -0.0759240759) {};
\node[vertex] (v82) at (0.3561438561, -0.2297702298) {};
\node[vertex] (v83) at (-0.1823176823, -0.1528471528) {};
\node[vertex] (v84) at (-0.4900099900, 0.0779220779) {};
\node[vertex] (v85) at (-0.4130869131, 0.0779220779) {};
\node[vertex] (v86) at (0.0484515485, -0.1528471528) {};
\node[vertex] (v87) at (-0.2592407592, -0.1528471528) {};
\node[vertex] (v88) at (-0.1823176823, 0.0779220779) {};
\node[vertex] (v89) at (-0.1053946054, 0.0779220779) {};
\node[vertex] (v90) at (-0.1053946054, 0.1548451548) {};
\node[vertex] (v91) at (0.0484515485, 0.0779220779) {};
\node[vertex] (v92) at (-0.4900099900, -0.3066933067) {};
\node[vertex] (v93) at (0.3561438561, 0.1548451548) {};
\node[vertex] (v94) at (0.2792207792, 0.3086913087) {};
\node[vertex] (v95) at (0.3561438561, 0.0779220779) {};
\node[vertex] (v96) at (-0.2592407592, 0.3086913087) {};
\node[vertex] (v97) at (0.5099900100, 0.0779220779) {};
\node[vertex] (v98) at (-0.1053946054, -0.0759240759) {};
\node[vertex] (v99) at (-0.4130869131, 0.1548451548) {};
\node[vertex] (v100) at (-0.3361638362, 0.3086913087) {};
\node[vertex] (v101) at (-0.1053946054, 0.0779220779) {};
\node[vertex] (v102) at (0.3561438561, 0.0009990010) {};
\node[vertex] (v103) at (-0.1823176823, 0.1548451548) {};
\node[vertex] (v104) at (-0.3361638362, -0.3066933067) {};
\node[vertex] (v105) at (0.0484515485, 0.1548451548) {};
\node[vertex] (v106) at (0.1253746254, 0.1548451548) {};
\node[vertex] (v107) at (0.2022977023, 0.1548451548) {};
\node[vertex] (v108) at (0.2792207792, 0.1548451548) {};
\node[vertex] (v109) at (0.1253746254, -0.3836163836) {};
\node[vertex] (v110) at (0.4330669331, 0.1548451548) {};
\node[vertex] (v111) at (0.5099900100, 0.1548451548) {};
\node[vertex] (v112) at (-0.4900099900, 0.2317682318) {};
\node[vertex] (v113) at (0.5099900100, -0.0759240759) {};
\node[vertex] (v114) at (-0.3361638362, 0.2317682318) {};
\node[vertex] (v115) at (-0.2592407592, 0.2317682318) {};
\node[vertex] (v116) at (-0.1823176823, 0.2317682318) {};
\node[vertex] (v117) at (-0.1053946054, 0.3856143856) {};
\node[vertex] (v118) at (-0.0284715285, 0.2317682318) {};
\node[vertex] (v119) at (0.1253746254, -0.3066933067) {};
\node[vertex] (v120) at (0.2022977023, 0.0779220779) {};
\node[vertex] (v121) at (0.4330669331, -0.1528471528) {};
\node[vertex] (v122) at (0.5099900100, 0.1548451548) {};
\node[vertex] (v123) at (0.3561438561, 0.2317682318) {};
\node[vertex] (v124) at (-0.2592407592, -0.3836163836) {};
\node[vertex] (v125) at (0.5099900100, 0.2317682318) {};
\node[vertex] (v126) at (0.5099900100, 0.1548451548) {};
\node[vertex] (v127) at (-0.4130869131, 0.3086913087) {};
\node[vertex] (v128) at (-0.2592407592, -0.1528471528) {};
\node[vertex] (v129) at (-0.2592407592, 0.3086913087) {};
\node[vertex] (v130) at (-0.1823176823, 0.3086913087) {};
\node[vertex] (v131) at (-0.0284715285, 0.1548451548) {};
\node[vertex] (v132) at (-0.0284715285, 0.3086913087) {};
\node[vertex] (v133) at (0.4330669331, -0.3836163836) {};
\node[vertex] (v134) at (-0.1823176823, -0.0759240759) {};
\node[vertex] (v135) at (0.2022977023, 0.3086913087) {};
\node[vertex] (v136) at (-0.1053946054, -0.0759240759) {};
\node[vertex] (v137) at (-0.4900099900, 0.0779220779) {};
\node[vertex] (v138) at (0.4330669331, 0.3086913087) {};
\node[vertex] (v139) at (0.3561438561, -0.2297702298) {};
\node[vertex] (v140) at (-0.2592407592, 0.2317682318) {};
\node[vertex] (v141) at (-0.3361638362, -0.3836163836) {};
\node[vertex] (v142) at (-0.3361638362, 0.3856143856) {};
\node[vertex] (v143) at (0.0484515485, 0.3856143856) {};
\node[vertex] (v144) at (-0.1823176823, 0.3856143856) {};
\node[vertex] (v145) at (-0.1823176823, -0.2297702298) {};
\node[vertex] (v146) at (-0.0284715285, 0.3856143856) {};
\node[vertex] (v147) at (0.0484515485, 0.3856143856) {};
\node[vertex] (v148) at (0.1253746254, 0.3856143856) {};
\node[vertex] (v149) at (0.2022977023, 0.3856143856) {};
\node[vertex] (v150) at (-0.1823176823, 0.2317682318) {};
\node[vertex] (v151) at (0.3561438561, 0.3856143856) {};
\node[vertex] (v152) at (-0.4900099900, 0.3086913087) {};
\node[vertex] (v153) at (0.5099900100, 0.3856143856) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v0) -- (v14);
\draw[edge] (v1) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v5) -- (v19);
\draw[edge] (v6) -- (v20);
\draw[edge] (v7) -- (v21);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v23);
\draw[edge] (v10) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v27);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v14) -- (v28);
\draw[edge] (v15) -- (v29);
\draw[edge] (v16) -- (v30);
\draw[edge] (v17) -- (v31);
\draw[edge] (v18) -- (v32);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v34);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v36);
\draw[edge] (v23) -- (v37);
\draw[edge] (v24) -- (v38);
\draw[edge] (v25) -- (v39);
\draw[edge] (v26) -- (v40);
\draw[edge] (v27) -- (v41);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v28) -- (v42);
\draw[edge] (v29) -- (v43);
\draw[edge] (v30) -- (v44);
\draw[edge] (v31) -- (v45);
\draw[edge] (v32) -- (v46);
\draw[edge] (v33) -- (v47);
\draw[edge] (v34) -- (v48);
\draw[edge] (v35) -- (v49);
\draw[edge] (v36) -- (v50);
\draw[edge] (v37) -- (v51);
\draw[edge] (v38) -- (v52);
\draw[edge] (v39) -- (v53);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v57);
\draw[edge] (v44) -- (v58);
\draw[edge] (v45) -- (v59);
\draw[edge] (v46) -- (v60);
\draw[edge] (v47) -- (v61);
\draw[edge] (v48) -- (v62);
\draw[edge] (v49) -- (v63);
\draw[edge] (v50) -- (v64);
\draw[edge] (v51) -- (v65);
\draw[edge] (v52) -- (v66);
\draw[edge] (v53) -- (v67);
\draw[edge] (v54) -- (v68);
\draw[edge] (v55) -- (v69);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v56) -- (v70);
\draw[edge] (v57) -- (v71);
\draw[edge] (v58) -- (v72);
\draw[edge] (v59) -- (v73);
\draw[edge] (v60) -- (v74);
\draw[edge] (v61) -- (v75);
\draw[edge] (v62) -- (v76);
\draw[edge] (v63) -- (v77);
\draw[edge] (v64) -- (v78);
\draw[edge] (v65) -- (v79);
\draw[edge] (v66) -- (v80);
\draw[edge] (v67) -- (v81);
\draw[edge] (v68) -- (v82);
\draw[edge] (v69) -- (v83);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v70) -- (v84);
\draw[edge] (v71) -- (v85);
\draw[edge] (v72) -- (v86);
\draw[edge] (v73) -- (v87);
\draw[edge] (v74) -- (v88);
\draw[edge] (v75) -- (v89);
\draw[edge] (v76) -- (v90);
\draw[edge] (v77) -- (v91);
\draw[edge] (v78) -- (v92);
\draw[edge] (v79) -- (v93);
\draw[edge] (v80) -- (v94);
\draw[edge] (v81) -- (v95);
\draw[edge] (v82) -- (v96);
\draw[edge] (v83) -- (v97);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v84) -- (v98);
\draw[edge] (v85) -- (v99);
\draw[edge] (v86) -- (v100);
\draw[edge] (v87) -- (v101);
\draw[edge] (v88) -- (v102);
\draw[edge] (v89) -- (v103);
\draw[edge] (v90) -- (v104);
\draw[edge] (v91) -- (v105);
\draw[edge] (v92) -- (v106);
\draw[edge] (v93) -- (v107);
\draw[edge] (v94) -- (v108);
\draw[edge] (v95) -- (v109);
\draw[edge] (v96) -- (v110);
\draw[edge] (v97) -- (v111);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v98) -- (v112);
\draw[edge] (v99) -- (v113);
\draw[edge] (v100) -- (v114);
\draw[edge] (v101) -- (v115);
\draw[edge] (v102) -- (v116);
\draw[edge] (v103) -- (v117);
\draw[edge] (v104) -- (v118);
\draw[edge] (v105) -- (v119);
\draw[edge] (v106) -- (v120);
\draw[edge] (v107) -- (v121);
\draw[edge] (v108) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v110) -- (v124);
\draw[edge] (v111) -- (v125);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v112) -- (v126);
\draw[edge] (v113) -- (v127);
\draw[edge] (v114) -- (v128);
\draw[edge] (v115) -- (v129);
\draw[edge] (v116) -- (v130);
\draw[edge] (v117) -- (v131);
\draw[edge] (v118) -- (v132);
\draw[edge] (v119) -- (v133);
\draw[edge] (v120) -- (v134);
\draw[edge] (v121) -- (v135);
\draw[edge] (v122) -- (v136);
\draw[edge] (v123) -- (v137);
\draw[edge] (v124) -- (v138);
\draw[edge] (v125) -- (v139);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v138) -- (v139);
\draw[edge] (v126) -- (v140);
\draw[edge] (v127) -- (v141);
\draw[edge] (v128) -- (v142);
\draw[edge] (v129) -- (v143);
\draw[edge] (v130) -- (v144);
\draw[edge] (v131) -- (v145);
\draw[edge] (v132) -- (v146);
\draw[edge] (v133) -- (v147);
\draw[edge] (v134) -- (v148);
\draw[edge] (v135) -- (v149);
\draw[edge] (v136) -- (v150);
\draw[edge] (v137) -- (v151);
\draw[edge] (v138) -- (v152);
\draw[edge] (v139) -- (v153);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\fi



==> pics/flip-nodes-10000.tikz <==
% bounding box size: (193.2600744052, 148.6615956963)
\iftikzgraphpreamble
\def\aspectratio{0.7692307692}
\else
\node[vertex] (v0) at (-0.0514485514, 0.2302697303) {};
\node[vertex] (v1) at (-0.4360639361, -0.3851148851) {};
\node[vertex] (v2) at (-0.4360639361, -0.0004995005) {};
\node[vertex] (v3) at (-0.0514485514, -0.2312687313) {};
\node[vertex] (v4) at (-0.2822177822, 0.2302697303) {};
\node[vertex] (v5) at (0.4100899101, 0.3071928072) {};
\node[vertex] (v6) at (0.0254745255, -0.1543456543) {};
\node[vertex] (v7) at (0.1793206793, 0.0764235764) {};
\node[vertex] (v8) at (0.2562437562, 0.3071928072) {};
\node[vertex] (v9) at (0.1793206793, 0.0764235764) {};
\node[vertex] (v10) at (-0.1283716284, -0.1543456543) {};
\node[vertex] (v11) at (-0.3591408591, -0.0774225774) {};
\node[vertex] (v12) at (0.0254745255, -0.3851148851) {};
\node[vertex] (v13) at (0.1793206793, 0.3841158841) {};
\node[vertex] (v14) at (0.0254745255, 0.1533466533) {};
\node[vertex] (v15) at (0.1793206793, -0.3081918082) {};
\node[vertex] (v16) at (0.1793206793, -0.2312687313) {};
\node[vertex] (v17) at (0.1023976024, -0.3851148851) {};
\node[vertex] (v18) at (0.0254745255, 0.0764235764) {};
\node[vertex] (v19) at (-0.1283716284, -0.1543456543) {};
\node[vertex] (v20) at (-0.2822177822, 0.0764235764) {};
\node[vertex] (v21) at (-0.3591408591, -0.0004995005) {};
\node[vertex] (v22) at (0.1023976024, -0.2312687313) {};
\node[vertex] (v23) at (0.1793206793, -0.0774225774) {};
\node[vertex] (v24) at (-0.2052947053, -0.3851148851) {};
\node[vertex] (v25) at (-0.5129870130, 0.1533466533) {};
\node[vertex] (v26) at (0.0254745255, -0.3081918082) {};
\node[vertex] (v27) at (-0.5129870130, -0.0774225774) {};
\node[vertex] (v28) at (0.2562437562, 0.3071928072) {};
\node[vertex] (v29) at (-0.2052947053, 0.3071928072) {};
\node[vertex] (v30) at (0.3331668332, 0.3841158841) {};
\node[vertex] (v31) at (-0.0514485514, 0.1533466533) {};
\node[vertex] (v32) at (0.1793206793, 0.3841158841) {};
\node[vertex] (v33) at (-0.5129870130, 0.0764235764) {};
\node[vertex] (v34) at (0.2562437562, -0.0774225774) {};
\node[vertex] (v35) at (0.1793206793, 0.3841158841) {};
\node[vertex] (v36) at (0.3331668332, -0.2312687313) {};
\node[vertex] (v37) at (0.4100899101, 0.2302697303) {};
\node[vertex] (v38) at (-0.4360639361, -0.3851148851) {};
\node[vertex] (v39) at (0.0254745255, 0.0764235764) {};
\node[vertex] (v40) at (-0.5129870130, 0.3071928072) {};
\node[vertex] (v41) at (-0.2822177822, 0.3071928072) {};
\node[vertex] (v42) at (0.4100899101, 0.3841158841) {};
\node[vertex] (v43) at (0.1023976024, -0.3081918082) {};
\node[vertex] (v44) at (-0.2052947053, -0.1543456543) {};
\node[vertex] (v45) at (0.4870129870, -0.2312687313) {};
\node[vertex] (v46) at (0.4100899101, -0.0004995005) {};
\node[vertex] (v47) at (0.1793206793, -0.1543456543) {};
\node[vertex] (v48) at (-0.2822177822, -0.0774225774) {};
\node[vertex] (v49) at (0.1793206793, -0.3851148851) {};
\node[vertex] (v50) at (0.1793206793, 0.2302697303) {};
\node[vertex] (v51) at (0.0254745255, 0.3841158841) {};
\node[vertex] (v52) at (-0.2052947053, -0.3851148851) {};
\node[vertex] (v53) at (0.4100899101, -0.3081918082) {};
\node[vertex] (v54) at (0.1023976024, -0.3851148851) {};
\node[vertex] (v55) at (0.2562437562, -0.0004995005) {};
\node[vertex] (v56) at (-0.2822177822, -0.3851148851) {};
\node[vertex] (v57) at (0.4100899101, 0.0764235764) {};
\node[vertex] (v58) at (0.1793206793, -0.0004995005) {};
\node[vertex] (v59) at (0.0254745255, -0.0774225774) {};
\node[vertex] (v60) at (0.3331668332, -0.1543456543) {};
\node[vertex] (v61) at (0.4870129870, 0.2302697303) {};
\node[vertex] (v62) at (0.1793206793, 0.3071928072) {};
\node[vertex] (v63) at (-0.0514485514, 0.2302697303) {};
\node[vertex] (v64) at (-0.2822177822, 0.0764235764) {};
\node[vertex] (v65) at (0.4100899101, -0.0774225774) {};
\node[vertex] (v66) at (0.0254745255, 0.1533466533) {};
\node[vertex] (v67) at (0.4870129870, 0.2302697303) {};
\node[vertex] (v68) at (0.3331668332, 0.1533466533) {};
\node[vertex] (v69) at (-0.5129870130, -0.3851148851) {};
\node[vertex] (v70) at (0.1023976024, -0.0774225774) {};
\node[vertex] (v71) at (0.2562437562, -0.0774225774) {};
\node[vertex] (v72) at (0.0254745255, -0.3081918082) {};
\node[vertex] (v73) at (-0.1283716284, -0.1543456543) {};
\node[vertex] (v74) at (-0.2822177822, -0.3081918082) {};
\node[vertex] (v75) at (-0.2822177822, 0.0764235764) {};
\node[vertex] (v76) at (-0.1283716284, 0.3071928072) {};
\node[vertex] (v77) at (-0.3591408591, -0.2312687313) {};
\node[vertex] (v78) at (0.1793206793, 0.2302697303) {};
\node[vertex] (v79) at (-0.3591408591, -0.3851148851) {};
\node[vertex] (v80) at (0.1793206793, 0.3071928072) {};
\node[vertex] (v81) at (-0.2822177822, -0.0774225774) {};
\node[vertex] (v82) at (0.3331668332, -0.2312687313) {};
\node[vertex] (v83) at (-0.2052947053, -0.1543456543) {};
\node[vertex] (v84) at (0.4100899101, 0.1533466533) {};
\node[vertex] (v85) at (-0.5129870130, -0.0774225774) {};
\node[vertex] (v86) at (0.0254745255, -0.1543456543) {};
\node[vertex] (v87) at (-0.2822177822, -0.1543456543) {};
\node[vertex] (v88) at (-0.1283716284, 0.3841158841) {};
\node[vertex] (v89) at (0.1793206793, 0.3841158841) {};
\node[vertex] (v90) at (-0.1283716284, 0.1533466533) {};
\node[vertex] (v91) at (0.4100899101, 0.1533466533) {};
\node[vertex] (v92) at (-0.5129870130, -0.3081918082) {};
\node[vertex] (v93) at (0.3331668332, 0.1533466533) {};
\node[vertex] (v94) at (0.2562437562, 0.3071928072) {};
\node[vertex] (v95) at (-0.3591408591, -0.2312687313) {};
\node[vertex] (v96) at (-0.2822177822, 0.3071928072) {};
\node[vertex] (v97) at (0.4100899101, -0.2312687313) {};
\node[vertex] (v98) at (-0.1283716284, -0.0774225774) {};
\node[vertex] (v99) at (-0.5129870130, 0.3071928072) {};
\node[vertex] (v100) at (-0.3591408591, 0.3071928072) {};
\node[vertex] (v101) at (-0.1283716284, 0.0764235764) {};
\node[vertex] (v102) at (0.3331668332, -0.0004995005) {};
\node[vertex] (v103) at (-0.2052947053, 0.1533466533) {};
\node[vertex] (v104) at (-0.3591408591, -0.3081918082) {};
\node[vertex] (v105) at (-0.2052947053, -0.2312687313) {};
\node[vertex] (v106) at (0.4870129870, -0.0004995005) {};
\node[vertex] (v107) at (-0.2052947053, -0.3081918082) {};
\node[vertex] (v108) at (0.2562437562, 0.0764235764) {};
\node[vertex] (v109) at (0.1023976024, -0.3851148851) {};
\node[vertex] (v110) at (-0.0514485514, -0.2312687313) {};
\node[vertex] (v111) at (0.3331668332, 0.3071928072) {};
\node[vertex] (v112) at (-0.0514485514, 0.3841158841) {};
\node[vertex] (v113) at (0.4870129870, -0.0774225774) {};
\node[vertex] (v114) at (0.3331668332, 0.0764235764) {};
\node[vertex] (v115) at (0.2562437562, -0.3851148851) {};
\node[vertex] (v116) at (-0.4360639361, -0.1543456543) {};
\node[vertex] (v117) at (-0.1283716284, 0.3841158841) {};
\node[vertex] (v118) at (-0.4360639361, 0.2302697303) {};
\node[vertex] (v119) at (0.1023976024, -0.3081918082) {};
\node[vertex] (v120) at (0.1793206793, 0.0764235764) {};
\node[vertex] (v121) at (0.4100899101, -0.1543456543) {};
\node[vertex] (v122) at (0.4870129870, 0.1533466533) {};
\node[vertex] (v123) at (0.0254745255, 0.0764235764) {};
\node[vertex] (v124) at (-0.2822177822, -0.3851148851) {};
\node[vertex] (v125) at (0.1023976024, 0.0764235764) {};
\node[vertex] (v126) at (0.4870129870, 0.1533466533) {};
\node[vertex] (v127) at (-0.5129870130, 0.3071928072) {};
\node[vertex] (v128) at (-0.2822177822, -0.1543456543) {};
\node[vertex] (v129) at (-0.2052947053, -0.2312687313) {};
\node[vertex] (v130) at (0.1023976024, 0.1533466533) {};
\node[vertex] (v131) at (-0.0514485514, 0.1533466533) {};
\node[vertex] (v132) at (0.3331668332, 0.3841158841) {};
\node[vertex] (v133) at (0.4100899101, -0.3851148851) {};
\node[vertex] (v134) at (-0.2052947053, -0.0774225774) {};
\node[vertex] (v135) at (-0.3591408591, -0.3081918082) {};
\node[vertex] (v136) at (-0.1283716284, -0.0774225774) {};
\node[vertex] (v137) at (-0.5129870130, 0.0764235764) {};
\node[vertex] (v138) at (0.2562437562, 0.3841158841) {};
\node[vertex] (v139) at (0.3331668332, -0.2312687313) {};
\node[vertex] (v140) at (-0.2822177822, 0.2302697303) {};
\node[vertex] (v141) at (-0.3591408591, -0.3851148851) {};
\node[vertex] (v142) at (0.4100899101, 0.1533466533) {};
\node[vertex] (v143) at (0.0254745255, 0.3841158841) {};
\node[vertex] (v144) at (0.4870129870, 0.0764235764) {};
\node[vertex] (v145) at (-0.2052947053, -0.2312687313) {};
\node[vertex] (v146) at (0.3331668332, 0.3841158841) {};
\node[vertex] (v147) at (0.0254745255, 0.3071928072) {};
\node[vertex] (v148) at (-0.1283716284, -0.3851148851) {};
\node[vertex] (v149) at (-0.5129870130, 0.0764235764) {};
\node[vertex] (v150) at (-0.2052947053, 0.2302697303) {};
\node[vertex] (v151) at (0.4100899101, -0.3851148851) {};
\node[vertex] (v152) at (-0.5129870130, 0.3071928072) {};
\node[vertex] (v153) at (-0.5129870130, -0.0774225774) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v0) -- (v14);
\draw[edge] (v1) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v5) -- (v19);
\draw[edge] (v6) -- (v20);
\draw[edge] (v7) -- (v21);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v23);
\draw[edge] (v10) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v27);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v14) -- (v28);
\draw[edge] (v15) -- (v29);
\draw[edge] (v16) -- (v30);
\draw[edge] (v17) -- (v31);
\draw[edge] (v18) -- (v32);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v34);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v36);
\draw[edge] (v23) -- (v37);
\draw[edge] (v24) -- (v38);
\draw[edge] (v25) -- (v39);
\draw[edge] (v26) -- (v40);
\draw[edge] (v27) -- (v41);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v28) -- (v42);
\draw[edge] (v29) -- (v43);
\draw[edge] (v30) -- (v44);
\draw[edge] (v31) -- (v45);
\draw[edge] (v32) -- (v46);
\draw[edge] (v33) -- (v47);
\draw[edge] (v34) -- (v48);
\draw[edge] (v35) -- (v49);
\draw[edge] (v36) -- (v50);
\draw[edge] (v37) -- (v51);
\draw[edge] (v38) -- (v52);
\draw[edge] (v39) -- (v53);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v57);
\draw[edge] (v44) -- (v58);
\draw[edge] (v45) -- (v59);
\draw[edge] (v46) -- (v60);
\draw[edge] (v47) -- (v61);
\draw[edge] (v48) -- (v62);
\draw[edge] (v49) -- (v63);
\draw[edge] (v50) -- (v64);
\draw[edge] (v51) -- (v65);
\draw[edge] (v52) -- (v66);
\draw[edge] (v53) -- (v67);
\draw[edge] (v54) -- (v68);
\draw[edge] (v55) -- (v69);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v56) -- (v70);
\draw[edge] (v57) -- (v71);
\draw[edge] (v58) -- (v72);
\draw[edge] (v59) -- (v73);
\draw[edge] (v60) -- (v74);
\draw[edge] (v61) -- (v75);
\draw[edge] (v62) -- (v76);
\draw[edge] (v63) -- (v77);
\draw[edge] (v64) -- (v78);
\draw[edge] (v65) -- (v79);
\draw[edge] (v66) -- (v80);
\draw[edge] (v67) -- (v81);
\draw[edge] (v68) -- (v82);
\draw[edge] (v69) -- (v83);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v70) -- (v84);
\draw[edge] (v71) -- (v85);
\draw[edge] (v72) -- (v86);
\draw[edge] (v73) -- (v87);
\draw[edge] (v74) -- (v88);
\draw[edge] (v75) -- (v89);
\draw[edge] (v76) -- (v90);
\draw[edge] (v77) -- (v91);
\draw[edge] (v78) -- (v92);
\draw[edge] (v79) -- (v93);
\draw[edge] (v80) -- (v94);
\draw[edge] (v81) -- (v95);
\draw[edge] (v82) -- (v96);
\draw[edge] (v83) -- (v97);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v84) -- (v98);
\draw[edge] (v85) -- (v99);
\draw[edge] (v86) -- (v100);
\draw[edge] (v87) -- (v101);
\draw[edge] (v88) -- (v102);
\draw[edge] (v89) -- (v103);
\draw[edge] (v90) -- (v104);
\draw[edge] (v91) -- (v105);
\draw[edge] (v92) -- (v106);
\draw[edge] (v93) -- (v107);
\draw[edge] (v94) -- (v108);
\draw[edge] (v95) -- (v109);
\draw[edge] (v96) -- (v110);
\draw[edge] (v97) -- (v111);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v98) -- (v112);
\draw[edge] (v99) -- (v113);
\draw[edge] (v100) -- (v114);
\draw[edge] (v101) -- (v115);
\draw[edge] (v102) -- (v116);
\draw[edge] (v103) -- (v117);
\draw[edge] (v104) -- (v118);
\draw[edge] (v105) -- (v119);
\draw[edge] (v106) -- (v120);
\draw[edge] (v107) -- (v121);
\draw[edge] (v108) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v110) -- (v124);
\draw[edge] (v111) -- (v125);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v112) -- (v126);
\draw[edge] (v113) -- (v127);
\draw[edge] (v114) -- (v128);
\draw[edge] (v115) -- (v129);
\draw[edge] (v116) -- (v130);
\draw[edge] (v117) -- (v131);
\draw[edge] (v118) -- (v132);
\draw[edge] (v119) -- (v133);
\draw[edge] (v120) -- (v134);
\draw[edge] (v121) -- (v135);
\draw[edge] (v122) -- (v136);
\draw[edge] (v123) -- (v137);
\draw[edge] (v124) -- (v138);
\draw[edge] (v125) -- (v139);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v138) -- (v139);
\draw[edge] (v126) -- (v140);
\draw[edge] (v127) -- (v141);
\draw[edge] (v128) -- (v142);
\draw[edge] (v129) -- (v143);
\draw[edge] (v130) -- (v144);
\draw[edge] (v131) -- (v145);
\draw[edge] (v132) -- (v146);
\draw[edge] (v133) -- (v147);
\draw[edge] (v134) -- (v148);
\draw[edge] (v135) -- (v149);
\draw[edge] (v136) -- (v150);
\draw[edge] (v137) -- (v151);
\draw[edge] (v138) -- (v152);
\draw[edge] (v139) -- (v153);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\fi



==> pics/fmmm.tikz <==
% bounding box size: (573.7325298143, 571.6612932446)
\iftikzgraphpreamble
\def\aspectratio{0.9963898917}
\else
\node[vertex] (v0) at (-0.4152464109, -0.0996557804) {};
\node[vertex] (v1) at (0.0757283184, 0.4165897070) {};
\node[vertex] (v2) at (0.2706741667, -0.3198723869) {};
\node[vertex] (v3) at (-0.0000839560, 0.0050373604) {};
\node[vertex] (v4) at (-0.2636218621, 0.2613550500) {};
\node[vertex] (v5) at (0.3392662245, 0.0916799597) {};
\node[vertex] (v6) at (-0.0975568802, -0.3559734699) {};
\node[vertex] (v7) at (-0.3538745697, -0.1068759970) {};
\node[vertex] (v8) at (0.1190496180, 0.3660481907) {};
\node[vertex] (v9) at (0.2851145999, -0.2548904374) {};
\node[vertex] (v10) at (-0.5235496600, 0.0122575770) {};
\node[vertex] (v11) at (-0.3791453278, 0.0916799597) {};
\node[vertex] (v12) at (-0.5199395517, -0.1610276215) {};
\node[vertex] (v13) at (-0.4188565192, 0.1169507178) {};
\node[vertex] (v14) at (-0.4405171690, -0.3090420620) {};
\node[vertex] (v15) at (-0.2816724037, -0.2909915204) {};
\node[vertex] (v16) at (-0.3105532701, -0.2909915204) {};
\node[vertex] (v17) at (-0.2058601293, -0.1971287046) {};
\node[vertex] (v18) at (-0.1914196961, -0.0382839392) {};
\node[vertex] (v19) at (-0.0542355806, -0.1826882713) {};
\node[vertex] (v20) at (-0.2780622954, 0.1061203929) {};
\node[vertex] (v21) at (-0.1372680715, 0.1386113676) {};
\node[vertex] (v22) at (0.2851145999, 0.4454705734) {};
\node[vertex] (v23) at (0.3067752498, 0.2938460247) {};
\node[vertex] (v24) at (0.1587608093, 0.5285030644) {};
\node[vertex] (v25) at (0.2490135169, 0.2938460247) {};
\node[vertex] (v26) at (-0.0145243892, 0.5248929561) {};
\node[vertex] (v27) at (-0.0831164470, 0.3732684074) {};
\node[vertex] (v28) at (-0.1300478549, 0.4093694904) {};
\node[vertex] (v29) at (-0.0831164470, 0.2721853749) {};
\node[vertex] (v30) at (0.0648979935, 0.1963731005) {};
\node[vertex] (v31) at (0.2345730837, 0.1927629922) {};
\node[vertex] (v32) at (0.1804214592, 0.0519687684) {};
\node[vertex] (v33) at (0.2490135169, -0.4678868273) {};
\node[vertex] (v34) at (0.1154395097, -0.3704139031) {};
\node[vertex] (v35) at (0.3898077407, -0.3848543363) {};
\node[vertex] (v36) at (0.0937788599, -0.4173453111) {};
\node[vertex] (v37) at (0.4764503400, -0.2585005457) {};
\node[vertex] (v38) at (0.4114683906, -0.0996557804) {};
\node[vertex] (v39) at (0.3681470909, -0.1321467551) {};
\node[vertex] (v40) at (0.2959449249, -0.0491142641) {};
\node[vertex] (v41) at (0.1515405927, -0.1285366468) {};
\node[vertex] (v42) at (0.0612878851, -0.2729409789) {};
\draw[edge] (v4) -- (v11);
\draw[edge] (v7) -- (v11);
\draw[edge] (v7) -- (v12);
\draw[edge] (v0) -- (v12);
\draw[edge] (v0) -- (v13);
\draw[edge] (v4) -- (v13);
\draw[edge] (v10) -- (v11);
\draw[edge] (v10) -- (v12);
\draw[edge] (v10) -- (v13);
\draw[edge] (v7) -- (v15);
\draw[edge] (v6) -- (v15);
\draw[edge] (v6) -- (v16);
\draw[edge] (v0) -- (v16);
\draw[edge] (v12) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v14) -- (v16);
\draw[edge] (v7) -- (v18);
\draw[edge] (v3) -- (v18);
\draw[edge] (v3) -- (v19);
\draw[edge] (v6) -- (v19);
\draw[edge] (v15) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v17) -- (v19);
\draw[edge] (v4) -- (v21);
\draw[edge] (v3) -- (v21);
\draw[edge] (v18) -- (v20);
\draw[edge] (v11) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v5) -- (v23);
\draw[edge] (v8) -- (v23);
\draw[edge] (v8) -- (v24);
\draw[edge] (v1) -- (v24);
\draw[edge] (v1) -- (v25);
\draw[edge] (v5) -- (v25);
\draw[edge] (v22) -- (v23);
\draw[edge] (v22) -- (v24);
\draw[edge] (v22) -- (v25);
\draw[edge] (v8) -- (v27);
\draw[edge] (v4) -- (v27);
\draw[edge] (v4) -- (v28);
\draw[edge] (v1) -- (v28);
\draw[edge] (v24) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v26) -- (v28);
\draw[edge] (v8) -- (v30);
\draw[edge] (v3) -- (v30);
\draw[edge] (v27) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v21) -- (v29);
\draw[edge] (v5) -- (v32);
\draw[edge] (v3) -- (v32);
\draw[edge] (v30) -- (v31);
\draw[edge] (v23) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v6) -- (v34);
\draw[edge] (v9) -- (v34);
\draw[edge] (v9) -- (v35);
\draw[edge] (v2) -- (v35);
\draw[edge] (v2) -- (v36);
\draw[edge] (v6) -- (v36);
\draw[edge] (v33) -- (v34);
\draw[edge] (v33) -- (v35);
\draw[edge] (v33) -- (v36);
\draw[edge] (v9) -- (v38);
\draw[edge] (v5) -- (v38);
\draw[edge] (v5) -- (v39);
\draw[edge] (v2) -- (v39);
\draw[edge] (v35) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v37) -- (v39);
\draw[edge] (v9) -- (v41);
\draw[edge] (v3) -- (v41);
\draw[edge] (v38) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v32) -- (v40);
\draw[edge] (v41) -- (v42);
\draw[edge] (v34) -- (v42);
\draw[edge] (v19) -- (v42);
\fi



==> pics/gen-lindenmayer-clique.tex <==
% -*- coding:utf-8; mode:latex; -*- %

\begin{tikzpicture}[scale = 0.5]

  \path[use as bounding box] (-4.5, -4.5) rectangle (4.5, 4.5);

  \node[Vertex] (u1)  at (  0:4) {$u_1$};
  \node[Vertex] (u2)  at ( 90:4) {$u_2$};
  \node[Vertex] (u3)  at (180:4) {$u_3$};
  \node[Vertex] (u4)  at (270:4) {$u_4$};

  \node[vertex] (w1)  at (  0:2) {};
  \node[vertex] (w2)  at ( 45:2) {};
  \node[vertex] (w3)  at ( 90:2) {};
  \node[vertex] (w4)  at (135:2) {};
  \node[vertex] (w5)  at (180:2) {};
  \node[vertex] (w6)  at (225:2) {};
  \node[vertex] (w7)  at (270:2) {};
  \node[vertex] (w8)  at (315:2) {};

  \draw[edge] (w1) -- (u1);
  \draw[edge] (w3) -- (u2);
  \draw[edge] (w5) -- (u3);
  \draw[edge] (w7) -- (u4);

  \foreach \i in {1, ..., 8} {
    \foreach \j in {\i, ..., 8} {
      \ifnumequal{\i}{\j}{}{%
        \draw[edge] (w\i) -- (w\j);
      }
    }
  }

\end{tikzpicture}


==> pics/gen-lindenmayer-grid.tex <==
% -*- coding:utf-8; mode:latex; -*- %

\begin{tikzpicture}[scale = 0.5]

  \path[use as bounding box] (-4.5, -4.5) rectangle (4.5, 4.5);

  \begin{scope}[scale = 1.5]
    \draw[edge] (-2, -1) grid[step = 1] (+2, +1);
    \foreach \i in {-1, 0, +1} {
      \foreach \j in {-2, -1, 0, +1, +2} {
        \node[vertex] at (\j, \i) {};
      }
    }
    \node[Vertex, fill = white] (v) at (0, 0) {$v$};
  \end{scope}

\end{tikzpicture}


==> pics/gen-lindenmayer-ring.tex <==
% -*- coding:utf-8; mode:latex; -*- %

\begin{tikzpicture}[scale = 0.5]

  \path[use as bounding box] (-4.5, -4.5) rectangle (4.5, 4.5);

  \node[Vertex] (u1) at (  0:4) {$u_1$};
  \node[Vertex] (u2) at ( 90:4) {$u_2$};
  \node[Vertex] (u3) at (180:4) {$u_3$};
  \node[Vertex] (u4) at (270:4) {$u_4$};

  \node[vertex] (w1)  at (  0:2) {};
  \node[vertex] (w2)  at ( 30:2) {};
  \node[vertex] (w3)  at ( 60:2) {};
  \node[vertex] (w4)  at ( 90:2) {};
  \node[vertex] (w5)  at (120:2) {};
  \node[vertex] (w6)  at (150:2) {};
  \node[vertex] (w7)  at (180:2) {};
  \node[vertex] (w8)  at (210:2) {};
  \node[vertex] (w9)  at (240:2) {};
  \node[vertex] (w10) at (270:2) {};
  \node[vertex] (w11) at (300:2) {};
  \node[vertex] (w12) at (330:2) {};

  \draw[edge] (w1) -- (w2) -- (w3) -- (w4) -- (w5) -- (w6) -- (w7) -- (w8) -- (w9) -- (w10) -- (w11) -- (w12) -- (w1);

  \draw[edge] (w1)  -- (u1);
  \draw[edge] (w4)  -- (u2);
  \draw[edge] (w7)  -- (u3);
  \draw[edge] (w10) -- (u4);

\end{tikzpicture}


==> pics/gen-lindenmayer-singleton.tex <==
% -*- coding:utf-8; mode:latex; -*- %

\begin{tikzpicture}[scale = 0.5]

  \path[use as bounding box] (-4.5, -4.5) rectangle (4.5, 4.5);

  \node[Vertex] (v) at (0, 0) {$v$};
  \node[Vertex] (u1) at (  0:4) {$u_1$};
  \node[Vertex] (u2) at ( 90:4) {$u_2$};
  \node[Vertex] (u3) at (180:4) {$u_3$};
  \node[Vertex] (u4) at (270:4) {$u_4$};

  \draw[edge] (v)  -- (u1);
  \draw[edge] (v)  -- (u2);
  \draw[edge] (v)  -- (u3);
  \draw[edge] (v) -- (u4);

\end{tikzpicture}


==> pics/gen-lindenmayer-star.tex <==
% -*- coding:utf-8; mode:latex; -*- %

\begin{tikzpicture}[scale = 0.5]

  \path[use as bounding box] (-4.5, -4.5) rectangle (4.5, 4.5);

  \node[Vertex] (v)  at (0, 0)  {$v$};
  \node[Vertex] (u1) at (  0:4) {$u_1$};
  \node[Vertex] (u2) at ( 90:4) {$u_2$};
  \node[Vertex] (u3) at (180:4) {$u_3$};
  \node[Vertex] (u4) at (270:4) {$u_4$};

  \node[vertex] (w1)  at (  0:2) {};
  \node[vertex] (w2)  at ( 30:2) {};
  \node[vertex] (w3)  at ( 60:2) {};
  \node[vertex] (w4)  at ( 90:2) {};
  \node[vertex] (w5)  at (120:2) {};
  \node[vertex] (w6)  at (150:2) {};
  \node[vertex] (w7)  at (180:2) {};
  \node[vertex] (w8)  at (210:2) {};
  \node[vertex] (w9)  at (240:2) {};
  \node[vertex] (w10) at (270:2) {};
  \node[vertex] (w11) at (300:2) {};
  \node[vertex] (w12) at (330:2) {};

  \foreach \i in {1, ..., 12} {
    \draw[edge] (v) -- (w\i);
  }

  \draw[edge] (w1)  -- (u1);
  \draw[edge] (w4)  -- (u2);
  \draw[edge] (w7)  -- (u3);
  \draw[edge] (w10) -- (u4);

\end{tikzpicture}


==> pics/gen-lindenmayer-wheel.tex <==
% -*- coding:utf-8; mode:latex; -*- %

\begin{tikzpicture}[scale = 0.5]

  \path[use as bounding box] (-4.5, -4.5) rectangle (4.5, 4.5);

  \node[Vertex] (v)  at (0, 0)  {$v$};
  \node[Vertex] (u1) at (  0:4) {$u_1$};
  \node[Vertex] (u2) at ( 90:4) {$u_2$};
  \node[Vertex] (u3) at (180:4) {$u_3$};
  \node[Vertex] (u4) at (270:4) {$u_4$};

  \node[vertex] (w1)  at (  0:2) {};
  \node[vertex] (w2)  at ( 30:2) {};
  \node[vertex] (w3)  at ( 60:2) {};
  \node[vertex] (w4)  at ( 90:2) {};
  \node[vertex] (w5)  at (120:2) {};
  \node[vertex] (w6)  at (150:2) {};
  \node[vertex] (w7)  at (180:2) {};
  \node[vertex] (w8)  at (210:2) {};
  \node[vertex] (w9)  at (240:2) {};
  \node[vertex] (w10) at (270:2) {};
  \node[vertex] (w11) at (300:2) {};
  \node[vertex] (w12) at (330:2) {};

  \draw[edge] (w1) -- (w2) -- (w3) -- (w4) -- (w5) -- (w6) -- (w7) -- (w8) -- (w9) -- (w10) -- (w11) -- (w12) -- (w1);

  \foreach \i in {1, ..., 12} {
    \draw[edge] (v) -- (w\i);
  }

  \draw[edge] (w1)  -- (u1);
  \draw[edge] (w4)  -- (u2);
  \draw[edge] (w7)  -- (u3);
  \draw[edge] (w10) -- (u4);

\end{tikzpicture}


==> pics/gen-mosaic-flower.tex <==
% -*- coding:utf-8; mode:latex; -*- %

\providecommand*{\GenMosaicScale}{0.6}
\begin{tikzpicture}[scale = \GenMosaicScale, rotate = 18]

  \node[Vertex] (u1) at (  0:3) {$u_1$};
  \node[Vertex] (u2) at ( 72:3) {$u_2$};
  \node[Vertex] (u3) at (144:3) {$u_3$};
  \node[Vertex] (u4) at (216:3) {$u_4$};
  \node[Vertex] (u5) at (288:3) {$u_5$};

  \node[Vertex] (w1) at ($(u1)!0.5!(u2)$) {$w_1$};
  \node[Vertex] (w2) at ($(u2)!0.5!(u3)$) {$w_2$};
  \node[Vertex] (w3) at ($(u3)!0.5!(u4)$) {$w_3$};
  \node[Vertex] (w4) at ($(u4)!0.5!(u5)$) {$w_4$};
  \node[Vertex] (w5) at ($(u5)!0.5!(u1)$) {$w_5$};

  \node[Vertex] (v) at (0, 0) {$v$};

  \draw[edge] (u1) -- (w1) -- (u2) -- (w2) -- (u3) -- (w3) -- (u4) -- (w4) -- (u5) -- (w5) -- (u1);

  \draw[edge] (v) -- (w1);
  \draw[edge] (v) -- (w2);
  \draw[edge] (v) -- (w3);
  \draw[edge] (v) -- (w4);
  \draw[edge] (v) -- (w5);

\end{tikzpicture}


==> pics/gen-mosaic-shape.tex <==
% -*- coding:utf-8; mode:latex; -*- %

\providecommand*{\GenMosaicScale}{0.6}
\begin{tikzpicture}[scale = \GenMosaicScale, rotate = 18]

  \node[Vertex] (u1) at (  0:3) {$u_1$};
  \node[Vertex] (u2) at ( 72:3) {$u_2$};
  \node[Vertex] (u3) at (144:3) {$u_3$};
  \node[Vertex] (u4) at (216:3) {$u_4$};
  \node[Vertex] (u5) at (288:3) {$u_5$};

  \node[Vertex] (w1) at ($(u1)!0.5!(u2)$) {$w_1$};
  \node[Vertex] (w2) at ($(u2)!0.5!(u3)$) {$w_2$};
  \node[Vertex] (w3) at ($(u3)!0.5!(u4)$) {$w_3$};
  \node[Vertex] (w4) at ($(u4)!0.5!(u5)$) {$w_4$};
  \node[Vertex] (w5) at ($(u5)!0.5!(u1)$) {$w_5$};

  \draw[edge] (u1) -- (w1) -- (u2) -- (w2) -- (u3) -- (w3) -- (u4) -- (w4) -- (u5) -- (w5) -- (u1);
  \draw[edge] (w1) -- (w2) -- (w3) -- (w4) -- (w5) -- (w1);

\end{tikzpicture}


==> pics/gen-mosaic-star.tex <==
% -*- coding:utf-8; mode:latex; -*- %

\providecommand*{\GenMosaicScale}{0.6}
\begin{tikzpicture}[scale = \GenMosaicScale, rotate = 18]

  \node[Vertex] (u1) at (  0:3) {$u_1$};
  \node[Vertex] (u2) at ( 72:3) {$u_2$};
  \node[Vertex] (u3) at (144:3) {$u_3$};
  \node[Vertex] (u4) at (216:3) {$u_4$};
  \node[Vertex] (u5) at (288:3) {$u_5$};

  \node[Vertex] (v) at (0, 0) {$v$};

  \draw[edge] (u1) -- (u2) -- (u3) -- (u4) -- (u5) -- (u1);
  \draw[edge] (v) -- (u1);
  \draw[edge] (v) -- (u2);
  \draw[edge] (v) -- (u3);
  \draw[edge] (v) -- (u4);
  \draw[edge] (v) -- (u5);

\end{tikzpicture}


==> pics/grenoble.tikz <==
% bounding box size: (583.7378398402, 569.2478934612)
\iftikzgraphpreamble
\def\aspectratio{0.9751773050}
\else
\node[vertex] (v0) at (-0.2221203228, 0.0848006848) {};
\node[vertex] (v1) at (-0.0483614576, 0.0103325997) {};
\node[vertex] (v2) at (-0.1831132306, 0.1344460748) {};
\node[vertex] (v3) at (0.0473832233, -0.1740645635) {};
\node[vertex] (v4) at (-0.1902054292, -0.1244191734) {};
\node[vertex] (v5) at (0.0509293226, 0.1876375642) {};
\node[vertex] (v6) at (-0.2433969186, 0.0138786989) {};
\node[vertex] (v7) at (0.1537662020, -0.0109439961) {};
\node[vertex] (v8) at (-0.3143189044, 0.0245169968) {};
\node[vertex] (v9) at (-0.0873685498, 0.3011127415) {};
\node[vertex] (v10) at (-0.3568720959, 0.1450843727) {};
\node[vertex] (v11) at (0.0119222304, 0.1096233798) {};
\node[vertex] (v12) at (-0.0909146491, -0.2946319393) {};
\node[vertex] (v13) at (0.1998654928, -0.2981780386) {};
\node[vertex] (v14) at (-0.1405600391, -0.1598801663) {};
\node[vertex] (v15) at (0.1892271949, -0.2769014429) {};
\node[vertex] (v16) at (-0.0129004647, -0.3371851308) {};
\node[vertex] (v17) at (-0.3107728051, -0.0073978968) {};
\node[vertex] (v18) at (-0.3604181952, -0.1102347762) {};
\node[vertex] (v19) at (0.0048300318, -0.1173269748) {};
\node[vertex] (v20) at (0.2175959892, 0.3011127415) {};
\node[vertex] (v21) at (-0.1299217413, 0.1876375642) {};
\node[vertex] (v22) at (0.1821349963, 0.3046588408) {};
\node[vertex] (v23) at (0.0012839325, 0.3543042309) {};
\node[vertex] (v24) at (-0.3320494008, 0.1805453656) {};
\node[vertex] (v25) at (-0.3426876987, -0.1492418684) {};
\node[vertex] (v26) at (0.3523477623, -0.0038517975) {};
\node[vertex] (v27) at (0.3452555637, -0.0641354854) {};
\node[vertex] (v28) at (0.2849718758, -0.0286744925) {};
\node[vertex] (v29) at (-0.4845316703, -0.0357666911) {};
\node[vertex] (v30) at (-0.1334678405, 0.0209708975) {};
\node[vertex] (v31) at (-0.2611274150, 0.2798361458) {};
\node[vertex] (v32) at (0.0651137197, 0.4145879188) {};
\node[vertex] (v33) at (-0.1263756420, 0.4500489117) {};
\node[vertex] (v34) at (-0.4490706774, -0.0073978968) {};
\node[vertex] (v35) at (0.2140498899, 0.0635240890) {};
\node[vertex] (v36) at (0.1360357056, 0.0599779897) {};
\node[vertex] (v37) at (-0.2682196136, -0.2556248472) {};
\node[vertex] (v38) at (0.0580215212, -0.4045610174) {};
\node[vertex] (v39) at (-0.1476522377, -0.4329298117) {};
\node[vertex] (v40) at (0.0190144290, -0.2946319393) {};
\node[vertex] (v41) at (0.3629860602, -0.2449865493) {};
\node[vertex] (v42) at (0.1005747126, -0.1988872585) {};
\node[vertex] (v43) at (-0.2540352164, -0.2946319393) {};
\node[vertex] (v44) at (-0.1760210320, -0.3336390315) {};
\node[vertex] (v45) at (0.3133406701, -0.4151993152) {};
\node[vertex] (v46) at (0.1218513084, -0.4116532159) {};
\node[vertex] (v47) at (-0.0519075569, -0.1776106628) {};
\node[vertex] (v48) at (-0.4845316703, 0.0777084862) {};
\node[vertex] (v49) at (-0.1263756420, -0.0038517975) {};
\node[vertex] (v50) at (-0.4384323796, 0.0528857911) {};
\node[vertex] (v51) at (0.2105037907, -0.1173269748) {};
\node[vertex] (v52) at (0.1395818048, -0.1244191734) {};
\node[vertex] (v53) at (0.0367449254, 0.3117510394) {};
\node[vertex] (v54) at (0.3665321595, 0.3082049401) {};
\node[vertex] (v55) at (0.1112130105, 0.2301907557) {};
\node[vertex] (v56) at (-0.2433969186, 0.3223893372) {};
\node[vertex] (v57) at (-0.1653827342, 0.3543042309) {};
\node[vertex] (v58) at (0.2566030814, 0.4677794082) {};
\node[vertex] (v59) at (0.1608584006, 0.4004035216) {};
\node[vertex] (v60) at (-0.0377231597, 0.1947297628) {};
\node[vertex] (v61) at (-0.4632550746, 0.1379921741) {};
\node[vertex] (v62) at (-0.4703472732, -0.0995964784) {};
\node[vertex] (v63) at (0.5154683297, -0.0889581805) {};
\node[vertex] (v64) at (0.3842626559, -0.1527879677) {};
\node[vertex] (v65) at (0.5119222304, 0.0174247982) {};
\node[vertex] (v66) at (0.3807165566, 0.0989850819) {};
\node[vertex] (v67) at (0.1253974077, -0.0215822940) {};
\node[vertex] (v68) at (0.0083761311, -0.0215822940) {};
\node[vertex] (v69) at (-0.2894962093, 0.4323184153) {};
\node[vertex] (v70) at (0.0225605282, 0.4855099046) {};
\node[vertex] (v71) at (-0.1689288335, 0.3011127415) {};
\node[vertex] (v72) at (0.2495108829, 0.1947297628) {};
\node[vertex] (v73) at (-0.0270848618, 0.0706162876) {};
\node[vertex] (v74) at (-0.2965884079, -0.4010149181) {};
\node[vertex] (v75) at (-0.0164465640, -0.4896674003) {};
\node[vertex] (v76) at (-0.1937515285, -0.2910858401) {};
\node[vertex] (v77) at (-0.0767302519, -0.2237099535) {};
\node[vertex] (v78) at (0.2743335779, -0.1066886769) {};
\node[vertex] (v79) at (0.0615676204, -0.0180361947) {};
\node[vertex] (v80) at (-0.2753118122, -0.4435681096) {};
\node[vertex] (v81) at (-0.2327586207, -0.1776106628) {};
\node[vertex] (v82) at (0.2636952800, -0.4471142089) {};
\node[vertex] (v83) at (0.1253974077, -0.2343482514) {};
\node[vertex] (v84) at (0.0119222304, -0.0534971876) {};
\node[vertex] (v85) at (0.2566030814, -0.2414404500) {};
\node[vertex] (v86) at (-0.0199926632, -0.1350574713) {};
\node[vertex] (v87) at (-0.0625458547, 0.2443751528) {};
\node[vertex] (v88) at (0.2814257765, 0.1486304720) {};
\node[vertex] (v89) at (0.0651137197, 0.0422474933) {};
\node[vertex] (v90) at (-0.2540352164, 0.4748716067) {};
\node[vertex] (v91) at (-0.2185742235, 0.2053680607) {};
\node[vertex] (v92) at (0.3204328687, 0.3755808266) {};
\node[vertex] (v93) at (0.1537662020, 0.2124602592) {};
\node[vertex] (v94) at (0.5119222304, -0.2308021521) {};
\node[vertex] (v95) at (0.2282342871, -0.1917950599) {};
\node[vertex] (v96) at (0.5154683297, 0.1734531670) {};
\node[vertex] (v97) at (0.2246881878, 0.1521765713) {};
\node[vertex] (v98) at (-0.1582905356, -0.0251283933) {};
\node[vertex] (v99) at (-0.3391415994, 0.2975666422) {};
\node[vertex] (v100) at (0.0012839325, 0.3082049401) {};
\node[vertex] (v101) at (0.0792981169, 0.2301907557) {};
\node[vertex] (v102) at (-0.3568720959, -0.2698092443) {};
\node[vertex] (v103) at (-0.0270848618, -0.3159085351) {};
\node[vertex] (v104) at (-0.1157373441, -0.0393127904) {};
\node[vertex] (v105) at (0.2175959892, 0.0918928833) {};
\node[vertex] (v106) at (-0.3391415994, -0.3123624358) {};
\node[vertex] (v107) at (0.3062484715, -0.2698092443) {};
\node[vertex] (v108) at (-0.1511983370, -0.0534971876) {};
\node[vertex] (v109) at (0.0863903155, -0.2733553436) {};
\node[vertex] (v110) at (-0.1157373441, 0.0635240890) {};
\node[vertex] (v111) at (0.2282342871, -0.0570432869) {};
\node[vertex] (v112) at (-0.3178650037, 0.3401198337) {};
\node[vertex] (v113) at (0.3346172658, 0.2018219614) {};
\node[vertex] (v114) at (0.3665321595, -0.3017241379) {};
\node[vertex] (v115) at (0.3736243580, 0.2479212521) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v1) -- (v3);
\draw[edge] (v1) -- (v4);
\draw[edge] (v1) -- (v5);
\draw[edge] (v1) -- (v6);
\draw[edge] (v1) -- (v7);
\draw[edge] (v2) -- (v8);
\draw[edge] (v2) -- (v9);
\draw[edge] (v2) -- (v10);
\draw[edge] (v2) -- (v11);
\draw[edge] (v3) -- (v12);
\draw[edge] (v3) -- (v13);
\draw[edge] (v3) -- (v14);
\draw[edge] (v3) -- (v15);
\draw[edge] (v3) -- (v16);
\draw[edge] (v4) -- (v12);
\draw[edge] (v4) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v4) -- (v19);
\draw[edge] (v5) -- (v9);
\draw[edge] (v5) -- (v20);
\draw[edge] (v5) -- (v21);
\draw[edge] (v5) -- (v22);
\draw[edge] (v5) -- (v23);
\draw[edge] (v6) -- (v14);
\draw[edge] (v6) -- (v21);
\draw[edge] (v6) -- (v24);
\draw[edge] (v6) -- (v25);
\draw[edge] (v7) -- (v11);
\draw[edge] (v7) -- (v19);
\draw[edge] (v7) -- (v26);
\draw[edge] (v7) -- (v27);
\draw[edge] (v7) -- (v28);
\draw[edge] (v4) -- (v8);
\draw[edge] (v8) -- (v29);
\draw[edge] (v8) -- (v30);
\draw[edge] (v9) -- (v31);
\draw[edge] (v9) -- (v32);
\draw[edge] (v9) -- (v33);
\draw[edge] (v6) -- (v10);
\draw[edge] (v10) -- (v31);
\draw[edge] (v10) -- (v34);
\draw[edge] (v11) -- (v30);
\draw[edge] (v11) -- (v35);
\draw[edge] (v11) -- (v36);
\draw[edge] (v12) -- (v37);
\draw[edge] (v12) -- (v38);
\draw[edge] (v12) -- (v39);
\draw[edge] (v13) -- (v40);
\draw[edge] (v13) -- (v41);
\draw[edge] (v13) -- (v42);
\draw[edge] (v14) -- (v40);
\draw[edge] (v14) -- (v43);
\draw[edge] (v14) -- (v44);
\draw[edge] (v15) -- (v38);
\draw[edge] (v15) -- (v45);
\draw[edge] (v15) -- (v46);
\draw[edge] (v16) -- (v39);
\draw[edge] (v16) -- (v42);
\draw[edge] (v16) -- (v44);
\draw[edge] (v16) -- (v46);
\draw[edge] (v16) -- (v47);
\draw[edge] (v2) -- (v17);
\draw[edge] (v17) -- (v48);
\draw[edge] (v17) -- (v49);
\draw[edge] (v6) -- (v18);
\draw[edge] (v18) -- (v37);
\draw[edge] (v18) -- (v50);
\draw[edge] (v19) -- (v49);
\draw[edge] (v19) -- (v51);
\draw[edge] (v19) -- (v52);
\draw[edge] (v20) -- (v53);
\draw[edge] (v20) -- (v54);
\draw[edge] (v20) -- (v55);
\draw[edge] (v21) -- (v53);
\draw[edge] (v21) -- (v56);
\draw[edge] (v21) -- (v57);
\draw[edge] (v22) -- (v32);
\draw[edge] (v22) -- (v58);
\draw[edge] (v22) -- (v59);
\draw[edge] (v23) -- (v33);
\draw[edge] (v23) -- (v55);
\draw[edge] (v23) -- (v57);
\draw[edge] (v23) -- (v59);
\draw[edge] (v23) -- (v60);
\draw[edge] (v2) -- (v24);
\draw[edge] (v24) -- (v56);
\draw[edge] (v24) -- (v61);
\draw[edge] (v4) -- (v25);
\draw[edge] (v25) -- (v43);
\draw[edge] (v25) -- (v62);
\draw[edge] (v26) -- (v51);
\draw[edge] (v26) -- (v63);
\draw[edge] (v26) -- (v64);
\draw[edge] (v27) -- (v35);
\draw[edge] (v27) -- (v65);
\draw[edge] (v27) -- (v66);
\draw[edge] (v28) -- (v36);
\draw[edge] (v28) -- (v52);
\draw[edge] (v28) -- (v64);
\draw[edge] (v28) -- (v66);
\draw[edge] (v28) -- (v67);
\draw[edge] (v18) -- (v29);
\draw[edge] (v19) -- (v30);
\draw[edge] (v30) -- (v68);
\draw[edge] (v21) -- (v31);
\draw[edge] (v31) -- (v69);
\draw[edge] (v32) -- (v70);
\draw[edge] (v33) -- (v69);
\draw[edge] (v33) -- (v70);
\draw[edge] (v33) -- (v71);
\draw[edge] (v25) -- (v34);
\draw[edge] (v35) -- (v72);
\draw[edge] (v36) -- (v68);
\draw[edge] (v36) -- (v72);
\draw[edge] (v36) -- (v73);
\draw[edge] (v14) -- (v37);
\draw[edge] (v37) -- (v74);
\draw[edge] (v38) -- (v75);
\draw[edge] (v39) -- (v74);
\draw[edge] (v39) -- (v75);
\draw[edge] (v39) -- (v76);
\draw[edge] (v40) -- (v77);
\draw[edge] (v41) -- (v78);
\draw[edge] (v42) -- (v77);
\draw[edge] (v42) -- (v78);
\draw[edge] (v42) -- (v79);
\draw[edge] (v12) -- (v43);
\draw[edge] (v43) -- (v80);
\draw[edge] (v44) -- (v77);
\draw[edge] (v44) -- (v80);
\draw[edge] (v44) -- (v81);
\draw[edge] (v45) -- (v82);
\draw[edge] (v46) -- (v75);
\draw[edge] (v46) -- (v82);
\draw[edge] (v46) -- (v83);
\draw[edge] (v1) -- (v47);
\draw[edge] (v47) -- (v76);
\draw[edge] (v47) -- (v79);
\draw[edge] (v47) -- (v81);
\draw[edge] (v47) -- (v83);
\draw[edge] (v10) -- (v48);
\draw[edge] (v11) -- (v49);
\draw[edge] (v49) -- (v84);
\draw[edge] (v24) -- (v50);
\draw[edge] (v51) -- (v85);
\draw[edge] (v52) -- (v84);
\draw[edge] (v52) -- (v85);
\draw[edge] (v52) -- (v86);
\draw[edge] (v53) -- (v87);
\draw[edge] (v54) -- (v88);
\draw[edge] (v55) -- (v87);
\draw[edge] (v55) -- (v88);
\draw[edge] (v55) -- (v89);
\draw[edge] (v9) -- (v56);
\draw[edge] (v56) -- (v90);
\draw[edge] (v57) -- (v87);
\draw[edge] (v57) -- (v90);
\draw[edge] (v57) -- (v91);
\draw[edge] (v58) -- (v92);
\draw[edge] (v59) -- (v70);
\draw[edge] (v59) -- (v92);
\draw[edge] (v59) -- (v93);
\draw[edge] (v1) -- (v60);
\draw[edge] (v60) -- (v71);
\draw[edge] (v60) -- (v89);
\draw[edge] (v60) -- (v91);
\draw[edge] (v60) -- (v93);
\draw[edge] (v8) -- (v61);
\draw[edge] (v17) -- (v62);
\draw[edge] (v63) -- (v94);
\draw[edge] (v64) -- (v85);
\draw[edge] (v64) -- (v94);
\draw[edge] (v64) -- (v95);
\draw[edge] (v65) -- (v96);
\draw[edge] (v66) -- (v72);
\draw[edge] (v66) -- (v96);
\draw[edge] (v66) -- (v97);
\draw[edge] (v1) -- (v67);
\draw[edge] (v67) -- (v73);
\draw[edge] (v67) -- (v86);
\draw[edge] (v67) -- (v95);
\draw[edge] (v67) -- (v97);
\draw[edge] (v52) -- (v68);
\draw[edge] (v68) -- (v98);
\draw[edge] (v57) -- (v69);
\draw[edge] (v69) -- (v99);
\draw[edge] (v70) -- (v100);
\draw[edge] (v2) -- (v71);
\draw[edge] (v71) -- (v99);
\draw[edge] (v71) -- (v100);
\draw[edge] (v72) -- (v101);
\draw[edge] (v2) -- (v73);
\draw[edge] (v73) -- (v98);
\draw[edge] (v73) -- (v101);
\draw[edge] (v44) -- (v74);
\draw[edge] (v74) -- (v102);
\draw[edge] (v75) -- (v103);
\draw[edge] (v4) -- (v76);
\draw[edge] (v76) -- (v102);
\draw[edge] (v76) -- (v103);
\draw[edge] (v77) -- (v104);
\draw[edge] (v78) -- (v105);
\draw[edge] (v5) -- (v79);
\draw[edge] (v79) -- (v104);
\draw[edge] (v79) -- (v105);
\draw[edge] (v39) -- (v80);
\draw[edge] (v80) -- (v106);
\draw[edge] (v6) -- (v81);
\draw[edge] (v81) -- (v104);
\draw[edge] (v81) -- (v106);
\draw[edge] (v82) -- (v107);
\draw[edge] (v7) -- (v83);
\draw[edge] (v83) -- (v103);
\draw[edge] (v83) -- (v107);
\draw[edge] (v36) -- (v84);
\draw[edge] (v84) -- (v108);
\draw[edge] (v85) -- (v109);
\draw[edge] (v4) -- (v86);
\draw[edge] (v86) -- (v108);
\draw[edge] (v86) -- (v109);
\draw[edge] (v87) -- (v110);
\draw[edge] (v88) -- (v111);
\draw[edge] (v3) -- (v89);
\draw[edge] (v89) -- (v110);
\draw[edge] (v89) -- (v111);
\draw[edge] (v33) -- (v90);
\draw[edge] (v90) -- (v112);
\draw[edge] (v6) -- (v91);
\draw[edge] (v91) -- (v110);
\draw[edge] (v91) -- (v112);
\draw[edge] (v92) -- (v113);
\draw[edge] (v7) -- (v93);
\draw[edge] (v93) -- (v100);
\draw[edge] (v93) -- (v113);
\draw[edge] (v94) -- (v114);
\draw[edge] (v3) -- (v95);
\draw[edge] (v95) -- (v109);
\draw[edge] (v95) -- (v114);
\draw[edge] (v96) -- (v115);
\draw[edge] (v5) -- (v97);
\draw[edge] (v97) -- (v101);
\draw[edge] (v97) -- (v115);
\draw[edge] (v8) -- (v98);
\draw[edge] (v86) -- (v98);
\draw[edge] (v10) -- (v99);
\draw[edge] (v91) -- (v99);
\draw[edge] (v11) -- (v100);
\draw[edge] (v9) -- (v101);
\draw[edge] (v18) -- (v102);
\draw[edge] (v81) -- (v102);
\draw[edge] (v19) -- (v103);
\draw[edge] (v21) -- (v104);
\draw[edge] (v22) -- (v105);
\draw[edge] (v25) -- (v106);
\draw[edge] (v76) -- (v106);
\draw[edge] (v27) -- (v107);
\draw[edge] (v17) -- (v108);
\draw[edge] (v73) -- (v108);
\draw[edge] (v12) -- (v109);
\draw[edge] (v14) -- (v110);
\draw[edge] (v15) -- (v111);
\draw[edge] (v24) -- (v112);
\draw[edge] (v71) -- (v112);
\draw[edge] (v26) -- (v113);
\draw[edge] (v13) -- (v114);
\draw[edge] (v20) -- (v115);
\fi



==> pics/grid.tikz <==
% bounding box size: (1000.0000000000, 700.0000000000)
\iftikzgraphpreamble
\def\aspectratio{0.7000000000}
\else
\node[vertex] (v0) at (-0.5000000000, -0.3500000000) {};
\node[vertex] (v1) at (-0.4000000000, -0.3500000000) {};
\node[vertex] (v2) at (-0.3000000000, -0.3500000000) {};
\node[vertex] (v3) at (-0.2000000000, -0.3500000000) {};
\node[vertex] (v4) at (-0.1000000000, -0.3500000000) {};
\node[vertex] (v5) at (0.0000000000, -0.3500000000) {};
\node[vertex] (v6) at (0.1000000000, -0.3500000000) {};
\node[vertex] (v7) at (0.2000000000, -0.3500000000) {};
\node[vertex] (v8) at (0.3000000000, -0.3500000000) {};
\node[vertex] (v9) at (0.4000000000, -0.3500000000) {};
\node[vertex] (v10) at (0.5000000000, -0.3500000000) {};
\node[vertex] (v11) at (-0.5000000000, -0.2500000000) {};
\node[vertex] (v12) at (-0.4000000000, -0.2500000000) {};
\node[vertex] (v13) at (-0.3000000000, -0.2500000000) {};
\node[vertex] (v14) at (-0.2000000000, -0.2500000000) {};
\node[vertex] (v15) at (-0.1000000000, -0.2500000000) {};
\node[vertex] (v16) at (0.0000000000, -0.2500000000) {};
\node[vertex] (v17) at (0.1000000000, -0.2500000000) {};
\node[vertex] (v18) at (0.2000000000, -0.2500000000) {};
\node[vertex] (v19) at (0.3000000000, -0.2500000000) {};
\node[vertex] (v20) at (0.4000000000, -0.2500000000) {};
\node[vertex] (v21) at (0.5000000000, -0.2500000000) {};
\node[vertex] (v22) at (-0.5000000000, -0.1500000000) {};
\node[vertex] (v23) at (-0.4000000000, -0.1500000000) {};
\node[vertex] (v24) at (-0.3000000000, -0.1500000000) {};
\node[vertex] (v25) at (-0.2000000000, -0.1500000000) {};
\node[vertex] (v26) at (-0.1000000000, -0.1500000000) {};
\node[vertex] (v27) at (0.0000000000, -0.1500000000) {};
\node[vertex] (v28) at (0.1000000000, -0.1500000000) {};
\node[vertex] (v29) at (0.2000000000, -0.1500000000) {};
\node[vertex] (v30) at (0.3000000000, -0.1500000000) {};
\node[vertex] (v31) at (0.4000000000, -0.1500000000) {};
\node[vertex] (v32) at (0.5000000000, -0.1500000000) {};
\node[vertex] (v33) at (-0.5000000000, -0.0500000000) {};
\node[vertex] (v34) at (-0.4000000000, -0.0500000000) {};
\node[vertex] (v35) at (-0.3000000000, -0.0500000000) {};
\node[vertex] (v36) at (-0.2000000000, -0.0500000000) {};
\node[vertex] (v37) at (-0.1000000000, -0.0500000000) {};
\node[vertex] (v38) at (0.0000000000, -0.0500000000) {};
\node[vertex] (v39) at (0.1000000000, -0.0500000000) {};
\node[vertex] (v40) at (0.2000000000, -0.0500000000) {};
\node[vertex] (v41) at (0.3000000000, -0.0500000000) {};
\node[vertex] (v42) at (0.4000000000, -0.0500000000) {};
\node[vertex] (v43) at (0.5000000000, -0.0500000000) {};
\node[vertex] (v44) at (-0.5000000000, 0.0500000000) {};
\node[vertex] (v45) at (-0.4000000000, 0.0500000000) {};
\node[vertex] (v46) at (-0.3000000000, 0.0500000000) {};
\node[vertex] (v47) at (-0.2000000000, 0.0500000000) {};
\node[vertex] (v48) at (-0.1000000000, 0.0500000000) {};
\node[vertex] (v49) at (0.0000000000, 0.0500000000) {};
\node[vertex] (v50) at (0.1000000000, 0.0500000000) {};
\node[vertex] (v51) at (0.2000000000, 0.0500000000) {};
\node[vertex] (v52) at (0.3000000000, 0.0500000000) {};
\node[vertex] (v53) at (0.4000000000, 0.0500000000) {};
\node[vertex] (v54) at (0.5000000000, 0.0500000000) {};
\node[vertex] (v55) at (-0.5000000000, 0.1500000000) {};
\node[vertex] (v56) at (-0.4000000000, 0.1500000000) {};
\node[vertex] (v57) at (-0.3000000000, 0.1500000000) {};
\node[vertex] (v58) at (-0.2000000000, 0.1500000000) {};
\node[vertex] (v59) at (-0.1000000000, 0.1500000000) {};
\node[vertex] (v60) at (0.0000000000, 0.1500000000) {};
\node[vertex] (v61) at (0.1000000000, 0.1500000000) {};
\node[vertex] (v62) at (0.2000000000, 0.1500000000) {};
\node[vertex] (v63) at (0.3000000000, 0.1500000000) {};
\node[vertex] (v64) at (0.4000000000, 0.1500000000) {};
\node[vertex] (v65) at (0.5000000000, 0.1500000000) {};
\node[vertex] (v66) at (-0.5000000000, 0.2500000000) {};
\node[vertex] (v67) at (-0.4000000000, 0.2500000000) {};
\node[vertex] (v68) at (-0.3000000000, 0.2500000000) {};
\node[vertex] (v69) at (-0.2000000000, 0.2500000000) {};
\node[vertex] (v70) at (-0.1000000000, 0.2500000000) {};
\node[vertex] (v71) at (0.0000000000, 0.2500000000) {};
\node[vertex] (v72) at (0.1000000000, 0.2500000000) {};
\node[vertex] (v73) at (0.2000000000, 0.2500000000) {};
\node[vertex] (v74) at (0.3000000000, 0.2500000000) {};
\node[vertex] (v75) at (0.4000000000, 0.2500000000) {};
\node[vertex] (v76) at (0.5000000000, 0.2500000000) {};
\node[vertex] (v77) at (-0.5000000000, 0.3500000000) {};
\node[vertex] (v78) at (-0.4000000000, 0.3500000000) {};
\node[vertex] (v79) at (-0.3000000000, 0.3500000000) {};
\node[vertex] (v80) at (-0.2000000000, 0.3500000000) {};
\node[vertex] (v81) at (-0.1000000000, 0.3500000000) {};
\node[vertex] (v82) at (0.0000000000, 0.3500000000) {};
\node[vertex] (v83) at (0.1000000000, 0.3500000000) {};
\node[vertex] (v84) at (0.2000000000, 0.3500000000) {};
\node[vertex] (v85) at (0.3000000000, 0.3500000000) {};
\node[vertex] (v86) at (0.4000000000, 0.3500000000) {};
\node[vertex] (v87) at (0.5000000000, 0.3500000000) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v0) -- (v11);
\draw[edge] (v1) -- (v12);
\draw[edge] (v2) -- (v13);
\draw[edge] (v3) -- (v14);
\draw[edge] (v4) -- (v15);
\draw[edge] (v5) -- (v16);
\draw[edge] (v6) -- (v17);
\draw[edge] (v7) -- (v18);
\draw[edge] (v8) -- (v19);
\draw[edge] (v9) -- (v20);
\draw[edge] (v10) -- (v21);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v13) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v11) -- (v22);
\draw[edge] (v12) -- (v23);
\draw[edge] (v13) -- (v24);
\draw[edge] (v14) -- (v25);
\draw[edge] (v15) -- (v26);
\draw[edge] (v16) -- (v27);
\draw[edge] (v17) -- (v28);
\draw[edge] (v18) -- (v29);
\draw[edge] (v19) -- (v30);
\draw[edge] (v20) -- (v31);
\draw[edge] (v21) -- (v32);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v27) -- (v28);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v22) -- (v33);
\draw[edge] (v23) -- (v34);
\draw[edge] (v24) -- (v35);
\draw[edge] (v25) -- (v36);
\draw[edge] (v26) -- (v37);
\draw[edge] (v27) -- (v38);
\draw[edge] (v28) -- (v39);
\draw[edge] (v29) -- (v40);
\draw[edge] (v30) -- (v41);
\draw[edge] (v31) -- (v42);
\draw[edge] (v32) -- (v43);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v41) -- (v42);
\draw[edge] (v42) -- (v43);
\draw[edge] (v33) -- (v44);
\draw[edge] (v34) -- (v45);
\draw[edge] (v35) -- (v46);
\draw[edge] (v36) -- (v47);
\draw[edge] (v37) -- (v48);
\draw[edge] (v38) -- (v49);
\draw[edge] (v39) -- (v50);
\draw[edge] (v40) -- (v51);
\draw[edge] (v41) -- (v52);
\draw[edge] (v42) -- (v53);
\draw[edge] (v43) -- (v54);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v44) -- (v55);
\draw[edge] (v45) -- (v56);
\draw[edge] (v46) -- (v57);
\draw[edge] (v47) -- (v58);
\draw[edge] (v48) -- (v59);
\draw[edge] (v49) -- (v60);
\draw[edge] (v50) -- (v61);
\draw[edge] (v51) -- (v62);
\draw[edge] (v52) -- (v63);
\draw[edge] (v53) -- (v64);
\draw[edge] (v54) -- (v65);
\draw[edge] (v55) -- (v56);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v55) -- (v66);
\draw[edge] (v56) -- (v67);
\draw[edge] (v57) -- (v68);
\draw[edge] (v58) -- (v69);
\draw[edge] (v59) -- (v70);
\draw[edge] (v60) -- (v71);
\draw[edge] (v61) -- (v72);
\draw[edge] (v62) -- (v73);
\draw[edge] (v63) -- (v74);
\draw[edge] (v64) -- (v75);
\draw[edge] (v65) -- (v76);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v69) -- (v70);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v66) -- (v77);
\draw[edge] (v67) -- (v78);
\draw[edge] (v68) -- (v79);
\draw[edge] (v69) -- (v80);
\draw[edge] (v70) -- (v81);
\draw[edge] (v71) -- (v82);
\draw[edge] (v72) -- (v83);
\draw[edge] (v73) -- (v84);
\draw[edge] (v74) -- (v85);
\draw[edge] (v75) -- (v86);
\draw[edge] (v76) -- (v87);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v83) -- (v84);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\fi



==> pics/lindenmayer.tikz <==
% bounding box size: (1481.1484120148, 1408.6558488469)
\iftikzgraphpreamble
\def\aspectratio{0.9510565163}
\else
\node[vertex] (v0) at (-0.0477094812, 0.3880808211) {};
\node[vertex] (v1) at (-0.0580406050, 0.4198767509) {};
\node[vertex] (v2) at (-0.0349395098, 0.4273827518) {};
\node[vertex] (v3) at (-0.0216735301, 0.4141167721) {};
\node[vertex] (v4) at (-0.0206622477, 0.4077317864) {};
\node[vertex] (v5) at (-0.1249050432, 0.4441666799) {};
\node[vertex] (v6) at (-0.0914728241, 0.4684566089) {};
\node[vertex] (v7) at (-0.0875266860, 0.4563116444) {};
\node[vertex] (v8) at (-0.0885379683, 0.4499266587) {};
\node[vertex] (v9) at (-0.0914728241, 0.4441666799) {};
\node[vertex] (v10) at (0.0914728241, 0.4441666799) {};
\node[vertex] (v11) at (0.0885379683, 0.4499266587) {};
\node[vertex] (v12) at (0.0875266860, 0.4563116444) {};
\node[vertex] (v13) at (0.0914728241, 0.4684566089) {};
\node[vertex] (v14) at (0.1249050432, 0.4441666799) {};
\node[vertex] (v15) at (0.0206622477, 0.4077317864) {};
\node[vertex] (v16) at (0.0216735301, 0.4141167721) {};
\node[vertex] (v17) at (0.0349395098, 0.4273827518) {};
\node[vertex] (v18) at (0.0580406050, 0.4198767509) {};
\node[vertex] (v19) at (0.0477094812, 0.3880808211) {};
\node[vertex] (v20) at (-0.0087348774, 0.5080323173) {};
\node[vertex] (v21) at (-0.0228682060, 0.5183007816) {};
\node[vertex] (v22) at (0.0228682060, 0.5183007816) {};
\node[vertex] (v23) at (0.0087348774, 0.5080323173) {};
\node[vertex] (v24) at (0.4610253963, 0.0184632971) {};
\node[vertex] (v25) at (0.4506942724, 0.0502592270) {};
\node[vertex] (v26) at (0.4552654175, 0.0548303720) {};
\node[vertex] (v27) at (0.4610253963, 0.0577652278) {};
\node[vertex] (v28) at (0.4737953677, 0.0577652278) {};
\node[vertex] (v29) at (0.3838298342, 0.0745491560) {};
\node[vertex] (v30) at (0.3941609581, 0.1063450858) {};
\node[vertex] (v31) at (0.4005459438, 0.1073563682) {};
\node[vertex] (v32) at (0.4172620533, 0.0988390850) {};
\node[vertex] (v33) at (0.4172620533, 0.0745491560) {};
\node[vertex] (v34) at (0.3543437533, 0.1652979818) {};
\node[vertex] (v35) at (0.3813909867, 0.1849489472) {};
\node[vertex] (v36) at (0.3956682487, 0.1652979818) {};
\node[vertex] (v37) at (0.3871509655, 0.1485818723) {};
\node[vertex] (v38) at (0.3813909867, 0.1456470165) {};
\node[vertex] (v39) at (0.3941609581, 0.2242508779) {};
\node[vertex] (v40) at (0.3838298342, 0.2560468077) {};
\node[vertex] (v41) at (0.4172620533, 0.2317568787) {};
\node[vertex] (v42) at (0.4069309294, 0.2242508779) {};
\node[vertex] (v43) at (0.4005459438, 0.2232395955) {};
\node[vertex] (v44) at (0.5000000000, 0.1384147933) {};
\node[vertex] (v45) at (0.4858666714, 0.1486832576) {};
\node[vertex] (v46) at (0.4804682203, 0.1652979818) {};
\node[vertex] (v47) at (0.4858666714, 0.1819127061) {};
\node[vertex] (v48) at (0.1600243213, -0.4327557347) {};
\node[vertex] (v49) at (0.1870715548, -0.4131047694) {};
\node[vertex] (v50) at (0.1928315336, -0.4160396252) {};
\node[vertex] (v51) at (0.1974026786, -0.4206107702) {};
\node[vertex] (v52) at (0.2013488168, -0.4327557347) {};
\node[vertex] (v53) at (0.1998415261, -0.3738028387) {};
\node[vertex] (v54) at (0.1895104023, -0.3420069089) {};
\node[vertex] (v55) at (0.2229426214, -0.3420069089) {};
\node[vertex] (v56) at (0.2258774772, -0.3477668877) {};
\node[vertex] (v57) at (0.2229426214, -0.3662968378) {};
\node[vertex] (v58) at (0.2609459856, -0.3222881249) {};
\node[vertex] (v59) at (0.2563748405, -0.3177169799) {};
\node[vertex] (v60) at (0.2667059644, -0.2859210500) {};
\node[vertex] (v61) at (0.2937531978, -0.3055720154) {};
\node[vertex] (v62) at (0.2794759358, -0.3252229807) {};
\node[vertex] (v63) at (0.3493549553, -0.3252229807) {};
\node[vertex] (v64) at (0.3390238314, -0.3177169799) {};
\node[vertex] (v65) at (0.3360889756, -0.3119570011) {};
\node[vertex] (v66) at (0.3350776933, -0.3055720154) {};
\node[vertex] (v67) at (0.3621249267, -0.2859210500) {};
\node[vertex] (v68) at (0.2861487883, -0.4327557347) {};
\node[vertex] (v69) at (0.2915472395, -0.4161410105) {};
\node[vertex] (v70) at (0.3056805681, -0.4058725462) {};
\node[vertex] (v71) at (0.3231503230, -0.4058725462) {};
\node[vertex] (v72) at (-0.3621249267, -0.2859210500) {};
\node[vertex] (v73) at (-0.3350776933, -0.3055720154) {};
\node[vertex] (v74) at (-0.3360889756, -0.3119570011) {};
\node[vertex] (v75) at (-0.3390238314, -0.3177169799) {};
\node[vertex] (v76) at (-0.3493549553, -0.3252229807) {};
\node[vertex] (v77) at (-0.2794759358, -0.3252229807) {};
\node[vertex] (v78) at (-0.2937531978, -0.3055720154) {};
\node[vertex] (v79) at (-0.2667059644, -0.2859210500) {};
\node[vertex] (v80) at (-0.2563748405, -0.3177169799) {};
\node[vertex] (v81) at (-0.2609459856, -0.3222881249) {};
\node[vertex] (v82) at (-0.2229426214, -0.3662968378) {};
\node[vertex] (v83) at (-0.2258774772, -0.3477668877) {};
\node[vertex] (v84) at (-0.2229426214, -0.3420069089) {};
\node[vertex] (v85) at (-0.1895104023, -0.3420069089) {};
\node[vertex] (v86) at (-0.1998415261, -0.3738028387) {};
\node[vertex] (v87) at (-0.2013488168, -0.4327557347) {};
\node[vertex] (v88) at (-0.1974026786, -0.4206107702) {};
\node[vertex] (v89) at (-0.1928315336, -0.4160396252) {};
\node[vertex] (v90) at (-0.1870715548, -0.4131047694) {};
\node[vertex] (v91) at (-0.1600243213, -0.4327557347) {};
\node[vertex] (v92) at (-0.3231503230, -0.4058725462) {};
\node[vertex] (v93) at (-0.3056805681, -0.4058725462) {};
\node[vertex] (v94) at (-0.2915472395, -0.4161410105) {};
\node[vertex] (v95) at (-0.2861487883, -0.4327557347) {};
\node[vertex] (v96) at (-0.4069309294, 0.2242508779) {};
\node[vertex] (v97) at (-0.4172620533, 0.2317568787) {};
\node[vertex] (v98) at (-0.3838298342, 0.2560468077) {};
\node[vertex] (v99) at (-0.3941609581, 0.2242508779) {};
\node[vertex] (v100) at (-0.4005459438, 0.2232395955) {};
\node[vertex] (v101) at (-0.3813909867, 0.1456470165) {};
\node[vertex] (v102) at (-0.3871509655, 0.1485818723) {};
\node[vertex] (v103) at (-0.3956682487, 0.1652979818) {};
\node[vertex] (v104) at (-0.3813909867, 0.1849489472) {};
\node[vertex] (v105) at (-0.3543437533, 0.1652979818) {};
\node[vertex] (v106) at (-0.4172620533, 0.0745491560) {};
\node[vertex] (v107) at (-0.4172620533, 0.0988390850) {};
\node[vertex] (v108) at (-0.4005459438, 0.1073563682) {};
\node[vertex] (v109) at (-0.3941609581, 0.1063450858) {};
\node[vertex] (v110) at (-0.3838298342, 0.0745491560) {};
\node[vertex] (v111) at (-0.4737953677, 0.0577652278) {};
\node[vertex] (v112) at (-0.4610253963, 0.0577652278) {};
\node[vertex] (v113) at (-0.4552654175, 0.0548303720) {};
\node[vertex] (v114) at (-0.4506942724, 0.0502592270) {};
\node[vertex] (v115) at (-0.4610253963, 0.0184632971) {};
\node[vertex] (v116) at (-0.4858666714, 0.1819127061) {};
\node[vertex] (v117) at (-0.4804682203, 0.1652979818) {};
\node[vertex] (v118) at (-0.4858666714, 0.1486832576) {};
\node[vertex] (v119) at (-0.5000000000, 0.1384147933) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v0);
\draw[edge] (v9) -- (v1);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v5);
\draw[edge] (v11) -- (v3);
\draw[edge] (v12) -- (v7);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v13) -- (v14);
\draw[edge] (v14) -- (v10);
\draw[edge] (v15) -- (v4);
\draw[edge] (v16) -- (v8);
\draw[edge] (v18) -- (v10);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v15);
\draw[edge] (v20) -- (v2);
\draw[edge] (v21) -- (v6);
\draw[edge] (v22) -- (v13);
\draw[edge] (v23) -- (v17);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v20);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v27) -- (v28);
\draw[edge] (v28) -- (v24);
\draw[edge] (v33) -- (v25);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v29);
\draw[edge] (v37) -- (v26);
\draw[edge] (v38) -- (v30);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v34);
\draw[edge] (v39) -- (v35);
\draw[edge] (v40) -- (v14);
\draw[edge] (v42) -- (v27);
\draw[edge] (v43) -- (v31);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v41) -- (v42);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v39);
\draw[edge] (v44) -- (v28);
\draw[edge] (v45) -- (v32);
\draw[edge] (v46) -- (v36);
\draw[edge] (v47) -- (v41);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v44);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v48);
\draw[edge] (v53) -- (v49);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v55) -- (v56);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v53);
\draw[edge] (v58) -- (v50);
\draw[edge] (v59) -- (v55);
\draw[edge] (v60) -- (v19);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v58);
\draw[edge] (v64) -- (v51);
\draw[edge] (v65) -- (v56);
\draw[edge] (v66) -- (v61);
\draw[edge] (v67) -- (v24);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v63);
\draw[edge] (v68) -- (v52);
\draw[edge] (v69) -- (v57);
\draw[edge] (v70) -- (v62);
\draw[edge] (v71) -- (v63);
\draw[edge] (v68) -- (v69);
\draw[edge] (v69) -- (v70);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v68);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v72);
\draw[edge] (v78) -- (v73);
\draw[edge] (v79) -- (v0);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v77);
\draw[edge] (v83) -- (v74);
\draw[edge] (v84) -- (v80);
\draw[edge] (v85) -- (v29);
\draw[edge] (v82) -- (v83);
\draw[edge] (v83) -- (v84);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v82);
\draw[edge] (v88) -- (v75);
\draw[edge] (v89) -- (v81);
\draw[edge] (v90) -- (v86);
\draw[edge] (v91) -- (v48);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v87);
\draw[edge] (v92) -- (v76);
\draw[edge] (v93) -- (v77);
\draw[edge] (v94) -- (v82);
\draw[edge] (v95) -- (v87);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v92);
\draw[edge] (v98) -- (v5);
\draw[edge] (v96) -- (v97);
\draw[edge] (v97) -- (v98);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v96);
\draw[edge] (v104) -- (v99);
\draw[edge] (v105) -- (v34);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v101);
\draw[edge] (v108) -- (v100);
\draw[edge] (v109) -- (v101);
\draw[edge] (v110) -- (v54);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v106);
\draw[edge] (v112) -- (v96);
\draw[edge] (v113) -- (v102);
\draw[edge] (v114) -- (v106);
\draw[edge] (v115) -- (v72);
\draw[edge] (v111) -- (v112);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v111);
\draw[edge] (v116) -- (v97);
\draw[edge] (v117) -- (v103);
\draw[edge] (v118) -- (v107);
\draw[edge] (v119) -- (v111);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v116);
\fi



==> pics/linear-00000.tikz <==
% bounding box size: (3524.4397481472, 3527.8436038605)
\iftikzgraphpreamble
\def\aspectratio{1.0009657863}
\else
\node[vertex] (v0) at (-0.0000000000, 0.2580047022) {};
\node[vertex] (v1) at (-0.0000000000, 0.2825765786) {};
\node[vertex] (v2) at (-0.0000000000, 0.2702906404) {};
\node[vertex] (v3) at (-0.0000000000, 0.3317203314) {};
\node[vertex] (v4) at (-0.0000000000, 0.3071484550) {};
\node[vertex] (v5) at (-0.0000000000, 0.3194343932) {};
\node[vertex] (v6) at (-0.0817923511, 0.3665740766) {};
\node[vertex] (v7) at (-0.0584231079, 0.3741672040) {};
\node[vertex] (v8) at (-0.1080827497, 0.3580318082) {};
\node[vertex] (v9) at (-0.1256096820, 0.3523369627) {};
\node[vertex] (v10) at (-0.0505504530, 0.4627267520) {};
\node[vertex] (v11) at (-0.0361074664, 0.4428476864) {};
\node[vertex] (v12) at (-0.0667988129, 0.4850907008) {};
\node[vertex] (v13) at (-0.0776310528, 0.5000000000) {};
\node[vertex] (v14) at (0.0361074664, 0.4428476864) {};
\node[vertex] (v15) at (0.0505504530, 0.4627267520) {};
\node[vertex] (v16) at (0.0667988129, 0.4850907008) {};
\node[vertex] (v17) at (0.0776310528, 0.5000000000) {};
\node[vertex] (v18) at (0.0584231079, 0.3741672040) {};
\node[vertex] (v19) at (0.0817923511, 0.3665740766) {};
\node[vertex] (v20) at (0.1080827497, 0.3580318082) {};
\node[vertex] (v21) at (0.1256096820, 0.3523369627) {};
\node[vertex] (v22) at (-0.0146057770, 0.3884043178) {};
\node[vertex] (v23) at (-0.0090268666, 0.4055744384) {};
\node[vertex] (v24) at (0.0090268666, 0.4055744384) {};
\node[vertex] (v25) at (0.0146057770, 0.3884043178) {};
\node[vertex] (v26) at (-0.0000000000, 0.3777925997) {};
\node[vertex] (v27) at (0.1516513590, 0.2087301887) {};
\node[vertex] (v28) at (0.1660943456, 0.2286092543) {};
\node[vertex] (v29) at (0.1588728523, 0.2186697215) {};
\node[vertex] (v30) at (0.1805373321, 0.2484883199) {};
\node[vertex] (v31) at (0.1949803187, 0.2683673855) {};
\node[vertex] (v32) at (0.1877588254, 0.2584278527) {};
\node[vertex] (v33) at (0.1492954340, 0.3446409954) {};
\node[vertex] (v34) at (0.1726646772, 0.3370478680) {};
\node[vertex] (v35) at (0.1230050355, 0.3531832637) {};
\node[vertex] (v36) at (0.1054781031, 0.3588781092) {};
\node[vertex] (v37) at (0.2310877851, 0.4040666169) {};
\node[vertex] (v38) at (0.2310877851, 0.3794947405) {};
\node[vertex] (v39) at (0.2310877851, 0.4317099779) {};
\node[vertex] (v40) at (0.2310877851, 0.4501388852) {};
\node[vertex] (v41) at (0.2895108931, 0.3370478680) {};
\node[vertex] (v42) at (0.3128801362, 0.3446409954) {};
\node[vertex] (v43) at (0.3391705348, 0.3531832637) {};
\node[vertex] (v44) at (0.3566974672, 0.3588781092) {};
\node[vertex] (v45) at (0.2671952516, 0.2683673855) {};
\node[vertex] (v46) at (0.2816382381, 0.2484883199) {};
\node[vertex] (v47) at (0.2978865980, 0.2261243711) {};
\node[vertex] (v48) at (0.3087188379, 0.2112150719) {};
\node[vertex] (v49) at (0.2220609185, 0.3056406335) {};
\node[vertex] (v50) at (0.2164820081, 0.3228107541) {};
\node[vertex] (v51) at (0.2310877851, 0.3334224722) {};
\node[vertex] (v52) at (0.2456935621, 0.3228107541) {};
\node[vertex] (v53) at (0.2401146517, 0.3056406335) {};
\node[vertex] (v54) at (0.2453770533, 0.0797278376) {};
\node[vertex] (v55) at (0.2687462965, 0.0873209650) {};
\node[vertex] (v56) at (0.2570616749, 0.0835244013) {};
\node[vertex] (v57) at (0.2921155396, 0.0949140924) {};
\node[vertex] (v58) at (0.3154847828, 0.1025072198) {};
\node[vertex] (v59) at (0.3038001612, 0.0987106561) {};
\node[vertex] (v60) at (0.3233574377, 0.1910667678) {};
\node[vertex] (v61) at (0.3378004243, 0.1711877023) {};
\node[vertex] (v62) at (0.3071090778, 0.2134307166) {};
\node[vertex] (v63) at (0.2962768379, 0.2283400158) {};
\node[vertex] (v64) at (0.4100153571, 0.1711877023) {};
\node[vertex] (v65) at (0.4244583437, 0.1910667678) {};
\node[vertex] (v66) at (0.4407067036, 0.2134307166) {};
\node[vertex] (v67) at (0.4515389435, 0.2283400158) {};
\node[vertex] (v68) at (0.4323309986, 0.1025072198) {};
\node[vertex] (v69) at (0.4557002418, 0.0949140924) {};
\node[vertex] (v70) at (0.4819906404, 0.0863718241) {};
\node[vertex] (v71) at (0.4995175728, 0.0806769785) {};
\node[vertex] (v72) at (0.3739078907, 0.0600603473) {};
\node[vertex] (v73) at (0.3739078907, 0.0354884709) {};
\node[vertex] (v74) at (0.3739078907, 0.0078451099) {};
\node[vertex] (v75) at (0.3739078907, -0.0105837974) {};
\node[vertex] (v76) at (0.3593021137, 0.1167443337) {};
\node[vertex] (v77) at (0.3648810241, 0.1339144543) {};
\node[vertex] (v78) at (0.3829347573, 0.1339144543) {};
\node[vertex] (v79) at (0.3885136677, 0.1167443337) {};
\node[vertex] (v80) at (0.3739078907, 0.1061326155) {};
\node[vertex] (v81) at (0.2453770533, -0.0797278376) {};
\node[vertex] (v82) at (0.2687462965, -0.0873209650) {};
\node[vertex] (v83) at (0.2570616749, -0.0835244013) {};
\node[vertex] (v84) at (0.2921155396, -0.0949140924) {};
\node[vertex] (v85) at (0.3154847828, -0.1025072198) {};
\node[vertex] (v86) at (0.3038001612, -0.0987106561) {};
\node[vertex] (v87) at (0.3739078907, -0.0354884709) {};
\node[vertex] (v88) at (0.3739078907, -0.0600603473) {};
\node[vertex] (v89) at (0.3739078907, -0.0078451099) {};
\node[vertex] (v90) at (0.3739078907, 0.0105837974) {};
\node[vertex] (v91) at (0.4323309986, -0.1025072198) {};
\node[vertex] (v92) at (0.4557002418, -0.0949140924) {};
\node[vertex] (v93) at (0.4819906404, -0.0863718241) {};
\node[vertex] (v94) at (0.4995175728, -0.0806769785) {};
\node[vertex] (v95) at (0.4100153571, -0.1711877023) {};
\node[vertex] (v96) at (0.4244583437, -0.1910667678) {};
\node[vertex] (v97) at (0.4407067036, -0.2134307166) {};
\node[vertex] (v98) at (0.4515389435, -0.2283400158) {};
\node[vertex] (v99) at (0.3233574377, -0.1910667678) {};
\node[vertex] (v100) at (0.3378004243, -0.1711877023) {};
\node[vertex] (v101) at (0.3071090778, -0.2134307166) {};
\node[vertex] (v102) at (0.2962768379, -0.2283400158) {};
\node[vertex] (v103) at (0.3648810241, -0.1339144543) {};
\node[vertex] (v104) at (0.3593021137, -0.1167443337) {};
\node[vertex] (v105) at (0.3739078907, -0.1061326155) {};
\node[vertex] (v106) at (0.3885136677, -0.1167443337) {};
\node[vertex] (v107) at (0.3829347573, -0.1339144543) {};
\node[vertex] (v108) at (0.1516513590, -0.2087301887) {};
\node[vertex] (v109) at (0.1660943456, -0.2286092543) {};
\node[vertex] (v110) at (0.1588728523, -0.2186697215) {};
\node[vertex] (v111) at (0.1805373321, -0.2484883199) {};
\node[vertex] (v112) at (0.1949803187, -0.2683673855) {};
\node[vertex] (v113) at (0.1877588254, -0.2584278527) {};
\node[vertex] (v114) at (0.2671952516, -0.2683673855) {};
\node[vertex] (v115) at (0.2816382381, -0.2484883199) {};
\node[vertex] (v116) at (0.2978865980, -0.2261243711) {};
\node[vertex] (v117) at (0.3087188379, -0.2112150719) {};
\node[vertex] (v118) at (0.2895108931, -0.3370478680) {};
\node[vertex] (v119) at (0.3128801362, -0.3446409954) {};
\node[vertex] (v120) at (0.3391705348, -0.3531832637) {};
\node[vertex] (v121) at (0.3566974672, -0.3588781092) {};
\node[vertex] (v122) at (0.2310877851, -0.3794947405) {};
\node[vertex] (v123) at (0.2310877851, -0.4040666169) {};
\node[vertex] (v124) at (0.2310877851, -0.4317099779) {};
\node[vertex] (v125) at (0.2310877851, -0.4501388852) {};
\node[vertex] (v126) at (0.1492954340, -0.3446409954) {};
\node[vertex] (v127) at (0.1726646772, -0.3370478680) {};
\node[vertex] (v128) at (0.1230050355, -0.3531832637) {};
\node[vertex] (v129) at (0.1054781031, -0.3588781092) {};
\node[vertex] (v130) at (0.2164820081, -0.3228107541) {};
\node[vertex] (v131) at (0.2220609185, -0.3056406335) {};
\node[vertex] (v132) at (0.2401146517, -0.3056406335) {};
\node[vertex] (v133) at (0.2456935621, -0.3228107541) {};
\node[vertex] (v134) at (0.2310877851, -0.3334224722) {};
\node[vertex] (v135) at (0.0000000000, -0.2580047022) {};
\node[vertex] (v136) at (0.0000000000, -0.2825765786) {};
\node[vertex] (v137) at (0.0000000000, -0.2702906404) {};
\node[vertex] (v138) at (0.0000000000, -0.3071484550) {};
\node[vertex] (v139) at (0.0000000000, -0.3317203314) {};
\node[vertex] (v140) at (0.0000000000, -0.3194343932) {};
\node[vertex] (v141) at (0.0584231079, -0.3741672040) {};
\node[vertex] (v142) at (0.0817923511, -0.3665740766) {};
\node[vertex] (v143) at (0.1080827497, -0.3580318082) {};
\node[vertex] (v144) at (0.1256096820, -0.3523369627) {};
\node[vertex] (v145) at (0.0361074664, -0.4428476864) {};
\node[vertex] (v146) at (0.0505504530, -0.4627267520) {};
\node[vertex] (v147) at (0.0667988129, -0.4850907008) {};
\node[vertex] (v148) at (0.0776310528, -0.5000000000) {};
\node[vertex] (v149) at (-0.0505504530, -0.4627267520) {};
\node[vertex] (v150) at (-0.0361074664, -0.4428476864) {};
\node[vertex] (v151) at (-0.0667988129, -0.4850907008) {};
\node[vertex] (v152) at (-0.0776310528, -0.5000000000) {};
\node[vertex] (v153) at (-0.0817923511, -0.3665740766) {};
\node[vertex] (v154) at (-0.0584231079, -0.3741672040) {};
\node[vertex] (v155) at (-0.1080827497, -0.3580318082) {};
\node[vertex] (v156) at (-0.1256096820, -0.3523369627) {};
\node[vertex] (v157) at (-0.0090268666, -0.4055744384) {};
\node[vertex] (v158) at (-0.0146057770, -0.3884043178) {};
\node[vertex] (v159) at (0.0000000000, -0.3777925997) {};
\node[vertex] (v160) at (0.0146057770, -0.3884043178) {};
\node[vertex] (v161) at (0.0090268666, -0.4055744384) {};
\node[vertex] (v162) at (-0.1949803187, -0.2683673855) {};
\node[vertex] (v163) at (-0.1805373321, -0.2484883199) {};
\node[vertex] (v164) at (-0.1877588254, -0.2584278527) {};
\node[vertex] (v165) at (-0.1660943456, -0.2286092543) {};
\node[vertex] (v166) at (-0.1516513590, -0.2087301887) {};
\node[vertex] (v167) at (-0.1588728523, -0.2186697215) {};
\node[vertex] (v168) at (-0.1726646772, -0.3370478680) {};
\node[vertex] (v169) at (-0.1492954340, -0.3446409954) {};
\node[vertex] (v170) at (-0.1230050355, -0.3531832637) {};
\node[vertex] (v171) at (-0.1054781031, -0.3588781092) {};
\node[vertex] (v172) at (-0.2310877851, -0.3794947405) {};
\node[vertex] (v173) at (-0.2310877851, -0.4040666169) {};
\node[vertex] (v174) at (-0.2310877851, -0.4317099779) {};
\node[vertex] (v175) at (-0.2310877851, -0.4501388852) {};
\node[vertex] (v176) at (-0.3128801362, -0.3446409954) {};
\node[vertex] (v177) at (-0.2895108931, -0.3370478680) {};
\node[vertex] (v178) at (-0.3391705348, -0.3531832637) {};
\node[vertex] (v179) at (-0.3566974672, -0.3588781092) {};
\node[vertex] (v180) at (-0.2816382381, -0.2484883199) {};
\node[vertex] (v181) at (-0.2671952516, -0.2683673855) {};
\node[vertex] (v182) at (-0.2978865980, -0.2261243711) {};
\node[vertex] (v183) at (-0.3087188379, -0.2112150719) {};
\node[vertex] (v184) at (-0.2310877851, -0.3334224722) {};
\node[vertex] (v185) at (-0.2456935621, -0.3228107541) {};
\node[vertex] (v186) at (-0.2401146517, -0.3056406335) {};
\node[vertex] (v187) at (-0.2220609185, -0.3056406335) {};
\node[vertex] (v188) at (-0.2164820081, -0.3228107541) {};
\node[vertex] (v189) at (-0.3154847828, -0.1025072198) {};
\node[vertex] (v190) at (-0.2921155396, -0.0949140924) {};
\node[vertex] (v191) at (-0.3038001612, -0.0987106561) {};
\node[vertex] (v192) at (-0.2687462965, -0.0873209650) {};
\node[vertex] (v193) at (-0.2453770533, -0.0797278376) {};
\node[vertex] (v194) at (-0.2570616749, -0.0835244013) {};
\node[vertex] (v195) at (-0.3378004243, -0.1711877023) {};
\node[vertex] (v196) at (-0.3233574377, -0.1910667678) {};
\node[vertex] (v197) at (-0.3071090778, -0.2134307166) {};
\node[vertex] (v198) at (-0.2962768379, -0.2283400158) {};
\node[vertex] (v199) at (-0.4244583437, -0.1910667678) {};
\node[vertex] (v200) at (-0.4100153571, -0.1711877023) {};
\node[vertex] (v201) at (-0.4407067036, -0.2134307166) {};
\node[vertex] (v202) at (-0.4515389435, -0.2283400158) {};
\node[vertex] (v203) at (-0.4557002418, -0.0949140924) {};
\node[vertex] (v204) at (-0.4323309986, -0.1025072198) {};
\node[vertex] (v205) at (-0.4819906404, -0.0863718241) {};
\node[vertex] (v206) at (-0.4995175728, -0.0806769785) {};
\node[vertex] (v207) at (-0.3739078907, -0.0600603473) {};
\node[vertex] (v208) at (-0.3739078907, -0.0354884709) {};
\node[vertex] (v209) at (-0.3739078907, -0.0078451099) {};
\node[vertex] (v210) at (-0.3739078907, 0.0105837974) {};
\node[vertex] (v211) at (-0.3829347573, -0.1339144543) {};
\node[vertex] (v212) at (-0.3885136677, -0.1167443337) {};
\node[vertex] (v213) at (-0.3739078907, -0.1061326155) {};
\node[vertex] (v214) at (-0.3593021137, -0.1167443337) {};
\node[vertex] (v215) at (-0.3648810241, -0.1339144543) {};
\node[vertex] (v216) at (-0.3154847828, 0.1025072198) {};
\node[vertex] (v217) at (-0.2921155396, 0.0949140924) {};
\node[vertex] (v218) at (-0.3038001612, 0.0987106561) {};
\node[vertex] (v219) at (-0.2687462965, 0.0873209650) {};
\node[vertex] (v220) at (-0.2453770533, 0.0797278376) {};
\node[vertex] (v221) at (-0.2570616749, 0.0835244013) {};
\node[vertex] (v222) at (-0.3739078907, 0.0600603473) {};
\node[vertex] (v223) at (-0.3739078907, 0.0354884709) {};
\node[vertex] (v224) at (-0.3739078907, 0.0078451099) {};
\node[vertex] (v225) at (-0.3739078907, -0.0105837974) {};
\node[vertex] (v226) at (-0.4557002418, 0.0949140924) {};
\node[vertex] (v227) at (-0.4323309986, 0.1025072198) {};
\node[vertex] (v228) at (-0.4819906404, 0.0863718241) {};
\node[vertex] (v229) at (-0.4995175728, 0.0806769785) {};
\node[vertex] (v230) at (-0.4244583437, 0.1910667678) {};
\node[vertex] (v231) at (-0.4100153571, 0.1711877023) {};
\node[vertex] (v232) at (-0.4407067036, 0.2134307166) {};
\node[vertex] (v233) at (-0.4515389435, 0.2283400158) {};
\node[vertex] (v234) at (-0.3378004243, 0.1711877023) {};
\node[vertex] (v235) at (-0.3233574377, 0.1910667678) {};
\node[vertex] (v236) at (-0.3071090778, 0.2134307166) {};
\node[vertex] (v237) at (-0.2962768379, 0.2283400158) {};
\node[vertex] (v238) at (-0.3885136677, 0.1167443337) {};
\node[vertex] (v239) at (-0.3829347573, 0.1339144543) {};
\node[vertex] (v240) at (-0.3648810241, 0.1339144543) {};
\node[vertex] (v241) at (-0.3593021137, 0.1167443337) {};
\node[vertex] (v242) at (-0.3739078907, 0.1061326155) {};
\node[vertex] (v243) at (-0.1949803187, 0.2683673855) {};
\node[vertex] (v244) at (-0.1805373321, 0.2484883199) {};
\node[vertex] (v245) at (-0.1877588254, 0.2584278527) {};
\node[vertex] (v246) at (-0.1660943456, 0.2286092543) {};
\node[vertex] (v247) at (-0.1516513590, 0.2087301887) {};
\node[vertex] (v248) at (-0.1588728523, 0.2186697215) {};
\node[vertex] (v249) at (-0.2816382381, 0.2484883199) {};
\node[vertex] (v250) at (-0.2671952516, 0.2683673855) {};
\node[vertex] (v251) at (-0.2978865980, 0.2261243711) {};
\node[vertex] (v252) at (-0.3087188379, 0.2112150719) {};
\node[vertex] (v253) at (-0.3128801362, 0.3446409954) {};
\node[vertex] (v254) at (-0.2895108931, 0.3370478680) {};
\node[vertex] (v255) at (-0.3391705348, 0.3531832637) {};
\node[vertex] (v256) at (-0.3566974672, 0.3588781092) {};
\node[vertex] (v257) at (-0.2310877851, 0.4040666169) {};
\node[vertex] (v258) at (-0.2310877851, 0.3794947405) {};
\node[vertex] (v259) at (-0.2310877851, 0.4317099779) {};
\node[vertex] (v260) at (-0.2310877851, 0.4501388852) {};
\node[vertex] (v261) at (-0.1726646772, 0.3370478680) {};
\node[vertex] (v262) at (-0.1492954340, 0.3446409954) {};
\node[vertex] (v263) at (-0.1230050355, 0.3531832637) {};
\node[vertex] (v264) at (-0.1054781031, 0.3588781092) {};
\node[vertex] (v265) at (-0.2401146517, 0.3056406335) {};
\node[vertex] (v266) at (-0.2456935621, 0.3228107541) {};
\node[vertex] (v267) at (-0.2310877851, 0.3334224722) {};
\node[vertex] (v268) at (-0.2164820081, 0.3228107541) {};
\node[vertex] (v269) at (-0.2220609185, 0.3056406335) {};
\node[vertex] (v270) at (-0.0437706956, -0.0602451941) {};
\node[vertex] (v271) at (-0.0437706956, -0.0441199002) {};
\node[vertex] (v272) at (-0.0284346298, -0.0552622043) {};
\node[vertex] (v273) at (-0.0379128397, -0.0521825472) {};
\node[vertex] (v274) at (-0.0708224733, -0.0230116165) {};
\node[vertex] (v275) at (-0.0613442633, -0.0099659797) {};
\node[vertex] (v276) at (-0.0554864074, -0.0279946063) {};
\node[vertex] (v277) at (-0.0613442633, -0.0199319594) {};
\node[vertex] (v278) at (-0.0708224733, 0.0230116165) {};
\node[vertex] (v279) at (-0.0554864074, 0.0279946063) {};
\node[vertex] (v280) at (-0.0613442633, 0.0099659797) {};
\node[vertex] (v281) at (-0.0613442633, 0.0199319594) {};
\node[vertex] (v282) at (-0.0437706956, 0.0441199002) {};
\node[vertex] (v283) at (-0.0437706956, 0.0602451941) {};
\node[vertex] (v284) at (-0.0284346298, 0.0552622043) {};
\node[vertex] (v285) at (-0.0379128397, 0.0521825472) {};
\node[vertex] (v286) at (-0.0094782099, 0.0614215185) {};
\node[vertex] (v287) at (-0.0000000000, 0.0744671553) {};
\node[vertex] (v288) at (0.0094782099, 0.0614215185) {};
\node[vertex] (v289) at (-0.0000000000, 0.0645011756) {};
\node[vertex] (v290) at (0.0284346298, 0.0552622043) {};
\node[vertex] (v291) at (0.0437706956, 0.0602451941) {};
\node[vertex] (v292) at (0.0437706956, 0.0441199002) {};
\node[vertex] (v293) at (0.0379128397, 0.0521825472) {};
\node[vertex] (v294) at (0.0554864074, 0.0279946063) {};
\node[vertex] (v295) at (0.0708224733, 0.0230116165) {};
\node[vertex] (v296) at (0.0613442633, 0.0099659797) {};
\node[vertex] (v297) at (0.0613442633, 0.0199319594) {};
\node[vertex] (v298) at (0.0554864074, -0.0279946063) {};
\node[vertex] (v299) at (0.0613442633, -0.0099659797) {};
\node[vertex] (v300) at (0.0708224733, -0.0230116165) {};
\node[vertex] (v301) at (0.0613442633, -0.0199319594) {};
\node[vertex] (v302) at (0.0284346298, -0.0552622043) {};
\node[vertex] (v303) at (0.0437706956, -0.0441199002) {};
\node[vertex] (v304) at (0.0437706956, -0.0602451941) {};
\node[vertex] (v305) at (0.0379128397, -0.0521825472) {};
\node[vertex] (v306) at (-0.0094782099, -0.0614215185) {};
\node[vertex] (v307) at (0.0094782099, -0.0614215185) {};
\node[vertex] (v308) at (-0.0000000000, -0.0744671553) {};
\node[vertex] (v309) at (-0.0000000000, -0.0645011756) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v2) -- (v0);
\draw[edge] (v2) -- (v1);
\draw[edge] (v4) -- (v1);
\draw[edge] (v3) -- (v4);
\draw[edge] (v5) -- (v3);
\draw[edge] (v5) -- (v4);
\draw[edge] (v6) -- (v7);
\draw[edge] (v8) -- (v6);
\draw[edge] (v8) -- (v9);
\draw[edge] (v10) -- (v11);
\draw[edge] (v12) -- (v10);
\draw[edge] (v12) -- (v13);
\draw[edge] (v14) -- (v15);
\draw[edge] (v16) -- (v15);
\draw[edge] (v16) -- (v17);
\draw[edge] (v18) -- (v19);
\draw[edge] (v20) -- (v19);
\draw[edge] (v20) -- (v21);
\draw[edge] (v22) -- (v7);
\draw[edge] (v23) -- (v11);
\draw[edge] (v24) -- (v14);
\draw[edge] (v25) -- (v18);
\draw[edge] (v26) -- (v3);
\draw[edge] (v22) -- (v23);
\draw[edge] (v22) -- (v24);
\draw[edge] (v22) -- (v25);
\draw[edge] (v22) -- (v26);
\draw[edge] (v23) -- (v24);
\draw[edge] (v23) -- (v25);
\draw[edge] (v23) -- (v26);
\draw[edge] (v24) -- (v25);
\draw[edge] (v24) -- (v26);
\draw[edge] (v25) -- (v26);
\draw[edge] (v27) -- (v28);
\draw[edge] (v29) -- (v27);
\draw[edge] (v29) -- (v28);
\draw[edge] (v30) -- (v28);
\draw[edge] (v30) -- (v31);
\draw[edge] (v32) -- (v30);
\draw[edge] (v32) -- (v31);
\draw[edge] (v33) -- (v34);
\draw[edge] (v35) -- (v33);
\draw[edge] (v35) -- (v36);
\draw[edge] (v37) -- (v38);
\draw[edge] (v39) -- (v37);
\draw[edge] (v39) -- (v40);
\draw[edge] (v41) -- (v42);
\draw[edge] (v43) -- (v42);
\draw[edge] (v43) -- (v44);
\draw[edge] (v45) -- (v46);
\draw[edge] (v47) -- (v46);
\draw[edge] (v47) -- (v48);
\draw[edge] (v49) -- (v31);
\draw[edge] (v50) -- (v34);
\draw[edge] (v51) -- (v38);
\draw[edge] (v52) -- (v41);
\draw[edge] (v53) -- (v45);
\draw[edge] (v49) -- (v50);
\draw[edge] (v49) -- (v51);
\draw[edge] (v49) -- (v52);
\draw[edge] (v49) -- (v53);
\draw[edge] (v50) -- (v51);
\draw[edge] (v50) -- (v52);
\draw[edge] (v50) -- (v53);
\draw[edge] (v51) -- (v52);
\draw[edge] (v51) -- (v53);
\draw[edge] (v52) -- (v53);
\draw[edge] (v54) -- (v55);
\draw[edge] (v56) -- (v54);
\draw[edge] (v56) -- (v55);
\draw[edge] (v57) -- (v55);
\draw[edge] (v57) -- (v58);
\draw[edge] (v59) -- (v57);
\draw[edge] (v59) -- (v58);
\draw[edge] (v60) -- (v61);
\draw[edge] (v62) -- (v60);
\draw[edge] (v62) -- (v63);
\draw[edge] (v64) -- (v65);
\draw[edge] (v66) -- (v65);
\draw[edge] (v66) -- (v67);
\draw[edge] (v68) -- (v69);
\draw[edge] (v70) -- (v69);
\draw[edge] (v70) -- (v71);
\draw[edge] (v72) -- (v73);
\draw[edge] (v74) -- (v73);
\draw[edge] (v74) -- (v75);
\draw[edge] (v76) -- (v58);
\draw[edge] (v77) -- (v61);
\draw[edge] (v78) -- (v64);
\draw[edge] (v79) -- (v68);
\draw[edge] (v80) -- (v72);
\draw[edge] (v76) -- (v77);
\draw[edge] (v76) -- (v78);
\draw[edge] (v76) -- (v79);
\draw[edge] (v76) -- (v80);
\draw[edge] (v77) -- (v78);
\draw[edge] (v77) -- (v79);
\draw[edge] (v77) -- (v80);
\draw[edge] (v78) -- (v79);
\draw[edge] (v78) -- (v80);
\draw[edge] (v79) -- (v80);
\draw[edge] (v81) -- (v82);
\draw[edge] (v83) -- (v81);
\draw[edge] (v83) -- (v82);
\draw[edge] (v84) -- (v82);
\draw[edge] (v84) -- (v85);
\draw[edge] (v86) -- (v84);
\draw[edge] (v86) -- (v85);
\draw[edge] (v87) -- (v88);
\draw[edge] (v89) -- (v87);
\draw[edge] (v89) -- (v90);
\draw[edge] (v91) -- (v92);
\draw[edge] (v93) -- (v92);
\draw[edge] (v93) -- (v94);
\draw[edge] (v95) -- (v96);
\draw[edge] (v97) -- (v96);
\draw[edge] (v97) -- (v98);
\draw[edge] (v99) -- (v100);
\draw[edge] (v101) -- (v99);
\draw[edge] (v101) -- (v102);
\draw[edge] (v103) -- (v100);
\draw[edge] (v104) -- (v85);
\draw[edge] (v105) -- (v88);
\draw[edge] (v106) -- (v91);
\draw[edge] (v107) -- (v95);
\draw[edge] (v103) -- (v104);
\draw[edge] (v103) -- (v105);
\draw[edge] (v103) -- (v106);
\draw[edge] (v103) -- (v107);
\draw[edge] (v104) -- (v105);
\draw[edge] (v104) -- (v106);
\draw[edge] (v104) -- (v107);
\draw[edge] (v105) -- (v106);
\draw[edge] (v105) -- (v107);
\draw[edge] (v106) -- (v107);
\draw[edge] (v108) -- (v109);
\draw[edge] (v110) -- (v108);
\draw[edge] (v110) -- (v109);
\draw[edge] (v111) -- (v109);
\draw[edge] (v111) -- (v112);
\draw[edge] (v113) -- (v111);
\draw[edge] (v113) -- (v112);
\draw[edge] (v114) -- (v115);
\draw[edge] (v116) -- (v115);
\draw[edge] (v116) -- (v117);
\draw[edge] (v118) -- (v119);
\draw[edge] (v120) -- (v119);
\draw[edge] (v120) -- (v121);
\draw[edge] (v122) -- (v123);
\draw[edge] (v124) -- (v123);
\draw[edge] (v124) -- (v125);
\draw[edge] (v126) -- (v127);
\draw[edge] (v128) -- (v126);
\draw[edge] (v128) -- (v129);
\draw[edge] (v130) -- (v127);
\draw[edge] (v131) -- (v112);
\draw[edge] (v132) -- (v114);
\draw[edge] (v133) -- (v118);
\draw[edge] (v134) -- (v122);
\draw[edge] (v130) -- (v131);
\draw[edge] (v130) -- (v132);
\draw[edge] (v130) -- (v133);
\draw[edge] (v130) -- (v134);
\draw[edge] (v131) -- (v132);
\draw[edge] (v131) -- (v133);
\draw[edge] (v131) -- (v134);
\draw[edge] (v132) -- (v133);
\draw[edge] (v132) -- (v134);
\draw[edge] (v133) -- (v134);
\draw[edge] (v135) -- (v136);
\draw[edge] (v137) -- (v135);
\draw[edge] (v137) -- (v136);
\draw[edge] (v138) -- (v136);
\draw[edge] (v138) -- (v139);
\draw[edge] (v140) -- (v138);
\draw[edge] (v140) -- (v139);
\draw[edge] (v141) -- (v142);
\draw[edge] (v143) -- (v142);
\draw[edge] (v143) -- (v144);
\draw[edge] (v145) -- (v146);
\draw[edge] (v147) -- (v146);
\draw[edge] (v147) -- (v148);
\draw[edge] (v149) -- (v150);
\draw[edge] (v151) -- (v149);
\draw[edge] (v151) -- (v152);
\draw[edge] (v153) -- (v154);
\draw[edge] (v155) -- (v153);
\draw[edge] (v155) -- (v156);
\draw[edge] (v157) -- (v150);
\draw[edge] (v158) -- (v154);
\draw[edge] (v159) -- (v139);
\draw[edge] (v160) -- (v141);
\draw[edge] (v161) -- (v145);
\draw[edge] (v157) -- (v158);
\draw[edge] (v157) -- (v159);
\draw[edge] (v157) -- (v160);
\draw[edge] (v157) -- (v161);
\draw[edge] (v158) -- (v159);
\draw[edge] (v158) -- (v160);
\draw[edge] (v158) -- (v161);
\draw[edge] (v159) -- (v160);
\draw[edge] (v159) -- (v161);
\draw[edge] (v160) -- (v161);
\draw[edge] (v162) -- (v163);
\draw[edge] (v164) -- (v162);
\draw[edge] (v164) -- (v163);
\draw[edge] (v165) -- (v163);
\draw[edge] (v165) -- (v166);
\draw[edge] (v167) -- (v165);
\draw[edge] (v167) -- (v166);
\draw[edge] (v168) -- (v169);
\draw[edge] (v170) -- (v169);
\draw[edge] (v170) -- (v171);
\draw[edge] (v172) -- (v173);
\draw[edge] (v174) -- (v173);
\draw[edge] (v174) -- (v175);
\draw[edge] (v176) -- (v177);
\draw[edge] (v178) -- (v176);
\draw[edge] (v178) -- (v179);
\draw[edge] (v180) -- (v181);
\draw[edge] (v182) -- (v180);
\draw[edge] (v182) -- (v183);
\draw[edge] (v184) -- (v172);
\draw[edge] (v185) -- (v177);
\draw[edge] (v186) -- (v181);
\draw[edge] (v187) -- (v162);
\draw[edge] (v188) -- (v168);
\draw[edge] (v184) -- (v185);
\draw[edge] (v184) -- (v186);
\draw[edge] (v184) -- (v187);
\draw[edge] (v184) -- (v188);
\draw[edge] (v185) -- (v186);
\draw[edge] (v185) -- (v187);
\draw[edge] (v185) -- (v188);
\draw[edge] (v186) -- (v187);
\draw[edge] (v186) -- (v188);
\draw[edge] (v187) -- (v188);
\draw[edge] (v189) -- (v190);
\draw[edge] (v191) -- (v189);
\draw[edge] (v191) -- (v190);
\draw[edge] (v192) -- (v190);
\draw[edge] (v192) -- (v193);
\draw[edge] (v194) -- (v192);
\draw[edge] (v194) -- (v193);
\draw[edge] (v195) -- (v196);
\draw[edge] (v197) -- (v196);
\draw[edge] (v197) -- (v198);
\draw[edge] (v199) -- (v200);
\draw[edge] (v201) -- (v199);
\draw[edge] (v201) -- (v202);
\draw[edge] (v203) -- (v204);
\draw[edge] (v205) -- (v203);
\draw[edge] (v205) -- (v206);
\draw[edge] (v207) -- (v208);
\draw[edge] (v209) -- (v208);
\draw[edge] (v209) -- (v210);
\draw[edge] (v211) -- (v200);
\draw[edge] (v212) -- (v204);
\draw[edge] (v213) -- (v207);
\draw[edge] (v214) -- (v189);
\draw[edge] (v215) -- (v195);
\draw[edge] (v211) -- (v212);
\draw[edge] (v211) -- (v213);
\draw[edge] (v211) -- (v214);
\draw[edge] (v211) -- (v215);
\draw[edge] (v212) -- (v213);
\draw[edge] (v212) -- (v214);
\draw[edge] (v212) -- (v215);
\draw[edge] (v213) -- (v214);
\draw[edge] (v213) -- (v215);
\draw[edge] (v214) -- (v215);
\draw[edge] (v216) -- (v217);
\draw[edge] (v218) -- (v216);
\draw[edge] (v218) -- (v217);
\draw[edge] (v219) -- (v217);
\draw[edge] (v219) -- (v220);
\draw[edge] (v221) -- (v219);
\draw[edge] (v221) -- (v220);
\draw[edge] (v222) -- (v223);
\draw[edge] (v224) -- (v223);
\draw[edge] (v224) -- (v225);
\draw[edge] (v226) -- (v227);
\draw[edge] (v228) -- (v226);
\draw[edge] (v228) -- (v229);
\draw[edge] (v230) -- (v231);
\draw[edge] (v232) -- (v230);
\draw[edge] (v232) -- (v233);
\draw[edge] (v234) -- (v235);
\draw[edge] (v236) -- (v235);
\draw[edge] (v236) -- (v237);
\draw[edge] (v238) -- (v227);
\draw[edge] (v239) -- (v231);
\draw[edge] (v240) -- (v234);
\draw[edge] (v241) -- (v216);
\draw[edge] (v242) -- (v222);
\draw[edge] (v238) -- (v239);
\draw[edge] (v238) -- (v240);
\draw[edge] (v238) -- (v241);
\draw[edge] (v238) -- (v242);
\draw[edge] (v239) -- (v240);
\draw[edge] (v239) -- (v241);
\draw[edge] (v239) -- (v242);
\draw[edge] (v240) -- (v241);
\draw[edge] (v240) -- (v242);
\draw[edge] (v241) -- (v242);
\draw[edge] (v243) -- (v244);
\draw[edge] (v245) -- (v243);
\draw[edge] (v245) -- (v244);
\draw[edge] (v246) -- (v244);
\draw[edge] (v246) -- (v247);
\draw[edge] (v248) -- (v246);
\draw[edge] (v248) -- (v247);
\draw[edge] (v249) -- (v250);
\draw[edge] (v251) -- (v249);
\draw[edge] (v251) -- (v252);
\draw[edge] (v253) -- (v254);
\draw[edge] (v255) -- (v253);
\draw[edge] (v255) -- (v256);
\draw[edge] (v257) -- (v258);
\draw[edge] (v259) -- (v257);
\draw[edge] (v259) -- (v260);
\draw[edge] (v261) -- (v262);
\draw[edge] (v263) -- (v262);
\draw[edge] (v263) -- (v264);
\draw[edge] (v265) -- (v250);
\draw[edge] (v266) -- (v254);
\draw[edge] (v267) -- (v258);
\draw[edge] (v268) -- (v261);
\draw[edge] (v269) -- (v243);
\draw[edge] (v265) -- (v266);
\draw[edge] (v265) -- (v267);
\draw[edge] (v265) -- (v268);
\draw[edge] (v265) -- (v269);
\draw[edge] (v266) -- (v267);
\draw[edge] (v266) -- (v268);
\draw[edge] (v266) -- (v269);
\draw[edge] (v267) -- (v268);
\draw[edge] (v267) -- (v269);
\draw[edge] (v268) -- (v269);
\draw[edge] (v270) -- (v166);
\draw[edge] (v273) -- (v270);
\draw[edge] (v273) -- (v271);
\draw[edge] (v273) -- (v272);
\draw[edge] (v274) -- (v193);
\draw[edge] (v276) -- (v271);
\draw[edge] (v277) -- (v274);
\draw[edge] (v277) -- (v275);
\draw[edge] (v277) -- (v276);
\draw[edge] (v278) -- (v220);
\draw[edge] (v280) -- (v275);
\draw[edge] (v281) -- (v278);
\draw[edge] (v281) -- (v279);
\draw[edge] (v281) -- (v280);
\draw[edge] (v282) -- (v279);
\draw[edge] (v283) -- (v247);
\draw[edge] (v285) -- (v282);
\draw[edge] (v285) -- (v283);
\draw[edge] (v285) -- (v284);
\draw[edge] (v286) -- (v284);
\draw[edge] (v287) -- (v0);
\draw[edge] (v289) -- (v286);
\draw[edge] (v289) -- (v287);
\draw[edge] (v289) -- (v288);
\draw[edge] (v290) -- (v288);
\draw[edge] (v291) -- (v27);
\draw[edge] (v293) -- (v290);
\draw[edge] (v293) -- (v291);
\draw[edge] (v293) -- (v292);
\draw[edge] (v294) -- (v292);
\draw[edge] (v295) -- (v54);
\draw[edge] (v297) -- (v294);
\draw[edge] (v297) -- (v295);
\draw[edge] (v297) -- (v296);
\draw[edge] (v299) -- (v296);
\draw[edge] (v300) -- (v81);
\draw[edge] (v301) -- (v298);
\draw[edge] (v301) -- (v299);
\draw[edge] (v301) -- (v300);
\draw[edge] (v303) -- (v298);
\draw[edge] (v304) -- (v108);
\draw[edge] (v305) -- (v302);
\draw[edge] (v305) -- (v303);
\draw[edge] (v305) -- (v304);
\draw[edge] (v306) -- (v272);
\draw[edge] (v307) -- (v302);
\draw[edge] (v308) -- (v135);
\draw[edge] (v309) -- (v306);
\draw[edge] (v309) -- (v307);
\draw[edge] (v309) -- (v308);
\fi



==> pics/linear-02500.tikz <==
% bounding box size: (3388.5707331001, 3416.2605253899)
\iftikzgraphpreamble
\def\aspectratio{1.0081715255}
\else
\node[vertex] (v0) at (-0.0053226200, 0.2571621042) {};
\node[vertex] (v1) at (-0.0008455599, 0.2832120172) {};
\node[vertex] (v2) at (0.0039906118, 0.2757928375) {};
\node[vertex] (v3) at (0.0005564587, 0.3302760122) {};
\node[vertex] (v4) at (0.0035087148, 0.2995242360) {};
\node[vertex] (v5) at (-0.0020195673, 0.3053476264) {};
\node[vertex] (v6) at (-0.0830562168, 0.3642179540) {};
\node[vertex] (v7) at (-0.0519543362, 0.3609096551) {};
\node[vertex] (v8) at (-0.1156541910, 0.3535138825) {};
\node[vertex] (v9) at (-0.1220680336, 0.3421094135) {};
\node[vertex] (v10) at (-0.0443766027, 0.4634899825) {};
\node[vertex] (v11) at (-0.0317809703, 0.4377904090) {};
\node[vertex] (v12) at (-0.0629882778, 0.4785292557) {};
\node[vertex] (v13) at (-0.0752872714, 0.5000640523) {};
\node[vertex] (v14) at (0.0325153970, 0.4397309410) {};
\node[vertex] (v15) at (0.0450912527, 0.4616650615) {};
\node[vertex] (v16) at (0.0766549340, 0.4796134728) {};
\node[vertex] (v17) at (0.0707933193, 0.4922810681) {};
\node[vertex] (v18) at (0.0570051117, 0.3694298596) {};
\node[vertex] (v19) at (0.0795537511, 0.3630393718) {};
\node[vertex] (v20) at (0.1080539705, 0.3520098377) {};
\node[vertex] (v21) at (0.1201580253, 0.3554119120) {};
\node[vertex] (v22) at (-0.0117780786, 0.3795186159) {};
\node[vertex] (v23) at (-0.0119769639, 0.3956513374) {};
\node[vertex] (v24) at (0.0050691175, 0.3915789726) {};
\node[vertex] (v25) at (0.0129862249, 0.3928515098) {};
\node[vertex] (v26) at (0.0014040716, 0.3744973827) {};
\node[vertex] (v27) at (0.1486063434, 0.2028354028) {};
\node[vertex] (v28) at (0.1738818397, 0.2301333949) {};
\node[vertex] (v29) at (0.1699182011, 0.2150477010) {};
\node[vertex] (v30) at (0.1760246729, 0.2439572844) {};
\node[vertex] (v31) at (0.1969319144, 0.2638767924) {};
\node[vertex] (v32) at (0.1825939253, 0.2525736524) {};
\node[vertex] (v33) at (0.1517524493, 0.3426858910) {};
\node[vertex] (v34) at (0.1803538931, 0.3286669395) {};
\node[vertex] (v35) at (0.1174355252, 0.3485428105) {};
\node[vertex] (v36) at (0.0963915014, 0.3528272730) {};
\node[vertex] (v37) at (0.2261728375, 0.3929710156) {};
\node[vertex] (v38) at (0.2302491910, 0.3770552265) {};
\node[vertex] (v39) at (0.2288835438, 0.4179900392) {};
\node[vertex] (v40) at (0.2259838620, 0.4445103647) {};
\node[vertex] (v41) at (0.2745966537, 0.3363759332) {};
\node[vertex] (v42) at (0.3143432815, 0.3304729972) {};
\node[vertex] (v43) at (0.3300057052, 0.3533627226) {};
\node[vertex] (v44) at (0.3470720016, 0.3649134332) {};
\node[vertex] (v45) at (0.2586457871, 0.2581731253) {};
\node[vertex] (v46) at (0.2757468581, 0.2448010488) {};
\node[vertex] (v47) at (0.2908431255, 0.2177120556) {};
\node[vertex] (v48) at (0.2970753157, 0.2024038299) {};
\node[vertex] (v49) at (0.2203667908, 0.2982113015) {};
\node[vertex] (v50) at (0.2152748128, 0.3194438867) {};
\node[vertex] (v51) at (0.2286402823, 0.3234343482) {};
\node[vertex] (v52) at (0.2335481250, 0.3201586992) {};
\node[vertex] (v53) at (0.2423442978, 0.2973485797) {};
\node[vertex] (v54) at (0.2404532744, 0.0839728599) {};
\node[vertex] (v55) at (0.2693847044, 0.0843989695) {};
\node[vertex] (v56) at (0.2461668984, 0.0709271204) {};
\node[vertex] (v57) at (0.2867333805, 0.1015248588) {};
\node[vertex] (v58) at (0.3107308607, 0.0886260343) {};
\node[vertex] (v59) at (0.2979362062, 0.0991733963) {};
\node[vertex] (v60) at (0.3188734283, 0.1844623336) {};
\node[vertex] (v61) at (0.3361765434, 0.1670706801) {};
\node[vertex] (v62) at (0.2982533189, 0.2118178640) {};
\node[vertex] (v63) at (0.2961456689, 0.2299784636) {};
\node[vertex] (v64) at (0.4052863788, 0.1654969015) {};
\node[vertex] (v65) at (0.4267467949, 0.1777484037) {};
\node[vertex] (v66) at (0.4374311317, 0.2005601263) {};
\node[vertex] (v67) at (0.4505162579, 0.2233889434) {};
\node[vertex] (v68) at (0.4297055871, 0.1025319398) {};
\node[vertex] (v69) at (0.4402066335, 0.0952791212) {};
\node[vertex] (v70) at (0.4691011104, 0.0822741666) {};
\node[vertex] (v71) at (0.4988649180, 0.0984762576) {};
\node[vertex] (v72) at (0.3752901918, 0.0524670427) {};
\node[vertex] (v73) at (0.3745921774, 0.0360785209) {};
\node[vertex] (v74) at (0.3649617893, 0.0027269555) {};
\node[vertex] (v75) at (0.3740715163, -0.0238996930) {};
\node[vertex] (v76) at (0.3559561458, 0.1171842971) {};
\node[vertex] (v77) at (0.3559855085, 0.1319073865) {};
\node[vertex] (v78) at (0.3792189638, 0.1307287975) {};
\node[vertex] (v79) at (0.3776619635, 0.1176040377) {};
\node[vertex] (v80) at (0.3660920178, 0.0994855812) {};
\node[vertex] (v81) at (0.2438755069, -0.0813618908) {};
\node[vertex] (v82) at (0.2679239262, -0.0923372653) {};
\node[vertex] (v83) at (0.2497790193, -0.0804643490) {};
\node[vertex] (v84) at (0.2923821066, -0.0923069211) {};
\node[vertex] (v85) at (0.3013572416, -0.0970761720) {};
\node[vertex] (v86) at (0.2998239963, -0.0897649286) {};
\node[vertex] (v87) at (0.3723144188, -0.0362719630) {};
\node[vertex] (v88) at (0.3672285176, -0.0574269737) {};
\node[vertex] (v89) at (0.3692146316, -0.0177615544) {};
\node[vertex] (v90) at (0.3659227443, 0.0066222722) {};
\node[vertex] (v91) at (0.4346989580, -0.1055357673) {};
\node[vertex] (v92) at (0.4427585380, -0.0894547181) {};
\node[vertex] (v93) at (0.4795991398, -0.0904379986) {};
\node[vertex] (v94) at (0.4922533298, -0.0791176965) {};
\node[vertex] (v95) at (0.3972685265, -0.1693843802) {};
\node[vertex] (v96) at (0.4161327587, -0.1871283242) {};
\node[vertex] (v97) at (0.4263176740, -0.2047814564) {};
\node[vertex] (v98) at (0.4432239187, -0.2264763872) {};
\node[vertex] (v99) at (0.3139283360, -0.1956858765) {};
\node[vertex] (v100) at (0.3383463048, -0.1648839292) {};
\node[vertex] (v101) at (0.3008507580, -0.2130271231) {};
\node[vertex] (v102) at (0.2948841261, -0.2236356868) {};
\node[vertex] (v103) at (0.3581928190, -0.1288509307) {};
\node[vertex] (v104) at (0.3429692617, -0.1070573682) {};
\node[vertex] (v105) at (0.3707096822, -0.1148500367) {};
\node[vertex] (v106) at (0.3881218462, -0.1159486375) {};
\node[vertex] (v107) at (0.3747411516, -0.1253973242) {};
\node[vertex] (v108) at (0.1447489664, -0.2139955319) {};
\node[vertex] (v109) at (0.1599160249, -0.2238656505) {};
\node[vertex] (v110) at (0.1647022909, -0.2057233794) {};
\node[vertex] (v111) at (0.1812308009, -0.2508860845) {};
\node[vertex] (v112) at (0.1878488165, -0.2613209899) {};
\node[vertex] (v113) at (0.1892248840, -0.2572031694) {};
\node[vertex] (v114) at (0.2641314577, -0.2632424601) {};
\node[vertex] (v115) at (0.2795991344, -0.2399943069) {};
\node[vertex] (v116) at (0.2956528222, -0.2348655424) {};
\node[vertex] (v117) at (0.3056017435, -0.2071796264) {};
\node[vertex] (v118) at (0.2783212724, -0.3270036030) {};
\node[vertex] (v119) at (0.3064071797, -0.3452704906) {};
\node[vertex] (v120) at (0.3347294184, -0.3382429551) {};
\node[vertex] (v121) at (0.3556437283, -0.3538565787) {};
\node[vertex] (v122) at (0.2249491398, -0.3674452780) {};
\node[vertex] (v123) at (0.2269526735, -0.3986751549) {};
\node[vertex] (v124) at (0.2246860201, -0.4239121886) {};
\node[vertex] (v125) at (0.2279392525, -0.4362010786) {};
\node[vertex] (v126) at (0.1418195322, -0.3250538274) {};
\node[vertex] (v127) at (0.1723429480, -0.3224202125) {};
\node[vertex] (v128) at (0.1112337528, -0.3489925416) {};
\node[vertex] (v129) at (0.1037411963, -0.3535773595) {};
\node[vertex] (v130) at (0.2226426286, -0.3171336708) {};
\node[vertex] (v131) at (0.2193585056, -0.2999817253) {};
\node[vertex] (v132) at (0.2368553457, -0.2911749384) {};
\node[vertex] (v133) at (0.2366532687, -0.3169597297) {};
\node[vertex] (v134) at (0.2269148361, -0.3286072941) {};
\node[vertex] (v135) at (0.0001096643, -0.2610140735) {};
\node[vertex] (v136) at (-0.0004013599, -0.2821152623) {};
\node[vertex] (v137) at (-0.0030807319, -0.2631643418) {};
\node[vertex] (v138) at (-0.0050721122, -0.3022644863) {};
\node[vertex] (v139) at (-0.0010650691, -0.3307668832) {};
\node[vertex] (v140) at (-0.0087033759, -0.3162461644) {};
\node[vertex] (v141) at (0.0674317916, -0.3616666904) {};
\node[vertex] (v142) at (0.0820740018, -0.3581925111) {};
\node[vertex] (v143) at (0.1040191627, -0.3499291440) {};
\node[vertex] (v144) at (0.1246286401, -0.3466532490) {};
\node[vertex] (v145) at (0.0400444106, -0.4366715633) {};
\node[vertex] (v146) at (0.0571854605, -0.4651670646) {};
\node[vertex] (v147) at (0.0577119672, -0.4814190112) {};
\node[vertex] (v148) at (0.0818762768, -0.4949552274) {};
\node[vertex] (v149) at (-0.0477262069, -0.4523391337) {};
\node[vertex] (v150) at (-0.0318635546, -0.4391183362) {};
\node[vertex] (v151) at (-0.0690617381, -0.4716844679) {};
\node[vertex] (v152) at (-0.0848830212, -0.4999359477) {};
\node[vertex] (v153) at (-0.0852603616, -0.3712763030) {};
\node[vertex] (v154) at (-0.0644471418, -0.3663889095) {};
\node[vertex] (v155) at (-0.1086415667, -0.3456100585) {};
\node[vertex] (v156) at (-0.1271177704, -0.3497888215) {};
\node[vertex] (v157) at (-0.0026429772, -0.3912183142) {};
\node[vertex] (v158) at (-0.0202719218, -0.3819893125) {};
\node[vertex] (v159) at (-0.0049002082, -0.3814347272) {};
\node[vertex] (v160) at (0.0117808103, -0.3803079332) {};
\node[vertex] (v161) at (0.0136284336, -0.4031662700) {};
\node[vertex] (v162) at (-0.1915417757, -0.2632114243) {};
\node[vertex] (v163) at (-0.1685894702, -0.2409540772) {};
\node[vertex] (v164) at (-0.1956979479, -0.2615541092) {};
\node[vertex] (v165) at (-0.1566787462, -0.2228290633) {};
\node[vertex] (v166) at (-0.1359736063, -0.2085634821) {};
\node[vertex] (v167) at (-0.1547918661, -0.2133304330) {};
\node[vertex] (v168) at (-0.1648644814, -0.3275346432) {};
\node[vertex] (v169) at (-0.1539131960, -0.3353180906) {};
\node[vertex] (v170) at (-0.1127698122, -0.3494782027) {};
\node[vertex] (v171) at (-0.1031805193, -0.3522575403) {};
\node[vertex] (v172) at (-0.2317187052, -0.3829053048) {};
\node[vertex] (v173) at (-0.2198907395, -0.3957840567) {};
\node[vertex] (v174) at (-0.2307726974, -0.4315707570) {};
\node[vertex] (v175) at (-0.2233946256, -0.4362455645) {};
\node[vertex] (v176) at (-0.3149313864, -0.3409678945) {};
\node[vertex] (v177) at (-0.2798479207, -0.3321993702) {};
\node[vertex] (v178) at (-0.3331268941, -0.3450644186) {};
\node[vertex] (v179) at (-0.3493003358, -0.3527414546) {};
\node[vertex] (v180) at (-0.2735558854, -0.2456198564) {};
\node[vertex] (v181) at (-0.2652500505, -0.2601020198) {};
\node[vertex] (v182) at (-0.2956232430, -0.2184187060) {};
\node[vertex] (v183) at (-0.3076934828, -0.2056774970) {};
\node[vertex] (v184) at (-0.2302401032, -0.3307284945) {};
\node[vertex] (v185) at (-0.2368703350, -0.3281186785) {};
\node[vertex] (v186) at (-0.2415961899, -0.3072749370) {};
\node[vertex] (v187) at (-0.2211376450, -0.2954502010) {};
\node[vertex] (v188) at (-0.2106618667, -0.3123894127) {};
\node[vertex] (v189) at (-0.3109588404, -0.0987098650) {};
\node[vertex] (v190) at (-0.2963941116, -0.0874940866) {};
\node[vertex] (v191) at (-0.3008352768, -0.0930009189) {};
\node[vertex] (v192) at (-0.2609709543, -0.0832017733) {};
\node[vertex] (v193) at (-0.2476371109, -0.0760461806) {};
\node[vertex] (v194) at (-0.2489175717, -0.0875571030) {};
\node[vertex] (v195) at (-0.3296166259, -0.1607471107) {};
\node[vertex] (v196) at (-0.3229123018, -0.1915198577) {};
\node[vertex] (v197) at (-0.3065411339, -0.2128599702) {};
\node[vertex] (v198) at (-0.2918262264, -0.2288554572) {};
\node[vertex] (v199) at (-0.4147997279, -0.1870994622) {};
\node[vertex] (v200) at (-0.4082807359, -0.1698691367) {};
\node[vertex] (v201) at (-0.4256237493, -0.2100165567) {};
\node[vertex] (v202) at (-0.4507288687, -0.2363301716) {};
\node[vertex] (v203) at (-0.4494945759, -0.1008663208) {};
\node[vertex] (v204) at (-0.4254957996, -0.1062402951) {};
\node[vertex] (v205) at (-0.4733940467, -0.0767513726) {};
\node[vertex] (v206) at (-0.4920834474, -0.0838226953) {};
\node[vertex] (v207) at (-0.3616712662, -0.0552833931) {};
\node[vertex] (v208) at (-0.3702551086, -0.0399865098) {};
\node[vertex] (v209) at (-0.3621783429, -0.0034635122) {};
\node[vertex] (v210) at (-0.3643585803, 0.0113723865) {};
\node[vertex] (v211) at (-0.3812560366, -0.1279003498) {};
\node[vertex] (v212) at (-0.3867652151, -0.1175368132) {};
\node[vertex] (v213) at (-0.3733292906, -0.1034402397) {};
\node[vertex] (v214) at (-0.3498978392, -0.1133658085) {};
\node[vertex] (v215) at (-0.3609454529, -0.1370918413) {};
\node[vertex] (v216) at (-0.3092775466, 0.0961231061) {};
\node[vertex] (v217) at (-0.2912295870, 0.0997599861) {};
\node[vertex] (v218) at (-0.2975173749, 0.0981394335) {};
\node[vertex] (v219) at (-0.2709872816, 0.0851581203) {};
\node[vertex] (v220) at (-0.2446072375, 0.0771280438) {};
\node[vertex] (v221) at (-0.2624520900, 0.0765833415) {};
\node[vertex] (v222) at (-0.3750071098, 0.0664955596) {};
\node[vertex] (v223) at (-0.3608861014, 0.0392749286) {};
\node[vertex] (v224) at (-0.3637705132, 0.0076565705) {};
\node[vertex] (v225) at (-0.3628563355, -0.0116744853) {};
\node[vertex] (v226) at (-0.4438160869, 0.0883194849) {};
\node[vertex] (v227) at (-0.4166840003, 0.0948548789) {};
\node[vertex] (v228) at (-0.4687070890, 0.0846652887) {};
\node[vertex] (v229) at (-0.4930297890, 0.0712520892) {};
\node[vertex] (v230) at (-0.4147399190, 0.1849088898) {};
\node[vertex] (v231) at (-0.4073043914, 0.1646774402) {};
\node[vertex] (v232) at (-0.4331599734, 0.2178754073) {};
\node[vertex] (v233) at (-0.4397967435, 0.2274916982) {};
\node[vertex] (v234) at (-0.3343160007, 0.1759395561) {};
\node[vertex] (v235) at (-0.3148168176, 0.1923361206) {};
\node[vertex] (v236) at (-0.3158970949, 0.2074551273) {};
\node[vertex] (v237) at (-0.2978169794, 0.2245999242) {};
\node[vertex] (v238) at (-0.3833433446, 0.1183971007) {};
\node[vertex] (v239) at (-0.3818414767, 0.1206611340) {};
\node[vertex] (v240) at (-0.3504726603, 0.1353179840) {};
\node[vertex] (v241) at (-0.3591386501, 0.1121916384) {};
\node[vertex] (v242) at (-0.3655775402, 0.1057458609) {};
\node[vertex] (v243) at (-0.1997224347, 0.2717806996) {};
\node[vertex] (v244) at (-0.1763698958, 0.2370801772) {};
\node[vertex] (v245) at (-0.1916052179, 0.2553210744) {};
\node[vertex] (v246) at (-0.1586583296, 0.2324015823) {};
\node[vertex] (v247) at (-0.1471691706, 0.2086624853) {};
\node[vertex] (v248) at (-0.1592294815, 0.2168491990) {};
\node[vertex] (v249) at (-0.2791117438, 0.2442133434) {};
\node[vertex] (v250) at (-0.2692122033, 0.2531032155) {};
\node[vertex] (v251) at (-0.2889651340, 0.2117589170) {};
\node[vertex] (v252) at (-0.2991302271, 0.2108925853) {};
\node[vertex] (v253) at (-0.3138924565, 0.3497150982) {};
\node[vertex] (v254) at (-0.2921844647, 0.3246584364) {};
\node[vertex] (v255) at (-0.3325328828, 0.3509004457) {};
\node[vertex] (v256) at (-0.3517620373, 0.3579514352) {};
\node[vertex] (v257) at (-0.2260278351, 0.3970894109) {};
\node[vertex] (v258) at (-0.2254914185, 0.3764253973) {};
\node[vertex] (v259) at (-0.2335149582, 0.4234930650) {};
\node[vertex] (v260) at (-0.2286189076, 0.4474557768) {};
\node[vertex] (v261) at (-0.1717401800, 0.3366460162) {};
\node[vertex] (v262) at (-0.1462059732, 0.3451347181) {};
\node[vertex] (v263) at (-0.1139507010, 0.3429465630) {};
\node[vertex] (v264) at (-0.0986806327, 0.3633330612) {};
\node[vertex] (v265) at (-0.2266496478, 0.3040946952) {};
\node[vertex] (v266) at (-0.2486983184, 0.3096474709) {};
\node[vertex] (v267) at (-0.2249636832, 0.3199998117) {};
\node[vertex] (v268) at (-0.2109796580, 0.3171850175) {};
\node[vertex] (v269) at (-0.2138597990, 0.3001399957) {};
\node[vertex] (v270) at (-0.0457517029, -0.0632385348) {};
\node[vertex] (v271) at (-0.0434619477, -0.0534449389) {};
\node[vertex] (v272) at (-0.0298810795, -0.0619010384) {};
\node[vertex] (v273) at (-0.0340312383, -0.0548222889) {};
\node[vertex] (v274) at (-0.0766997066, -0.0223892222) {};
\node[vertex] (v275) at (-0.0594003701, 0.0002535043) {};
\node[vertex] (v276) at (-0.0580449132, -0.0165434006) {};
\node[vertex] (v277) at (-0.0512299558, -0.0129091343) {};
\node[vertex] (v278) at (-0.0711655945, 0.0263656979) {};
\node[vertex] (v279) at (-0.0578244156, 0.0239269526) {};
\node[vertex] (v280) at (-0.0566795829, 0.0109158977) {};
\node[vertex] (v281) at (-0.0507911766, 0.0186108822) {};
\node[vertex] (v282) at (-0.0444860859, 0.0449196422) {};
\node[vertex] (v283) at (-0.0439462424, 0.0570372720) {};
\node[vertex] (v284) at (-0.0249225341, 0.0563020860) {};
\node[vertex] (v285) at (-0.0332578323, 0.0461807501) {};
\node[vertex] (v286) at (-0.0071458676, 0.0576357687) {};
\node[vertex] (v287) at (-0.0012204604, 0.0853042645) {};
\node[vertex] (v288) at (0.0176060340, 0.0556953748) {};
\node[vertex] (v289) at (-0.0002254499, 0.0595821872) {};
\node[vertex] (v290) at (0.0152454884, 0.0489615400) {};
\node[vertex] (v291) at (0.0458972517, 0.0639537475) {};
\node[vertex] (v292) at (0.0505288132, 0.0442711060) {};
\node[vertex] (v293) at (0.0328090110, 0.0518986706) {};
\node[vertex] (v294) at (0.0600785486, 0.0303913284) {};
\node[vertex] (v295) at (0.0686411488, 0.0207382798) {};
\node[vertex] (v296) at (0.0607252619, 0.0147884681) {};
\node[vertex] (v297) at (0.0642694267, 0.0201489315) {};
\node[vertex] (v298) at (0.0575274994, -0.0232441084) {};
\node[vertex] (v299) at (0.0437194307, -0.0073041388) {};
\node[vertex] (v300) at (0.0766609563, -0.0234471170) {};
\node[vertex] (v301) at (0.0620399736, -0.0227228553) {};
\node[vertex] (v302) at (0.0264344214, -0.0482068905) {};
\node[vertex] (v303) at (0.0436003291, -0.0505203008) {};
\node[vertex] (v304) at (0.0388795878, -0.0587984973) {};
\node[vertex] (v305) at (0.0347005544, -0.0535731548) {};
\node[vertex] (v306) at (-0.0091212477, -0.0560097728) {};
\node[vertex] (v307) at (0.0102877204, -0.0592516508) {};
\node[vertex] (v308) at (-0.0141533044, -0.0705607667) {};
\node[vertex] (v309) at (0.0040713825, -0.0698572918) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v2) -- (v0);
\draw[edge] (v2) -- (v1);
\draw[edge] (v4) -- (v1);
\draw[edge] (v3) -- (v4);
\draw[edge] (v5) -- (v3);
\draw[edge] (v5) -- (v4);
\draw[edge] (v6) -- (v7);
\draw[edge] (v8) -- (v6);
\draw[edge] (v8) -- (v9);
\draw[edge] (v10) -- (v11);
\draw[edge] (v12) -- (v10);
\draw[edge] (v12) -- (v13);
\draw[edge] (v14) -- (v15);
\draw[edge] (v16) -- (v15);
\draw[edge] (v16) -- (v17);
\draw[edge] (v18) -- (v19);
\draw[edge] (v20) -- (v19);
\draw[edge] (v20) -- (v21);
\draw[edge] (v22) -- (v7);
\draw[edge] (v23) -- (v11);
\draw[edge] (v24) -- (v14);
\draw[edge] (v25) -- (v18);
\draw[edge] (v26) -- (v3);
\draw[edge] (v22) -- (v23);
\draw[edge] (v22) -- (v24);
\draw[edge] (v22) -- (v25);
\draw[edge] (v22) -- (v26);
\draw[edge] (v23) -- (v24);
\draw[edge] (v23) -- (v25);
\draw[edge] (v23) -- (v26);
\draw[edge] (v24) -- (v25);
\draw[edge] (v24) -- (v26);
\draw[edge] (v25) -- (v26);
\draw[edge] (v27) -- (v28);
\draw[edge] (v29) -- (v27);
\draw[edge] (v29) -- (v28);
\draw[edge] (v30) -- (v28);
\draw[edge] (v30) -- (v31);
\draw[edge] (v32) -- (v30);
\draw[edge] (v32) -- (v31);
\draw[edge] (v33) -- (v34);
\draw[edge] (v35) -- (v33);
\draw[edge] (v35) -- (v36);
\draw[edge] (v37) -- (v38);
\draw[edge] (v39) -- (v37);
\draw[edge] (v39) -- (v40);
\draw[edge] (v41) -- (v42);
\draw[edge] (v43) -- (v42);
\draw[edge] (v43) -- (v44);
\draw[edge] (v45) -- (v46);
\draw[edge] (v47) -- (v46);
\draw[edge] (v47) -- (v48);
\draw[edge] (v49) -- (v31);
\draw[edge] (v50) -- (v34);
\draw[edge] (v51) -- (v38);
\draw[edge] (v52) -- (v41);
\draw[edge] (v53) -- (v45);
\draw[edge] (v49) -- (v50);
\draw[edge] (v49) -- (v51);
\draw[edge] (v49) -- (v52);
\draw[edge] (v49) -- (v53);
\draw[edge] (v50) -- (v51);
\draw[edge] (v50) -- (v52);
\draw[edge] (v50) -- (v53);
\draw[edge] (v51) -- (v52);
\draw[edge] (v51) -- (v53);
\draw[edge] (v52) -- (v53);
\draw[edge] (v54) -- (v55);
\draw[edge] (v56) -- (v54);
\draw[edge] (v56) -- (v55);
\draw[edge] (v57) -- (v55);
\draw[edge] (v57) -- (v58);
\draw[edge] (v59) -- (v57);
\draw[edge] (v59) -- (v58);
\draw[edge] (v60) -- (v61);
\draw[edge] (v62) -- (v60);
\draw[edge] (v62) -- (v63);
\draw[edge] (v64) -- (v65);
\draw[edge] (v66) -- (v65);
\draw[edge] (v66) -- (v67);
\draw[edge] (v68) -- (v69);
\draw[edge] (v70) -- (v69);
\draw[edge] (v70) -- (v71);
\draw[edge] (v72) -- (v73);
\draw[edge] (v74) -- (v73);
\draw[edge] (v74) -- (v75);
\draw[edge] (v76) -- (v58);
\draw[edge] (v77) -- (v61);
\draw[edge] (v78) -- (v64);
\draw[edge] (v79) -- (v68);
\draw[edge] (v80) -- (v72);
\draw[edge] (v76) -- (v77);
\draw[edge] (v76) -- (v78);
\draw[edge] (v76) -- (v79);
\draw[edge] (v76) -- (v80);
\draw[edge] (v77) -- (v78);
\draw[edge] (v77) -- (v79);
\draw[edge] (v77) -- (v80);
\draw[edge] (v78) -- (v79);
\draw[edge] (v78) -- (v80);
\draw[edge] (v79) -- (v80);
\draw[edge] (v81) -- (v82);
\draw[edge] (v83) -- (v81);
\draw[edge] (v83) -- (v82);
\draw[edge] (v84) -- (v82);
\draw[edge] (v84) -- (v85);
\draw[edge] (v86) -- (v84);
\draw[edge] (v86) -- (v85);
\draw[edge] (v87) -- (v88);
\draw[edge] (v89) -- (v87);
\draw[edge] (v89) -- (v90);
\draw[edge] (v91) -- (v92);
\draw[edge] (v93) -- (v92);
\draw[edge] (v93) -- (v94);
\draw[edge] (v95) -- (v96);
\draw[edge] (v97) -- (v96);
\draw[edge] (v97) -- (v98);
\draw[edge] (v99) -- (v100);
\draw[edge] (v101) -- (v99);
\draw[edge] (v101) -- (v102);
\draw[edge] (v103) -- (v100);
\draw[edge] (v104) -- (v85);
\draw[edge] (v105) -- (v88);
\draw[edge] (v106) -- (v91);
\draw[edge] (v107) -- (v95);
\draw[edge] (v103) -- (v104);
\draw[edge] (v103) -- (v105);
\draw[edge] (v103) -- (v106);
\draw[edge] (v103) -- (v107);
\draw[edge] (v104) -- (v105);
\draw[edge] (v104) -- (v106);
\draw[edge] (v104) -- (v107);
\draw[edge] (v105) -- (v106);
\draw[edge] (v105) -- (v107);
\draw[edge] (v106) -- (v107);
\draw[edge] (v108) -- (v109);
\draw[edge] (v110) -- (v108);
\draw[edge] (v110) -- (v109);
\draw[edge] (v111) -- (v109);
\draw[edge] (v111) -- (v112);
\draw[edge] (v113) -- (v111);
\draw[edge] (v113) -- (v112);
\draw[edge] (v114) -- (v115);
\draw[edge] (v116) -- (v115);
\draw[edge] (v116) -- (v117);
\draw[edge] (v118) -- (v119);
\draw[edge] (v120) -- (v119);
\draw[edge] (v120) -- (v121);
\draw[edge] (v122) -- (v123);
\draw[edge] (v124) -- (v123);
\draw[edge] (v124) -- (v125);
\draw[edge] (v126) -- (v127);
\draw[edge] (v128) -- (v126);
\draw[edge] (v128) -- (v129);
\draw[edge] (v130) -- (v127);
\draw[edge] (v131) -- (v112);
\draw[edge] (v132) -- (v114);
\draw[edge] (v133) -- (v118);
\draw[edge] (v134) -- (v122);
\draw[edge] (v130) -- (v131);
\draw[edge] (v130) -- (v132);
\draw[edge] (v130) -- (v133);
\draw[edge] (v130) -- (v134);
\draw[edge] (v131) -- (v132);
\draw[edge] (v131) -- (v133);
\draw[edge] (v131) -- (v134);
\draw[edge] (v132) -- (v133);
\draw[edge] (v132) -- (v134);
\draw[edge] (v133) -- (v134);
\draw[edge] (v135) -- (v136);
\draw[edge] (v137) -- (v135);
\draw[edge] (v137) -- (v136);
\draw[edge] (v138) -- (v136);
\draw[edge] (v138) -- (v139);
\draw[edge] (v140) -- (v138);
\draw[edge] (v140) -- (v139);
\draw[edge] (v141) -- (v142);
\draw[edge] (v143) -- (v142);
\draw[edge] (v143) -- (v144);
\draw[edge] (v145) -- (v146);
\draw[edge] (v147) -- (v146);
\draw[edge] (v147) -- (v148);
\draw[edge] (v149) -- (v150);
\draw[edge] (v151) -- (v149);
\draw[edge] (v151) -- (v152);
\draw[edge] (v153) -- (v154);
\draw[edge] (v155) -- (v153);
\draw[edge] (v155) -- (v156);
\draw[edge] (v157) -- (v150);
\draw[edge] (v158) -- (v154);
\draw[edge] (v159) -- (v139);
\draw[edge] (v160) -- (v141);
\draw[edge] (v161) -- (v145);
\draw[edge] (v157) -- (v158);
\draw[edge] (v157) -- (v159);
\draw[edge] (v157) -- (v160);
\draw[edge] (v157) -- (v161);
\draw[edge] (v158) -- (v159);
\draw[edge] (v158) -- (v160);
\draw[edge] (v158) -- (v161);
\draw[edge] (v159) -- (v160);
\draw[edge] (v159) -- (v161);
\draw[edge] (v160) -- (v161);
\draw[edge] (v162) -- (v163);
\draw[edge] (v164) -- (v162);
\draw[edge] (v164) -- (v163);
\draw[edge] (v165) -- (v163);
\draw[edge] (v165) -- (v166);
\draw[edge] (v167) -- (v165);
\draw[edge] (v167) -- (v166);
\draw[edge] (v168) -- (v169);
\draw[edge] (v170) -- (v169);
\draw[edge] (v170) -- (v171);
\draw[edge] (v172) -- (v173);
\draw[edge] (v174) -- (v173);
\draw[edge] (v174) -- (v175);
\draw[edge] (v176) -- (v177);
\draw[edge] (v178) -- (v176);
\draw[edge] (v178) -- (v179);
\draw[edge] (v180) -- (v181);
\draw[edge] (v182) -- (v180);
\draw[edge] (v182) -- (v183);
\draw[edge] (v184) -- (v172);
\draw[edge] (v185) -- (v177);
\draw[edge] (v186) -- (v181);
\draw[edge] (v187) -- (v162);
\draw[edge] (v188) -- (v168);
\draw[edge] (v184) -- (v185);
\draw[edge] (v184) -- (v186);
\draw[edge] (v184) -- (v187);
\draw[edge] (v184) -- (v188);
\draw[edge] (v185) -- (v186);
\draw[edge] (v185) -- (v187);
\draw[edge] (v185) -- (v188);
\draw[edge] (v186) -- (v187);
\draw[edge] (v186) -- (v188);
\draw[edge] (v187) -- (v188);
\draw[edge] (v189) -- (v190);
\draw[edge] (v191) -- (v189);
\draw[edge] (v191) -- (v190);
\draw[edge] (v192) -- (v190);
\draw[edge] (v192) -- (v193);
\draw[edge] (v194) -- (v192);
\draw[edge] (v194) -- (v193);
\draw[edge] (v195) -- (v196);
\draw[edge] (v197) -- (v196);
\draw[edge] (v197) -- (v198);
\draw[edge] (v199) -- (v200);
\draw[edge] (v201) -- (v199);
\draw[edge] (v201) -- (v202);
\draw[edge] (v203) -- (v204);
\draw[edge] (v205) -- (v203);
\draw[edge] (v205) -- (v206);
\draw[edge] (v207) -- (v208);
\draw[edge] (v209) -- (v208);
\draw[edge] (v209) -- (v210);
\draw[edge] (v211) -- (v200);
\draw[edge] (v212) -- (v204);
\draw[edge] (v213) -- (v207);
\draw[edge] (v214) -- (v189);
\draw[edge] (v215) -- (v195);
\draw[edge] (v211) -- (v212);
\draw[edge] (v211) -- (v213);
\draw[edge] (v211) -- (v214);
\draw[edge] (v211) -- (v215);
\draw[edge] (v212) -- (v213);
\draw[edge] (v212) -- (v214);
\draw[edge] (v212) -- (v215);
\draw[edge] (v213) -- (v214);
\draw[edge] (v213) -- (v215);
\draw[edge] (v214) -- (v215);
\draw[edge] (v216) -- (v217);
\draw[edge] (v218) -- (v216);
\draw[edge] (v218) -- (v217);
\draw[edge] (v219) -- (v217);
\draw[edge] (v219) -- (v220);
\draw[edge] (v221) -- (v219);
\draw[edge] (v221) -- (v220);
\draw[edge] (v222) -- (v223);
\draw[edge] (v224) -- (v223);
\draw[edge] (v224) -- (v225);
\draw[edge] (v226) -- (v227);
\draw[edge] (v228) -- (v226);
\draw[edge] (v228) -- (v229);
\draw[edge] (v230) -- (v231);
\draw[edge] (v232) -- (v230);
\draw[edge] (v232) -- (v233);
\draw[edge] (v234) -- (v235);
\draw[edge] (v236) -- (v235);
\draw[edge] (v236) -- (v237);
\draw[edge] (v238) -- (v227);
\draw[edge] (v239) -- (v231);
\draw[edge] (v240) -- (v234);
\draw[edge] (v241) -- (v216);
\draw[edge] (v242) -- (v222);
\draw[edge] (v238) -- (v239);
\draw[edge] (v238) -- (v240);
\draw[edge] (v238) -- (v241);
\draw[edge] (v238) -- (v242);
\draw[edge] (v239) -- (v240);
\draw[edge] (v239) -- (v241);
\draw[edge] (v239) -- (v242);
\draw[edge] (v240) -- (v241);
\draw[edge] (v240) -- (v242);
\draw[edge] (v241) -- (v242);
\draw[edge] (v243) -- (v244);
\draw[edge] (v245) -- (v243);
\draw[edge] (v245) -- (v244);
\draw[edge] (v246) -- (v244);
\draw[edge] (v246) -- (v247);
\draw[edge] (v248) -- (v246);
\draw[edge] (v248) -- (v247);
\draw[edge] (v249) -- (v250);
\draw[edge] (v251) -- (v249);
\draw[edge] (v251) -- (v252);
\draw[edge] (v253) -- (v254);
\draw[edge] (v255) -- (v253);
\draw[edge] (v255) -- (v256);
\draw[edge] (v257) -- (v258);
\draw[edge] (v259) -- (v257);
\draw[edge] (v259) -- (v260);
\draw[edge] (v261) -- (v262);
\draw[edge] (v263) -- (v262);
\draw[edge] (v263) -- (v264);
\draw[edge] (v265) -- (v250);
\draw[edge] (v266) -- (v254);
\draw[edge] (v267) -- (v258);
\draw[edge] (v268) -- (v261);
\draw[edge] (v269) -- (v243);
\draw[edge] (v265) -- (v266);
\draw[edge] (v265) -- (v267);
\draw[edge] (v265) -- (v268);
\draw[edge] (v265) -- (v269);
\draw[edge] (v266) -- (v267);
\draw[edge] (v266) -- (v268);
\draw[edge] (v266) -- (v269);
\draw[edge] (v267) -- (v268);
\draw[edge] (v267) -- (v269);
\draw[edge] (v268) -- (v269);
\draw[edge] (v270) -- (v166);
\draw[edge] (v273) -- (v270);
\draw[edge] (v273) -- (v271);
\draw[edge] (v273) -- (v272);
\draw[edge] (v274) -- (v193);
\draw[edge] (v276) -- (v271);
\draw[edge] (v277) -- (v274);
\draw[edge] (v277) -- (v275);
\draw[edge] (v277) -- (v276);
\draw[edge] (v278) -- (v220);
\draw[edge] (v280) -- (v275);
\draw[edge] (v281) -- (v278);
\draw[edge] (v281) -- (v279);
\draw[edge] (v281) -- (v280);
\draw[edge] (v282) -- (v279);
\draw[edge] (v283) -- (v247);
\draw[edge] (v285) -- (v282);
\draw[edge] (v285) -- (v283);
\draw[edge] (v285) -- (v284);
\draw[edge] (v286) -- (v284);
\draw[edge] (v287) -- (v0);
\draw[edge] (v289) -- (v286);
\draw[edge] (v289) -- (v287);
\draw[edge] (v289) -- (v288);
\draw[edge] (v290) -- (v288);
\draw[edge] (v291) -- (v27);
\draw[edge] (v293) -- (v290);
\draw[edge] (v293) -- (v291);
\draw[edge] (v293) -- (v292);
\draw[edge] (v294) -- (v292);
\draw[edge] (v295) -- (v54);
\draw[edge] (v297) -- (v294);
\draw[edge] (v297) -- (v295);
\draw[edge] (v297) -- (v296);
\draw[edge] (v299) -- (v296);
\draw[edge] (v300) -- (v81);
\draw[edge] (v301) -- (v298);
\draw[edge] (v301) -- (v299);
\draw[edge] (v301) -- (v300);
\draw[edge] (v303) -- (v298);
\draw[edge] (v304) -- (v108);
\draw[edge] (v305) -- (v302);
\draw[edge] (v305) -- (v303);
\draw[edge] (v305) -- (v304);
\draw[edge] (v306) -- (v272);
\draw[edge] (v307) -- (v302);
\draw[edge] (v308) -- (v135);
\draw[edge] (v309) -- (v306);
\draw[edge] (v309) -- (v307);
\draw[edge] (v309) -- (v308);
\fi



==> pics/linear-07500.tikz <==
% bounding box size: (1180.5270947004, 1253.7732676773)
\iftikzgraphpreamble
\def\aspectratio{1.0620453129}
\else
\node[vertex] (v0) at (-0.0428286089, 0.2512247143) {};
\node[vertex] (v1) at (-0.0068038208, 0.2876896524) {};
\node[vertex] (v2) at (0.0321105677, 0.3145642206) {};
\node[vertex] (v3) at (0.0044775602, 0.3200985767) {};
\node[vertex] (v4) at (0.0282329704, 0.2457999665) {};
\node[vertex] (v5) at (-0.0162505036, 0.2060848358) {};
\node[vertex] (v6) at (-0.0919620816, 0.3476154711) {};
\node[vertex] (v7) at (-0.0063719584, 0.2674899722) {};
\node[vertex] (v8) at (-0.1690065611, 0.3216781943) {};
\node[vertex] (v9) at (-0.0971117100, 0.2700407064) {};
\node[vertex] (v10) at (-0.0008723966, 0.4688681068) {};
\node[vertex] (v11) at (-0.0012941965, 0.4021541641) {};
\node[vertex] (v12) at (-0.0361372371, 0.4322938521) {};
\node[vertex] (v13) at (-0.0587717514, 0.5005153990) {};
\node[vertex] (v14) at (0.0072037810, 0.4177687089) {};
\node[vertex] (v15) at (0.0066228478, 0.4541838298) {};
\node[vertex] (v16) at (0.1461063630, 0.4410180345) {};
\node[vertex] (v17) at (0.0226110419, 0.4378894017) {};
\node[vertex] (v18) at (0.0470131624, 0.3360480323) {};
\node[vertex] (v19) at (0.0637793944, 0.3381319775) {};
\node[vertex] (v20) at (0.1078511777, 0.3095758560) {};
\node[vertex] (v21) at (0.0817427758, 0.3770796270) {};
\node[vertex] (v22) at (0.0081473760, 0.3169052729) {};
\node[vertex] (v23) at (-0.0327649059, 0.3257279326) {};
\node[vertex] (v24) at (-0.0228192709, 0.2929595369) {};
\node[vertex] (v25) at (0.0015740066, 0.4241887707) {};
\node[vertex] (v26) at (0.0112979006, 0.3512775454) {};
\node[vertex] (v27) at (0.1271495574, 0.1612976311) {};
\node[vertex] (v28) at (0.2287566313, 0.2408732936) {};
\node[vertex] (v29) at (0.2477495560, 0.1895250336) {};
\node[vertex] (v30) at (0.1442260957, 0.2120292175) {};
\node[vertex] (v31) at (0.2106838874, 0.2322337045) {};
\node[vertex] (v32) at (0.1461993146, 0.2113218690) {};
\node[vertex] (v33) at (0.1690658748, 0.3289091941) {};
\node[vertex] (v34) at (0.2345361648, 0.2696104961) {};
\node[vertex] (v35) at (0.0781898180, 0.3158437292) {};
\node[vertex] (v36) at (0.0323625123, 0.3101898889) {};
\node[vertex] (v37) at (0.1915395233, 0.3147855554) {};
\node[vertex] (v38) at (0.2243400147, 0.3598651242) {};
\node[vertex] (v39) at (0.2133512969, 0.3213121137) {};
\node[vertex] (v40) at (0.1900189268, 0.4048488406) {};
\node[vertex] (v41) at (0.1695030552, 0.3316411262) {};
\node[vertex] (v42) at (0.3246533752, 0.2306378081) {};
\node[vertex] (v43) at (0.2654254812, 0.3546272852) {};
\node[vertex] (v44) at (0.2792458936, 0.4074415101) {};
\node[vertex] (v45) at (0.1984017500, 0.1863389900) {};
\node[vertex] (v46) at (0.2342330865, 0.2188185914) {};
\node[vertex] (v47) at (0.2412111028, 0.1584344425) {};
\node[vertex] (v48) at (0.2150289153, 0.1403151704) {};
\node[vertex] (v49) at (0.2084290732, 0.2458603088) {};
\node[vertex] (v50) at (0.2067682779, 0.2957191624) {};
\node[vertex] (v51) at (0.2113938860, 0.2530527572) {};
\node[vertex] (v52) at (0.1479649678, 0.3014709216) {};
\node[vertex] (v53) at (0.2580555605, 0.2389183946) {};
\node[vertex] (v54) at (0.2057577305, 0.1138855261) {};
\node[vertex] (v55) at (0.2738832637, 0.0638090477) {};
\node[vertex] (v56) at (0.1693965555, -0.0178399669) {};
\node[vertex] (v57) at (0.2488078482, 0.1481078062) {};
\node[vertex] (v58) at (0.2772322181, -0.0091881213) {};
\node[vertex] (v59) at (0.2566156854, 0.1024341077) {};
\node[vertex] (v60) at (0.2872767321, 0.1379240060) {};
\node[vertex] (v61) at (0.3247338218, 0.1380599702) {};
\node[vertex] (v62) at (0.2358509699, 0.2004528537) {};
\node[vertex] (v63) at (0.2952213828, 0.2415238311) {};
\node[vertex] (v64) at (0.3719635030, 0.1253965171) {};
\node[vertex] (v65) at (0.4428724294, 0.0839001839) {};
\node[vertex] (v66) at (0.4143497238, 0.1098671573) {};
\node[vertex] (v67) at (0.4433098758, 0.1885010748) {};
\node[vertex] (v68) at (0.4112055527, 0.1027061303) {};
\node[vertex] (v69) at (0.3310304954, 0.0978513069) {};
\node[vertex] (v70) at (0.3782746824, 0.0533999102) {};
\node[vertex] (v71) at (0.4942659685, 0.2238993679) {};
\node[vertex] (v72) at (0.3850306147, -0.0010393873) {};
\node[vertex] (v73) at (0.3794140222, 0.0402363247) {};
\node[vertex] (v74) at (0.3019228388, -0.0333382602) {};
\node[vertex] (v75) at (0.3752245082, -0.1177305181) {};
\node[vertex] (v76) at (0.3323786909, 0.1202845116) {};
\node[vertex] (v77) at (0.2933030123, 0.1177645282) {};
\node[vertex] (v78) at (0.3530355223, 0.1082809791) {};
\node[vertex] (v79) at (0.3011951313, 0.1236619661) {};
\node[vertex] (v80) at (0.3110172542, 0.0526470705) {};
\node[vertex] (v81) at (0.2332948186, -0.0928762917) {};
\node[vertex] (v82) at (0.2621290712, -0.1276847639) {};
\node[vertex] (v83) at (0.1984615859, -0.0589016061) {};
\node[vertex] (v84) at (0.2942604782, -0.0739354164) {};
\node[vertex] (v85) at (0.2018071332, -0.0588061444) {};
\node[vertex] (v86) at (0.2718058408, -0.0267286137) {};
\node[vertex] (v87) at (0.3610859753, -0.0417928621) {};
\node[vertex] (v88) at (0.3201621307, -0.0388708345) {};
\node[vertex] (v89) at (0.3361434516, -0.0876380537) {};
\node[vertex] (v90) at (0.3096551899, -0.0212927238) {};
\node[vertex] (v91) at (0.4513848489, -0.1268765107) {};
\node[vertex] (v92) at (0.3515644656, -0.0509850864) {};
\node[vertex] (v93) at (0.4627473648, -0.1190904097) {};
\node[vertex] (v94) at (0.4410656417, -0.0681301725) {};
\node[vertex] (v95) at (0.3074476336, -0.1566772216) {};
\node[vertex] (v96) at (0.3574662943, -0.1593759729) {};
\node[vertex] (v97) at (0.3249249805, -0.1438342059) {};
\node[vertex] (v98) at (0.3846318672, -0.2133442764) {};
\node[vertex] (v99) at (0.2474859111, -0.2282345531) {};
\node[vertex] (v100) at (0.3421928665, -0.1204642190) {};
\node[vertex] (v101) at (0.2567513349, -0.2101831899) {};
\node[vertex] (v102) at (0.2850703439, -0.1904865030) {};
\node[vertex] (v103) at (0.3110641971, -0.0931706725) {};
\node[vertex] (v104) at (0.2278793699, -0.0387978990) {};
\node[vertex] (v105) at (0.3481734180, -0.1762775851) {};
\node[vertex] (v106) at (0.3853608650, -0.1103417430) {};
\node[vertex] (v107) at (0.3170046832, -0.0653811326) {};
\node[vertex] (v108) at (0.0961110671, -0.2510979173) {};
\node[vertex] (v109) at (0.1163803184, -0.1904397152) {};
\node[vertex] (v110) at (0.2057795908, -0.1144966229) {};
\node[vertex] (v111) at (0.1861173478, -0.2677819990) {};
\node[vertex] (v112) at (0.1375964898, -0.2116683688) {};
\node[vertex] (v113) at (0.1995555064, -0.2485734046) {};
\node[vertex] (v114) at (0.2425423502, -0.2271295318) {};
\node[vertex] (v115) at (0.2652305340, -0.1801410104) {};
\node[vertex] (v116) at (0.2799124592, -0.2964604463) {};
\node[vertex] (v117) at (0.2836370517, -0.1787437486) {};
\node[vertex] (v118) at (0.1994733022, -0.2562264131) {};
\node[vertex] (v119) at (0.2607953133, -0.3497062462) {};
\node[vertex] (v120) at (0.3034349691, -0.2329656591) {};
\node[vertex] (v121) at (0.3482185282, -0.3184722257) {};
\node[vertex] (v122) at (0.1816930060, -0.2825384085) {};
\node[vertex] (v123) at (0.1978144953, -0.3606840692) {};
\node[vertex] (v124) at (0.1795758065, -0.3689648521) {};
\node[vertex] (v125) at (0.2057530310, -0.3379879409) {};
\node[vertex] (v126) at (0.0891403842, -0.1870323091) {};
\node[vertex] (v127) at (0.1700758746, -0.2193460351) {};
\node[vertex] (v128) at (0.0282870850, -0.3194625031) {};
\node[vertex] (v129) at (0.0915020346, -0.3162254807) {};
\node[vertex] (v130) at (0.2660536107, -0.2771299469) {};
\node[vertex] (v131) at (0.2003158784, -0.2601060728) {};
\node[vertex] (v132) at (0.2138885556, -0.1892420197) {};
\node[vertex] (v133) at (0.1729505919, -0.2757303250) {};
\node[vertex] (v134) at (0.1975100362, -0.2946770086) {};
\node[vertex] (v135) at (0.0008824170, -0.2822196914) {};
\node[vertex] (v136) at (-0.0032295532, -0.2788645842) {};
\node[vertex] (v137) at (-0.0247891940, -0.2129486820) {};
\node[vertex] (v138) at (-0.0408128909, -0.2678494659) {};
\node[vertex] (v139) at (-0.0085701082, -0.3240483840) {};
\node[vertex] (v140) at (-0.0700319541, -0.2937802219) {};
\node[vertex] (v141) at (0.1309117295, -0.2735814772) {};
\node[vertex] (v142) at (0.0840586612, -0.2991315794) {};
\node[vertex] (v143) at (0.0753849852, -0.2928334975) {};
\node[vertex] (v144) at (0.1177157014, -0.3066028040) {};
\node[vertex] (v145) at (0.0677861964, -0.3931513413) {};
\node[vertex] (v146) at (0.1039392239, -0.4823627946) {};
\node[vertex] (v147) at (-0.0063187409, -0.4555463490) {};
\node[vertex] (v148) at (0.1117903648, -0.4594070985) {};
\node[vertex] (v149) at (-0.0278250790, -0.3791424954) {};
\node[vertex] (v150) at (-0.0019587129, -0.4128393675) {};
\node[vertex] (v151) at (-0.0850075029, -0.3772170786) {};
\node[vertex] (v152) at (-0.1359842160, -0.4994846010) {};
\node[vertex] (v153) at (-0.1096977928, -0.4044106713) {};
\node[vertex] (v154) at (-0.1068956620, -0.3115789434) {};
\node[vertex] (v155) at (-0.1125792861, -0.2580798569) {};
\node[vertex] (v156) at (-0.1377445565, -0.3318332739) {};
\node[vertex] (v157) at (0.0423412750, -0.2900574890) {};
\node[vertex] (v158) at (-0.0601985671, -0.3367858012) {};
\node[vertex] (v159) at (-0.0394296599, -0.4070990790) {};
\node[vertex] (v160) at (-0.0081253955, -0.3232565358) {};
\node[vertex] (v161) at (0.0460535018, -0.3861970445) {};
\node[vertex] (v162) at (-0.1673119881, -0.2268798019) {};
\node[vertex] (v163) at (-0.0843985319, -0.1878638280) {};
\node[vertex] (v164) at (-0.2516411933, -0.2835833616) {};
\node[vertex] (v165) at (-0.0903314659, -0.1820987877) {};
\node[vertex] (v166) at (-0.0254998898, -0.2073887795) {};
\node[vertex] (v167) at (-0.1260350843, -0.1757069896) {};
\node[vertex] (v168) at (-0.1099001869, -0.2604994430) {};
\node[vertex] (v169) at (-0.1864523828, -0.2696239854) {};
\node[vertex] (v170) at (-0.0406470292, -0.3233703881) {};
\node[vertex] (v171) at (-0.0869905321, -0.3056055188) {};
\node[vertex] (v172) at (-0.2361645006, -0.4069379402) {};
\node[vertex] (v173) at (-0.1409904491, -0.3374207683) {};
\node[vertex] (v174) at (-0.2285524230, -0.4305897331) {};
\node[vertex] (v175) at (-0.1691845651, -0.3383458979) {};
\node[vertex] (v176) at (-0.3293855774, -0.3150852878) {};
\node[vertex] (v177) at (-0.2117575200, -0.2980342974) {};
\node[vertex] (v178) at (-0.2905402139, -0.2878547532) {};
\node[vertex] (v179) at (-0.2971762457, -0.3094993486) {};
\node[vertex] (v180) at (-0.2166033641, -0.2254071490) {};
\node[vertex] (v181) at (-0.2515431376, -0.2018598923) {};
\node[vertex] (v182) at (-0.2796744498, -0.1641205241) {};
\node[vertex] (v183) at (-0.3004682895, -0.1666568225) {};
\node[vertex] (v184) at (-0.2242668890, -0.3117453060) {};
\node[vertex] (v185) at (-0.1746972220, -0.3655211140) {};
\node[vertex] (v186) at (-0.2520358898, -0.3187911013) {};
\node[vertex] (v187) at (-0.2146317728, -0.2236430380) {};
\node[vertex] (v188) at (-0.1696500797, -0.2389551432) {};
\node[vertex] (v189) at (-0.2790666625, -0.0719516999) {};
\node[vertex] (v190) at (-0.3265431872, -0.0352088110) {};
\node[vertex] (v191) at (-0.2799431372, -0.0527670982) {};
\node[vertex] (v192) at (-0.2061817915, -0.0541757751) {};
\node[vertex] (v193) at (-0.2635626691, -0.0501032830) {};
\node[vertex] (v194) at (-0.1915299241, -0.1159736466) {};
\node[vertex] (v195) at (-0.2719492651, -0.0871771946) {};
\node[vertex] (v196) at (-0.3197756393, -0.1947125680) {};
\node[vertex] (v197) at (-0.3025391013, -0.2088381899) {};
\node[vertex] (v198) at (-0.2604648695, -0.2324875290) {};
\node[vertex] (v199) at (-0.3467400256, -0.1591437339) {};
\node[vertex] (v200) at (-0.3960576794, -0.1605778280) {};
\node[vertex] (v201) at (-0.3193412964, -0.1859585847) {};
\node[vertex] (v202) at (-0.4450206540, -0.2926330243) {};
\node[vertex] (v203) at (-0.4057661803, -0.1428088623) {};
\node[vertex] (v204) at (-0.3773313809, -0.1325455127) {};
\node[vertex] (v205) at (-0.4128179121, -0.0089605962) {};
\node[vertex] (v206) at (-0.4396986786, -0.1059890751) {};
\node[vertex] (v207) at (-0.2754455543, -0.0216224539) {};
\node[vertex] (v208) at (-0.3445156786, -0.0716820647) {};
\node[vertex] (v209) at (-0.2795257607, 0.0274115368) {};
\node[vertex] (v210) at (-0.2970691017, 0.0169292016) {};
\node[vertex] (v211) at (-0.3694268845, -0.0855217967) {};
\node[vertex] (v212) at (-0.3744446958, -0.1231210423) {};
\node[vertex] (v213) at (-0.3692521691, -0.0844683396) {};
\node[vertex] (v214) at (-0.2836303593, -0.0895589378) {};
\node[vertex] (v215) at (-0.3332133422, -0.1594813864) {};
\node[vertex] (v216) at (-0.2655380855, 0.0511372731) {};
\node[vertex] (v217) at (-0.2849866975, 0.1339067094) {};
\node[vertex] (v218) at (-0.2532455484, 0.0941142976) {};
\node[vertex] (v219) at (-0.2867784451, 0.0699175757) {};
\node[vertex] (v220) at (-0.2391827094, 0.0588085251) {};
\node[vertex] (v221) at (-0.3004357983, 0.0276729727) {};
\node[vertex] (v222) at (-0.3827527877, 0.1118414607) {};
\node[vertex] (v223) at (-0.2691277045, 0.0659563072) {};
\node[vertex] (v224) at (-0.2923372034, 0.0063280227) {};
\node[vertex] (v225) at (-0.2849812468, -0.0193600475) {};
\node[vertex] (v226) at (-0.3600740621, 0.0418504019) {};
\node[vertex] (v227) at (-0.3064269955, 0.0409324478) {};
\node[vertex] (v228) at (-0.3751041779, 0.0726401398) {};
\node[vertex] (v229) at (-0.4473134423, 0.0048393467) {};
\node[vertex] (v230) at (-0.3462587714, 0.1415172325) {};
\node[vertex] (v231) at (-0.3882014965, 0.1188026995) {};
\node[vertex] (v232) at (-0.3799817315, 0.2491950426) {};
\node[vertex] (v233) at (-0.3570550072, 0.2215140047) {};
\node[vertex] (v234) at (-0.3097629142, 0.2094236250) {};
\node[vertex] (v235) at (-0.2546351027, 0.2012806495) {};
\node[vertex] (v236) at (-0.3778220990, 0.1653479725) {};
\node[vertex] (v237) at (-0.3086696291, 0.1982452657) {};
\node[vertex] (v238) at (-0.3469105207, 0.1300433688) {};
\node[vertex] (v239) at (-0.3741376448, 0.0272712476) {};
\node[vertex] (v240) at (-0.2489437278, 0.1452079948) {};
\node[vertex] (v241) at (-0.3579867990, 0.0801109458) {};
\node[vertex] (v242) at (-0.3068774955, 0.1030205840) {};
\node[vertex] (v243) at (-0.2331378855, 0.2958327111) {};
\node[vertex] (v244) at (-0.1470039410, 0.1566923850) {};
\node[vertex] (v245) at (-0.2187089284, 0.2334290751) {};
\node[vertex] (v246) at (-0.1062602386, 0.2591243261) {};
\node[vertex] (v247) at (-0.1155853066, 0.2081854112) {};
\node[vertex] (v248) at (-0.1617424790, 0.2040208366) {};
\node[vertex] (v249) at (-0.2613087319, 0.2140896034) {};
\node[vertex] (v250) at (-0.2834247090, 0.1455438209) {};
\node[vertex] (v251) at (-0.2260997918, 0.1105323490) {};
\node[vertex] (v252) at (-0.2315638166, 0.2086201741) {};
\node[vertex] (v253) at (-0.3210257992, 0.3854699034) {};
\node[vertex] (v254) at (-0.3110238613, 0.2373559657) {};
\node[vertex] (v255) at (-0.2857604853, 0.3348145057) {};
\node[vertex] (v256) at (-0.3169843948, 0.3514216009) {};
\node[vertex] (v257) at (-0.1903727578, 0.3479243363) {};
\node[vertex] (v258) at (-0.1860564668, 0.3547971858) {};
\node[vertex] (v259) at (-0.2506181005, 0.3655923625) {};
\node[vertex] (v260) at (-0.2112218940, 0.4285491799) {};
\node[vertex] (v261) at (-0.1652256849, 0.3338143570) {};
\node[vertex] (v262) at (-0.1244360020, 0.3486137489) {};
\node[vertex] (v263) at (-0.0501490837, 0.2708133693) {};
\node[vertex] (v264) at (-0.0507820707, 0.3947250034) {};
\node[vertex] (v265) at (-0.1317681264, 0.2932011986) {};
\node[vertex] (v266) at (-0.2698714165, 0.2168920328) {};
\node[vertex] (v267) at (-0.1818100306, 0.2254166645) {};
\node[vertex] (v268) at (-0.1722071963, 0.2775431092) {};
\node[vertex] (v269) at (-0.1560703846, 0.2613795996) {};
\node[vertex] (v270) at (-0.0597109250, -0.0843311925) {};
\node[vertex] (v271) at (-0.0412863467, -0.1191540808) {};
\node[vertex] (v272) at (-0.0400735274, -0.1086817659) {};
\node[vertex] (v273) at (-0.0066794266, -0.0734233015) {};
\node[vertex] (v274) at (-0.1181137933, -0.0180035034) {};
\node[vertex] (v275) at (-0.0457026732, 0.0722653802) {};
\node[vertex] (v276) at (-0.0760734948, 0.0641478365) {};
\node[vertex] (v277) at (0.0200407909, 0.0365773960) {};
\node[vertex] (v278) at (-0.0735834074, 0.0500003249) {};
\node[vertex] (v279) at (-0.0742992545, -0.0047358815) {};
\node[vertex] (v280) at (-0.0238097836, 0.0176095210) {};
\node[vertex] (v281) at (0.0235714397, 0.0093018754) {};
\node[vertex] (v282) at (-0.0495271034, 0.0505550460) {};
\node[vertex] (v283) at (-0.0451832376, 0.0344325606) {};
\node[vertex] (v284) at (-0.0001744547, 0.0636296413) {};
\node[vertex] (v285) at (-0.0004561938, 0.0038889214) {};
\node[vertex] (v286) at (0.0092890466, 0.0309593790) {};
\node[vertex] (v287) at (-0.0098204684, 0.1616682530) {};
\node[vertex] (v288) at (0.0748789705, 0.0153459454) {};
\node[vertex] (v289) at (-0.0018140886, 0.0249203999) {};
\node[vertex] (v290) at (-0.0776921598, 0.0045637355) {};
\node[vertex] (v291) at (0.0608820878, 0.0900861710) {};
\node[vertex] (v292) at (0.0981500750, 0.0453365813) {};
\node[vertex] (v293) at (-0.0031552587, 0.0498983261) {};
\node[vertex] (v294) at (0.0924371978, 0.0472798960) {};
\node[vertex] (v295) at (0.0532703860, 0.0047191500) {};
\node[vertex] (v296) at (0.0563634515, 0.0487702652) {};
\node[vertex] (v297) at (0.0848816711, 0.0216778312) {};
\node[vertex] (v298) at (0.0719101101, 0.0102304061) {};
\node[vertex] (v299) at (-0.0804744376, 0.0114525961) {};
\node[vertex] (v300) at (0.1178019876, -0.0265158830) {};
\node[vertex] (v301) at (0.0669423155, -0.0423889798) {};
\node[vertex] (v302) at (0.0123398979, 0.0015085722) {};
\node[vertex] (v303) at (0.0423998363, -0.0956208995) {};
\node[vertex] (v304) at (0.0044142617, -0.0486043085) {};
\node[vertex] (v305) at (0.0120650973, -0.0633721093) {};
\node[vertex] (v306) at (-0.0066059037, -0.0178757583) {};
\node[vertex] (v307) at (0.0159919584, -0.0439616183) {};
\node[vertex] (v308) at (-0.1138849538, -0.0430342924) {};
\node[vertex] (v309) at (0.0327604915, -0.1075993125) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v2) -- (v0);
\draw[edge] (v2) -- (v1);
\draw[edge] (v4) -- (v1);
\draw[edge] (v3) -- (v4);
\draw[edge] (v5) -- (v3);
\draw[edge] (v5) -- (v4);
\draw[edge] (v6) -- (v7);
\draw[edge] (v8) -- (v6);
\draw[edge] (v8) -- (v9);
\draw[edge] (v10) -- (v11);
\draw[edge] (v12) -- (v10);
\draw[edge] (v12) -- (v13);
\draw[edge] (v14) -- (v15);
\draw[edge] (v16) -- (v15);
\draw[edge] (v16) -- (v17);
\draw[edge] (v18) -- (v19);
\draw[edge] (v20) -- (v19);
\draw[edge] (v20) -- (v21);
\draw[edge] (v22) -- (v7);
\draw[edge] (v23) -- (v11);
\draw[edge] (v24) -- (v14);
\draw[edge] (v25) -- (v18);
\draw[edge] (v26) -- (v3);
\draw[edge] (v22) -- (v23);
\draw[edge] (v22) -- (v24);
\draw[edge] (v22) -- (v25);
\draw[edge] (v22) -- (v26);
\draw[edge] (v23) -- (v24);
\draw[edge] (v23) -- (v25);
\draw[edge] (v23) -- (v26);
\draw[edge] (v24) -- (v25);
\draw[edge] (v24) -- (v26);
\draw[edge] (v25) -- (v26);
\draw[edge] (v27) -- (v28);
\draw[edge] (v29) -- (v27);
\draw[edge] (v29) -- (v28);
\draw[edge] (v30) -- (v28);
\draw[edge] (v30) -- (v31);
\draw[edge] (v32) -- (v30);
\draw[edge] (v32) -- (v31);
\draw[edge] (v33) -- (v34);
\draw[edge] (v35) -- (v33);
\draw[edge] (v35) -- (v36);
\draw[edge] (v37) -- (v38);
\draw[edge] (v39) -- (v37);
\draw[edge] (v39) -- (v40);
\draw[edge] (v41) -- (v42);
\draw[edge] (v43) -- (v42);
\draw[edge] (v43) -- (v44);
\draw[edge] (v45) -- (v46);
\draw[edge] (v47) -- (v46);
\draw[edge] (v47) -- (v48);
\draw[edge] (v49) -- (v31);
\draw[edge] (v50) -- (v34);
\draw[edge] (v51) -- (v38);
\draw[edge] (v52) -- (v41);
\draw[edge] (v53) -- (v45);
\draw[edge] (v49) -- (v50);
\draw[edge] (v49) -- (v51);
\draw[edge] (v49) -- (v52);
\draw[edge] (v49) -- (v53);
\draw[edge] (v50) -- (v51);
\draw[edge] (v50) -- (v52);
\draw[edge] (v50) -- (v53);
\draw[edge] (v51) -- (v52);
\draw[edge] (v51) -- (v53);
\draw[edge] (v52) -- (v53);
\draw[edge] (v54) -- (v55);
\draw[edge] (v56) -- (v54);
\draw[edge] (v56) -- (v55);
\draw[edge] (v57) -- (v55);
\draw[edge] (v57) -- (v58);
\draw[edge] (v59) -- (v57);
\draw[edge] (v59) -- (v58);
\draw[edge] (v60) -- (v61);
\draw[edge] (v62) -- (v60);
\draw[edge] (v62) -- (v63);
\draw[edge] (v64) -- (v65);
\draw[edge] (v66) -- (v65);
\draw[edge] (v66) -- (v67);
\draw[edge] (v68) -- (v69);
\draw[edge] (v70) -- (v69);
\draw[edge] (v70) -- (v71);
\draw[edge] (v72) -- (v73);
\draw[edge] (v74) -- (v73);
\draw[edge] (v74) -- (v75);
\draw[edge] (v76) -- (v58);
\draw[edge] (v77) -- (v61);
\draw[edge] (v78) -- (v64);
\draw[edge] (v79) -- (v68);
\draw[edge] (v80) -- (v72);
\draw[edge] (v76) -- (v77);
\draw[edge] (v76) -- (v78);
\draw[edge] (v76) -- (v79);
\draw[edge] (v76) -- (v80);
\draw[edge] (v77) -- (v78);
\draw[edge] (v77) -- (v79);
\draw[edge] (v77) -- (v80);
\draw[edge] (v78) -- (v79);
\draw[edge] (v78) -- (v80);
\draw[edge] (v79) -- (v80);
\draw[edge] (v81) -- (v82);
\draw[edge] (v83) -- (v81);
\draw[edge] (v83) -- (v82);
\draw[edge] (v84) -- (v82);
\draw[edge] (v84) -- (v85);
\draw[edge] (v86) -- (v84);
\draw[edge] (v86) -- (v85);
\draw[edge] (v87) -- (v88);
\draw[edge] (v89) -- (v87);
\draw[edge] (v89) -- (v90);
\draw[edge] (v91) -- (v92);
\draw[edge] (v93) -- (v92);
\draw[edge] (v93) -- (v94);
\draw[edge] (v95) -- (v96);
\draw[edge] (v97) -- (v96);
\draw[edge] (v97) -- (v98);
\draw[edge] (v99) -- (v100);
\draw[edge] (v101) -- (v99);
\draw[edge] (v101) -- (v102);
\draw[edge] (v103) -- (v100);
\draw[edge] (v104) -- (v85);
\draw[edge] (v105) -- (v88);
\draw[edge] (v106) -- (v91);
\draw[edge] (v107) -- (v95);
\draw[edge] (v103) -- (v104);
\draw[edge] (v103) -- (v105);
\draw[edge] (v103) -- (v106);
\draw[edge] (v103) -- (v107);
\draw[edge] (v104) -- (v105);
\draw[edge] (v104) -- (v106);
\draw[edge] (v104) -- (v107);
\draw[edge] (v105) -- (v106);
\draw[edge] (v105) -- (v107);
\draw[edge] (v106) -- (v107);
\draw[edge] (v108) -- (v109);
\draw[edge] (v110) -- (v108);
\draw[edge] (v110) -- (v109);
\draw[edge] (v111) -- (v109);
\draw[edge] (v111) -- (v112);
\draw[edge] (v113) -- (v111);
\draw[edge] (v113) -- (v112);
\draw[edge] (v114) -- (v115);
\draw[edge] (v116) -- (v115);
\draw[edge] (v116) -- (v117);
\draw[edge] (v118) -- (v119);
\draw[edge] (v120) -- (v119);
\draw[edge] (v120) -- (v121);
\draw[edge] (v122) -- (v123);
\draw[edge] (v124) -- (v123);
\draw[edge] (v124) -- (v125);
\draw[edge] (v126) -- (v127);
\draw[edge] (v128) -- (v126);
\draw[edge] (v128) -- (v129);
\draw[edge] (v130) -- (v127);
\draw[edge] (v131) -- (v112);
\draw[edge] (v132) -- (v114);
\draw[edge] (v133) -- (v118);
\draw[edge] (v134) -- (v122);
\draw[edge] (v130) -- (v131);
\draw[edge] (v130) -- (v132);
\draw[edge] (v130) -- (v133);
\draw[edge] (v130) -- (v134);
\draw[edge] (v131) -- (v132);
\draw[edge] (v131) -- (v133);
\draw[edge] (v131) -- (v134);
\draw[edge] (v132) -- (v133);
\draw[edge] (v132) -- (v134);
\draw[edge] (v133) -- (v134);
\draw[edge] (v135) -- (v136);
\draw[edge] (v137) -- (v135);
\draw[edge] (v137) -- (v136);
\draw[edge] (v138) -- (v136);
\draw[edge] (v138) -- (v139);
\draw[edge] (v140) -- (v138);
\draw[edge] (v140) -- (v139);
\draw[edge] (v141) -- (v142);
\draw[edge] (v143) -- (v142);
\draw[edge] (v143) -- (v144);
\draw[edge] (v145) -- (v146);
\draw[edge] (v147) -- (v146);
\draw[edge] (v147) -- (v148);
\draw[edge] (v149) -- (v150);
\draw[edge] (v151) -- (v149);
\draw[edge] (v151) -- (v152);
\draw[edge] (v153) -- (v154);
\draw[edge] (v155) -- (v153);
\draw[edge] (v155) -- (v156);
\draw[edge] (v157) -- (v150);
\draw[edge] (v158) -- (v154);
\draw[edge] (v159) -- (v139);
\draw[edge] (v160) -- (v141);
\draw[edge] (v161) -- (v145);
\draw[edge] (v157) -- (v158);
\draw[edge] (v157) -- (v159);
\draw[edge] (v157) -- (v160);
\draw[edge] (v157) -- (v161);
\draw[edge] (v158) -- (v159);
\draw[edge] (v158) -- (v160);
\draw[edge] (v158) -- (v161);
\draw[edge] (v159) -- (v160);
\draw[edge] (v159) -- (v161);
\draw[edge] (v160) -- (v161);
\draw[edge] (v162) -- (v163);
\draw[edge] (v164) -- (v162);
\draw[edge] (v164) -- (v163);
\draw[edge] (v165) -- (v163);
\draw[edge] (v165) -- (v166);
\draw[edge] (v167) -- (v165);
\draw[edge] (v167) -- (v166);
\draw[edge] (v168) -- (v169);
\draw[edge] (v170) -- (v169);
\draw[edge] (v170) -- (v171);
\draw[edge] (v172) -- (v173);
\draw[edge] (v174) -- (v173);
\draw[edge] (v174) -- (v175);
\draw[edge] (v176) -- (v177);
\draw[edge] (v178) -- (v176);
\draw[edge] (v178) -- (v179);
\draw[edge] (v180) -- (v181);
\draw[edge] (v182) -- (v180);
\draw[edge] (v182) -- (v183);
\draw[edge] (v184) -- (v172);
\draw[edge] (v185) -- (v177);
\draw[edge] (v186) -- (v181);
\draw[edge] (v187) -- (v162);
\draw[edge] (v188) -- (v168);
\draw[edge] (v184) -- (v185);
\draw[edge] (v184) -- (v186);
\draw[edge] (v184) -- (v187);
\draw[edge] (v184) -- (v188);
\draw[edge] (v185) -- (v186);
\draw[edge] (v185) -- (v187);
\draw[edge] (v185) -- (v188);
\draw[edge] (v186) -- (v187);
\draw[edge] (v186) -- (v188);
\draw[edge] (v187) -- (v188);
\draw[edge] (v189) -- (v190);
\draw[edge] (v191) -- (v189);
\draw[edge] (v191) -- (v190);
\draw[edge] (v192) -- (v190);
\draw[edge] (v192) -- (v193);
\draw[edge] (v194) -- (v192);
\draw[edge] (v194) -- (v193);
\draw[edge] (v195) -- (v196);
\draw[edge] (v197) -- (v196);
\draw[edge] (v197) -- (v198);
\draw[edge] (v199) -- (v200);
\draw[edge] (v201) -- (v199);
\draw[edge] (v201) -- (v202);
\draw[edge] (v203) -- (v204);
\draw[edge] (v205) -- (v203);
\draw[edge] (v205) -- (v206);
\draw[edge] (v207) -- (v208);
\draw[edge] (v209) -- (v208);
\draw[edge] (v209) -- (v210);
\draw[edge] (v211) -- (v200);
\draw[edge] (v212) -- (v204);
\draw[edge] (v213) -- (v207);
\draw[edge] (v214) -- (v189);
\draw[edge] (v215) -- (v195);
\draw[edge] (v211) -- (v212);
\draw[edge] (v211) -- (v213);
\draw[edge] (v211) -- (v214);
\draw[edge] (v211) -- (v215);
\draw[edge] (v212) -- (v213);
\draw[edge] (v212) -- (v214);
\draw[edge] (v212) -- (v215);
\draw[edge] (v213) -- (v214);
\draw[edge] (v213) -- (v215);
\draw[edge] (v214) -- (v215);
\draw[edge] (v216) -- (v217);
\draw[edge] (v218) -- (v216);
\draw[edge] (v218) -- (v217);
\draw[edge] (v219) -- (v217);
\draw[edge] (v219) -- (v220);
\draw[edge] (v221) -- (v219);
\draw[edge] (v221) -- (v220);
\draw[edge] (v222) -- (v223);
\draw[edge] (v224) -- (v223);
\draw[edge] (v224) -- (v225);
\draw[edge] (v226) -- (v227);
\draw[edge] (v228) -- (v226);
\draw[edge] (v228) -- (v229);
\draw[edge] (v230) -- (v231);
\draw[edge] (v232) -- (v230);
\draw[edge] (v232) -- (v233);
\draw[edge] (v234) -- (v235);
\draw[edge] (v236) -- (v235);
\draw[edge] (v236) -- (v237);
\draw[edge] (v238) -- (v227);
\draw[edge] (v239) -- (v231);
\draw[edge] (v240) -- (v234);
\draw[edge] (v241) -- (v216);
\draw[edge] (v242) -- (v222);
\draw[edge] (v238) -- (v239);
\draw[edge] (v238) -- (v240);
\draw[edge] (v238) -- (v241);
\draw[edge] (v238) -- (v242);
\draw[edge] (v239) -- (v240);
\draw[edge] (v239) -- (v241);
\draw[edge] (v239) -- (v242);
\draw[edge] (v240) -- (v241);
\draw[edge] (v240) -- (v242);
\draw[edge] (v241) -- (v242);
\draw[edge] (v243) -- (v244);
\draw[edge] (v245) -- (v243);
\draw[edge] (v245) -- (v244);
\draw[edge] (v246) -- (v244);
\draw[edge] (v246) -- (v247);
\draw[edge] (v248) -- (v246);
\draw[edge] (v248) -- (v247);
\draw[edge] (v249) -- (v250);
\draw[edge] (v251) -- (v249);
\draw[edge] (v251) -- (v252);
\draw[edge] (v253) -- (v254);
\draw[edge] (v255) -- (v253);
\draw[edge] (v255) -- (v256);
\draw[edge] (v257) -- (v258);
\draw[edge] (v259) -- (v257);
\draw[edge] (v259) -- (v260);
\draw[edge] (v261) -- (v262);
\draw[edge] (v263) -- (v262);
\draw[edge] (v263) -- (v264);
\draw[edge] (v265) -- (v250);
\draw[edge] (v266) -- (v254);
\draw[edge] (v267) -- (v258);
\draw[edge] (v268) -- (v261);
\draw[edge] (v269) -- (v243);
\draw[edge] (v265) -- (v266);
\draw[edge] (v265) -- (v267);
\draw[edge] (v265) -- (v268);
\draw[edge] (v265) -- (v269);
\draw[edge] (v266) -- (v267);
\draw[edge] (v266) -- (v268);
\draw[edge] (v266) -- (v269);
\draw[edge] (v267) -- (v268);
\draw[edge] (v267) -- (v269);
\draw[edge] (v268) -- (v269);
\draw[edge] (v270) -- (v166);
\draw[edge] (v273) -- (v270);
\draw[edge] (v273) -- (v271);
\draw[edge] (v273) -- (v272);
\draw[edge] (v274) -- (v193);
\draw[edge] (v276) -- (v271);
\draw[edge] (v277) -- (v274);
\draw[edge] (v277) -- (v275);
\draw[edge] (v277) -- (v276);
\draw[edge] (v278) -- (v220);
\draw[edge] (v280) -- (v275);
\draw[edge] (v281) -- (v278);
\draw[edge] (v281) -- (v279);
\draw[edge] (v281) -- (v280);
\draw[edge] (v282) -- (v279);
\draw[edge] (v283) -- (v247);
\draw[edge] (v285) -- (v282);
\draw[edge] (v285) -- (v283);
\draw[edge] (v285) -- (v284);
\draw[edge] (v286) -- (v284);
\draw[edge] (v287) -- (v0);
\draw[edge] (v289) -- (v286);
\draw[edge] (v289) -- (v287);
\draw[edge] (v289) -- (v288);
\draw[edge] (v290) -- (v288);
\draw[edge] (v291) -- (v27);
\draw[edge] (v293) -- (v290);
\draw[edge] (v293) -- (v291);
\draw[edge] (v293) -- (v292);
\draw[edge] (v294) -- (v292);
\draw[edge] (v295) -- (v54);
\draw[edge] (v297) -- (v294);
\draw[edge] (v297) -- (v295);
\draw[edge] (v297) -- (v296);
\draw[edge] (v299) -- (v296);
\draw[edge] (v300) -- (v81);
\draw[edge] (v301) -- (v298);
\draw[edge] (v301) -- (v299);
\draw[edge] (v301) -- (v300);
\draw[edge] (v303) -- (v298);
\draw[edge] (v304) -- (v108);
\draw[edge] (v305) -- (v302);
\draw[edge] (v305) -- (v303);
\draw[edge] (v305) -- (v304);
\draw[edge] (v306) -- (v272);
\draw[edge] (v307) -- (v302);
\draw[edge] (v308) -- (v135);
\draw[edge] (v309) -- (v306);
\draw[edge] (v309) -- (v307);
\draw[edge] (v309) -- (v308);
\fi



==> pics/linear-10000.tikz <==
% bounding box size: (323.8664257175, 348.7807049961)
\iftikzgraphpreamble
\def\aspectratio{1.0769276384}
\else
\node[vertex] (v0) at (-0.1639398067, 0.0917528486) {};
\node[vertex] (v1) at (-0.0260437380, 0.1484872714) {};
\node[vertex] (v2) at (0.1229131741, 0.2927812593) {};
\node[vertex] (v3) at (0.0171392527, 0.1068495841) {};
\node[vertex] (v4) at (0.1080704658, -0.0947049730) {};
\node[vertex] (v5) at (-0.0622038515, -0.2881502032) {};
\node[vertex] (v6) at (-0.0762426194, 0.0946662753) {};
\node[vertex] (v7) at (0.1725885064, -0.2376399288) {};
\node[vertex] (v8) at (-0.2825136810, 0.0241843734) {};
\node[vertex] (v9) at (0.0517799459, -0.1542734324) {};
\node[vertex] (v10) at (0.1670963708, 0.2346103687) {};
\node[vertex] (v11) at (0.1167858749, 0.0462662175) {};
\node[vertex] (v12) at (0.0868921537, 0.0192088299) {};
\node[vertex] (v13) at (0.0367734620, 0.2300798526) {};
\node[vertex] (v14) at (-0.0941651040, 0.1060357387) {};
\node[vertex] (v15) at (-0.1450847321, 0.1784017363) {};
\node[vertex] (v16) at (0.3340488421, 0.0526033487) {};
\node[vertex] (v17) at (-0.1751898121, -0.0096406093) {};
\node[vertex] (v18) at (-0.0170216713, 0.0247873462) {};
\node[vertex] (v19) at (-0.0316353722, 0.0583652572) {};
\node[vertex] (v20) at (0.0484224506, -0.0221410866) {};
\node[vertex] (v21) at (-0.1106093163, 0.2554512919) {};
\node[vertex] (v22) at (0.0804314020, -0.0964893186) {};
\node[vertex] (v23) at (-0.0949829035, -0.1206085691) {};
\node[vertex] (v24) at (-0.1177828027, -0.2460397847) {};
\node[vertex] (v25) at (-0.0432197898, 0.3141716010) {};
\node[vertex] (v26) at (0.0432462246, 0.0708596669) {};
\node[vertex] (v27) at (-0.0246027840, -0.0863372155) {};
\node[vertex] (v28) at (0.3156339339, 0.1512391644) {};
\node[vertex] (v29) at (0.4126832170, -0.0118001584) {};
\node[vertex] (v30) at (-0.0566288794, -0.0261946900) {};
\node[vertex] (v31) at (0.1490630404, -0.0158799304) {};
\node[vertex] (v32) at (-0.0734237337, -0.0624143819) {};
\node[vertex] (v33) at (0.1437881725, 0.0970116920) {};
\node[vertex] (v34) at (0.3156043856, -0.1043715348) {};
\node[vertex] (v35) at (-0.1154275483, 0.0181984825) {};
\node[vertex] (v36) at (-0.2317520519, -0.0226440704) {};
\node[vertex] (v37) at (-0.0459577752, -0.1574101516) {};
\node[vertex] (v38) at (0.0795962964, 0.0979923605) {};
\node[vertex] (v39) at (0.0375335648, -0.2256299860) {};
\node[vertex] (v40) at (-0.0517783308, 0.0319979476) {};
\node[vertex] (v41) at (-0.3272883600, 0.1330699740) {};
\node[vertex] (v42) at (0.1878060302, -0.2791525696) {};
\node[vertex] (v43) at (-0.1275477558, 0.1666545926) {};
\node[vertex] (v44) at (-0.1337395806, 0.3496167248) {};
\node[vertex] (v45) at (-0.1414302844, -0.1915562090) {};
\node[vertex] (v46) at (-0.0529706374, -0.0002062521) {};
\node[vertex] (v47) at (-0.0810430284, -0.1559431269) {};
\node[vertex] (v48) at (-0.2177854296, -0.1750321268) {};
\node[vertex] (v49) at (0.0491271778, -0.0893902280) {};
\node[vertex] (v50) at (0.0615798037, 0.0435693030) {};
\node[vertex] (v51) at (0.0300409667, -0.1555280524) {};
\node[vertex] (v52) at (-0.2619977138, 0.0655859483) {};
\node[vertex] (v53) at (0.1782180695, -0.1159625616) {};
\node[vertex] (v54) at (-0.0397108187, 0.1671221213) {};
\node[vertex] (v55) at (0.1422691628, -0.0501621213) {};
\node[vertex] (v56) at (-0.2182903443, -0.3498986103) {};
\node[vertex] (v57) at (-0.0325064437, 0.2469166045) {};
\node[vertex] (v58) at (-0.0024949994, -0.3807833912) {};
\node[vertex] (v59) at (-0.0420153525, 0.0592858517) {};
\node[vertex] (v60) at (0.0094100813, -0.1162530964) {};
\node[vertex] (v61) at (0.1040928040, -0.0487084594) {};
\node[vertex] (v62) at (-0.1326550845, 0.0476932798) {};
\node[vertex] (v63) at (0.1311255606, 0.1546370623) {};
\node[vertex] (v64) at (0.0413994545, -0.0971817606) {};
\node[vertex] (v65) at (0.2641294752, -0.3230460598) {};
\node[vertex] (v66) at (0.1001670415, -0.2990516174) {};
\node[vertex] (v67) at (0.1744990768, -0.0483240110) {};
\node[vertex] (v68) at (0.1163712490, 0.0475266212) {};
\node[vertex] (v69) at (-0.2693153552, 0.0545442394) {};
\node[vertex] (v70) at (-0.1771141717, -0.0868062086) {};
\node[vertex] (v71) at (0.2077847661, 0.5850341605) {};
\node[vertex] (v72) at (0.2131576983, -0.2064778453) {};
\node[vertex] (v73) at (0.1916584457, 0.0343642231) {};
\node[vertex] (v74) at (-0.1049631343, -0.1540630954) {};
\node[vertex] (v75) at (0.1756217793, -0.4149658395) {};
\node[vertex] (v76) at (0.0608608908, 0.0668115310) {};
\node[vertex] (v77) at (-0.1075232450, -0.0007252099) {};
\node[vertex] (v78) at (0.0602515881, -0.0370264407) {};
\node[vertex] (v79) at (-0.1569934504, 0.0797397876) {};
\node[vertex] (v80) at (-0.0701514340, -0.1563133552) {};
\node[vertex] (v81) at (0.0656959415, -0.0867027491) {};
\node[vertex] (v82) at (0.0972763390, -0.1943420280) {};
\node[vertex] (v83) at (-0.1070349106, 0.0561463971) {};
\node[vertex] (v84) at (0.1414776195, 0.0370012618) {};
\node[vertex] (v85) at (-0.2912079456, 0.1205142141) {};
\node[vertex] (v86) at (0.0161296871, 0.2305004473) {};
\node[vertex] (v87) at (0.1215021518, -0.0403223536) {};
\node[vertex] (v88) at (-0.0351465782, 0.0537090717) {};
\node[vertex] (v89) at (0.0260268930, -0.3090113323) {};
\node[vertex] (v90) at (-0.0753651581, -0.1171888119) {};
\node[vertex] (v91) at (0.2701699883, -0.1400462615) {};
\node[vertex] (v92) at (-0.1907152043, 0.1248507806) {};
\node[vertex] (v93) at (0.1462312649, -0.1646445877) {};
\node[vertex] (v94) at (0.0041439864, 0.0112208305) {};
\node[vertex] (v95) at (-0.2055550799, -0.0225548546) {};
\node[vertex] (v96) at (-0.0627890413, 0.0341390280) {};
\node[vertex] (v97) at (-0.2421339465, 0.1690321856) {};
\node[vertex] (v98) at (-0.0501092315, -0.0467710617) {};
\node[vertex] (v99) at (-0.1429016487, -0.2294385811) {};
\node[vertex] (v100) at (0.1709227221, 0.1160616640) {};
\node[vertex] (v101) at (-0.0526524438, -0.0849391645) {};
\node[vertex] (v102) at (0.0922693056, 0.0407241678) {};
\node[vertex] (v103) at (-0.0395367920, 0.0948658338) {};
\node[vertex] (v104) at (-0.3391427269, 0.2451037957) {};
\node[vertex] (v105) at (0.0720753268, -0.3169208500) {};
\node[vertex] (v106) at (0.1651770449, -0.0287524953) {};
\node[vertex] (v107) at (-0.0776676429, 0.2012389316) {};
\node[vertex] (v108) at (-0.1434122489, -0.2574012798) {};
\node[vertex] (v109) at (-0.1145213179, 0.0418110262) {};
\node[vertex] (v110) at (0.2520301356, 0.2989947109) {};
\node[vertex] (v111) at (0.1037229031, -0.1872164031) {};
\node[vertex] (v112) at (-0.1307016813, 0.0946001421) {};
\node[vertex] (v113) at (0.1308136673, -0.0801774440) {};
\node[vertex] (v114) at (0.0275315768, 0.0354177373) {};
\node[vertex] (v115) at (0.0656817235, 0.1482567101) {};
\node[vertex] (v116) at (0.0670984377, -0.3723942855) {};
\node[vertex] (v117) at (0.0448335284, 0.0279348045) {};
\node[vertex] (v118) at (-0.2125679284, 0.1556032707) {};
\node[vertex] (v119) at (-0.0566305414, -0.1766188703) {};
\node[vertex] (v120) at (0.0179453681, 0.2990430801) {};
\node[vertex] (v121) at (0.1302746073, -0.0090591471) {};
\node[vertex] (v122) at (-0.0836483792, 0.1979996683) {};
\node[vertex] (v123) at (-0.0219383701, -0.0182806700) {};
\node[vertex] (v124) at (-0.0917526182, 0.0432243245) {};
\node[vertex] (v125) at (0.0084488414, 0.2239329192) {};
\node[vertex] (v126) at (-0.1621514745, 0.4460661649) {};
\node[vertex] (v127) at (0.0688625979, 0.2967743757) {};
\node[vertex] (v128) at (-0.3064457630, -0.0320504636) {};
\node[vertex] (v129) at (-0.0053771563, -0.0004590324) {};
\node[vertex] (v130) at (0.2885128341, 0.0275866948) {};
\node[vertex] (v131) at (0.0180714040, 0.0348601402) {};
\node[vertex] (v132) at (0.0091551362, 0.3061143202) {};
\node[vertex] (v133) at (-0.1663574746, 0.0329441827) {};
\node[vertex] (v134) at (-0.0231037820, -0.0038017018) {};
\node[vertex] (v135) at (0.0033777254, -0.2103957532) {};
\node[vertex] (v136) at (-0.0123621182, -0.1147065810) {};
\node[vertex] (v137) at (-0.0948883418, 0.0961837855) {};
\node[vertex] (v138) at (-0.1562240199, 0.0103036637) {};
\node[vertex] (v139) at (-0.0328047518, -0.1219686987) {};
\node[vertex] (v140) at (-0.2680690626, -0.0475311329) {};
\node[vertex] (v141) at (0.3041261604, 0.2143228012) {};
\node[vertex] (v142) at (0.0459898222, 0.0909208835) {};
\node[vertex] (v143) at (-0.0758519881, 0.0862276653) {};
\node[vertex] (v144) at (0.0270882326, 0.0143206443) {};
\node[vertex] (v145) at (0.1377329132, -0.0118051161) {};
\node[vertex] (v146) at (0.2274239328, -0.2862654788) {};
\node[vertex] (v147) at (-0.2494055999, -0.1082149861) {};
\node[vertex] (v148) at (0.1661717531, -0.0727250605) {};
\node[vertex] (v149) at (0.0639266047, 0.1088422857) {};
\node[vertex] (v150) at (0.1142422318, -0.0871671529) {};
\node[vertex] (v151) at (-0.1001739724, 0.1916146324) {};
\node[vertex] (v152) at (-0.2587812355, -0.2261341533) {};
\node[vertex] (v153) at (-0.1441315643, -0.3120675499) {};
\node[vertex] (v154) at (-0.2121972009, 0.0688756938) {};
\node[vertex] (v155) at (-0.0665207546, 0.2192580223) {};
\node[vertex] (v156) at (-0.1037548983, -0.0822568182) {};
\node[vertex] (v157) at (0.1925093386, 0.2571482745) {};
\node[vertex] (v158) at (-0.1811839294, 0.0203904200) {};
\node[vertex] (v159) at (-0.1509292737, -0.2845339299) {};
\node[vertex] (v160) at (-0.0803472650, 0.0721778867) {};
\node[vertex] (v161) at (0.1458491330, -0.1108557437) {};
\node[vertex] (v162) at (0.0169563794, 0.0363736558) {};
\node[vertex] (v163) at (0.2856374675, 0.1186952262) {};
\node[vertex] (v164) at (-0.3301878163, -0.2141889317) {};
\node[vertex] (v165) at (0.2142313936, 0.0737385176) {};
\node[vertex] (v166) at (0.4136984683, -0.0900909752) {};
\node[vertex] (v167) at (0.0532167388, 0.0646930150) {};
\node[vertex] (v168) at (0.1614785427, 0.1392469211) {};
\node[vertex] (v169) at (-0.2103404337, 0.1299208636) {};
\node[vertex] (v170) at (0.2591342366, -0.0470091078) {};
\node[vertex] (v171) at (0.0226463339, 0.0401921710) {};
\node[vertex] (v172) at (-0.1248581898, -0.2781781891) {};
\node[vertex] (v173) at (0.2394500616, 0.0707668417) {};
\node[vertex] (v174) at (-0.0957205980, -0.1926640537) {};
\node[vertex] (v175) at (0.1315283230, 0.2225627277) {};
\node[vertex] (v176) at (-0.2059200043, -0.0440963959) {};
\node[vertex] (v177) at (0.1655462682, -0.0044293956) {};
\node[vertex] (v178) at (0.0314133139, 0.0889380190) {};
\node[vertex] (v179) at (0.0651055874, 0.0252873279) {};
\node[vertex] (v180) at (0.1204538771, -0.0250134992) {};
\node[vertex] (v181) at (-0.0619848869, 0.1321451334) {};
\node[vertex] (v182) at (-0.0661873824, 0.1341778832) {};
\node[vertex] (v183) at (-0.1092603203, 0.0742012692) {};
\node[vertex] (v184) at (-0.0793163853, -0.0691359129) {};
\node[vertex] (v185) at (0.1596717052, -0.3107579593) {};
\node[vertex] (v186) at (-0.1551759095, -0.1897750389) {};
\node[vertex] (v187) at (-0.0728699380, 0.1744337347) {};
\node[vertex] (v188) at (0.0805016322, 0.1737126163) {};
\node[vertex] (v189) at (-0.0045269066, 0.0701955161) {};
\node[vertex] (v190) at (-0.2650497178, 0.1852393759) {};
\node[vertex] (v191) at (-0.0472777170, 0.1308300583) {};
\node[vertex] (v192) at (0.1168792561, 0.0870364648) {};
\node[vertex] (v193) at (-0.1815555431, 0.0770242306) {};
\node[vertex] (v194) at (0.1335679996, -0.1623145698) {};
\node[vertex] (v195) at (0.0979564864, 0.2434780916) {};
\node[vertex] (v196) at (-0.1338097457, -0.1011227684) {};
\node[vertex] (v197) at (-0.1226144575, -0.0797907594) {};
\node[vertex] (v198) at (0.0019157923, -0.1200478087) {};
\node[vertex] (v199) at (0.1038471676, 0.0350279948) {};
\node[vertex] (v200) at (-0.1336274004, -0.0374856374) {};
\node[vertex] (v201) at (0.2635072323, 0.0077880381) {};
\node[vertex] (v202) at (-0.1810476119, -0.3502733784) {};
\node[vertex] (v203) at (-0.0167586986, -0.2266332504) {};
\node[vertex] (v204) at (0.0132926678, -0.1617461281) {};
\node[vertex] (v205) at (0.0448892277, 0.2569114897) {};
\node[vertex] (v206) at (0.0010884897, -0.1336958812) {};
\node[vertex] (v207) at (0.2063131670, 0.1197326074) {};
\node[vertex] (v208) at (-0.0580741929, -0.1547325627) {};
\node[vertex] (v209) at (0.1906949095, 0.1313767200) {};
\node[vertex] (v210) at (0.1235423214, 0.0291174828) {};
\node[vertex] (v211) at (-0.1229946196, 0.1241442821) {};
\node[vertex] (v212) at (-0.1233920157, -0.0776692338) {};
\node[vertex] (v213) at (-0.1527607955, 0.0345075612) {};
\node[vertex] (v214) at (0.1257384940, 0.0508001489) {};
\node[vertex] (v215) at (-0.0452459425, -0.1589590256) {};
\node[vertex] (v216) at (0.0472579253, -0.1498692015) {};
\node[vertex] (v217) at (-0.1059793426, 0.1925574945) {};
\node[vertex] (v218) at (0.0549155987, 0.0274391939) {};
\node[vertex] (v219) at (-0.1916294756, -0.0267798323) {};
\node[vertex] (v220) at (-0.0882336729, -0.0437022118) {};
\node[vertex] (v221) at (-0.2833030699, -0.1756836938) {};
\node[vertex] (v222) at (-0.2044386079, 0.2256086712) {};
\node[vertex] (v223) at (0.2304967000, 0.1328154470) {};
\node[vertex] (v224) at (0.1416551321, -0.0022280738) {};
\node[vertex] (v225) at (0.1698123413, -0.0384223006) {};
\node[vertex] (v226) at (0.1581420800, -0.1598166235) {};
\node[vertex] (v227) at (0.2847012323, -0.1889313409) {};
\node[vertex] (v228) at (0.1892502627, -0.0131582522) {};
\node[vertex] (v229) at (-0.0280593843, -0.2534861304) {};
\node[vertex] (v230) at (0.1056893176, -0.1024989056) {};
\node[vertex] (v231) at (-0.1035554195, -0.1224216459) {};
\node[vertex] (v232) at (0.0313871268, 0.2342691515) {};
\node[vertex] (v233) at (0.1556682312, 0.0780432348) {};
\node[vertex] (v234) at (-0.0467870040, 0.2244581011) {};
\node[vertex] (v235) at (0.1155358965, 0.1262641410) {};
\node[vertex] (v236) at (-0.4107835210, -0.0866815596) {};
\node[vertex] (v237) at (-0.1826029015, -0.0110250928) {};
\node[vertex] (v238) at (-0.0179964060, 0.1041665892) {};
\node[vertex] (v239) at (-0.1410265184, -0.3471163567) {};
\node[vertex] (v240) at (0.2773221883, 0.1043231849) {};
\node[vertex] (v241) at (-0.1588838807, -0.0869652735) {};
\node[vertex] (v242) at (0.0859976467, 0.0365069181) {};
\node[vertex] (v243) at (-0.2350126944, 0.2275650271) {};
\node[vertex] (v244) at (0.0459958137, -0.2380136090) {};
\node[vertex] (v245) at (-0.2041293408, 0.0222078180) {};
\node[vertex] (v246) at (0.1532590675, 0.2211006617) {};
\node[vertex] (v247) at (0.0688685470, 0.0931403302) {};
\node[vertex] (v248) at (-0.0834644081, 0.0436870314) {};
\node[vertex] (v249) at (-0.0506698077, -0.0183079227) {};
\node[vertex] (v250) at (-0.1840215066, -0.3477123934) {};
\node[vertex] (v251) at (0.1388862661, -0.3393032727) {};
\node[vertex] (v252) at (0.1544929577, 0.0864264965) {};
\node[vertex] (v253) at (-0.1739203561, 0.3135153795) {};
\node[vertex] (v254) at (-0.2144264942, -0.2278357712) {};
\node[vertex] (v255) at (0.0497092098, 0.0908150234) {};
\node[vertex] (v256) at (-0.0107162576, 0.1351831176) {};
\node[vertex] (v257) at (0.0504239328, -0.0305611719) {};
\node[vertex] (v258) at (0.0669458776, 0.0785932518) {};
\node[vertex] (v259) at (-0.1801838340, -0.0561335762) {};
\node[vertex] (v260) at (-0.0293826138, 0.1227183595) {};
\node[vertex] (v261) at (-0.0502969897, 0.1413886903) {};
\node[vertex] (v262) at (0.0270465316, 0.1724369976) {};
\node[vertex] (v263) at (0.2227621708, -0.1541692106) {};
\node[vertex] (v264) at (0.1612454693, 0.3009403446) {};
\node[vertex] (v265) at (0.3051863207, 0.0918217361) {};
\node[vertex] (v266) at (-0.2046370936, -0.2581660264) {};
\node[vertex] (v267) at (0.0832004314, -0.2613137834) {};
\node[vertex] (v268) at (0.0707134739, -0.0260051878) {};
\node[vertex] (v269) at (0.1512919701, -0.0299853208) {};
\node[vertex] (v270) at (-0.0809849849, -0.1196813433) {};
\node[vertex] (v271) at (-0.0104591869, -0.3073447547) {};
\node[vertex] (v272) at (-0.0575237729, -0.2296913604) {};
\node[vertex] (v273) at (0.1022592242, -0.1051119955) {};
\node[vertex] (v274) at (-0.2133324245, 0.0086718872) {};
\node[vertex] (v275) at (0.0318869336, 0.3102194589) {};
\node[vertex] (v276) at (-0.1041171493, 0.3399322959) {};
\node[vertex] (v277) at (0.2835404684, 0.2072138756) {};
\node[vertex] (v278) at (-0.0428785376, 0.1138058884) {};
\node[vertex] (v279) at (-0.0973256932, -0.1125145795) {};
\node[vertex] (v280) at (0.1156887706, 0.0338046487) {};
\node[vertex] (v281) at (0.2970551235, -0.0315967100) {};
\node[vertex] (v282) at (-0.0420032436, 0.0447606362) {};
\node[vertex] (v283) at (-0.0253757478, -0.0713211731) {};
\node[vertex] (v284) at (0.0952023238, 0.0572403564) {};
\node[vertex] (v285) at (0.1260805814, -0.1610524479) {};
\node[vertex] (v286) at (0.0675134132, -0.0885819462) {};
\node[vertex] (v287) at (-0.0375908939, 0.3677622533) {};
\node[vertex] (v288) at (0.2546658224, -0.1483472140) {};
\node[vertex] (v289) at (-0.0069439876, -0.1220813765) {};
\node[vertex] (v290) at (-0.3932609831, -0.1688527489) {};
\node[vertex] (v291) at (0.0854679741, 0.1417103116) {};
\node[vertex] (v292) at (0.2281227741, 0.0247853412) {};
\node[vertex] (v293) at (-0.1399045378, 0.0150628430) {};
\node[vertex] (v294) at (0.1667543065, 0.0865919692) {};
\node[vertex] (v295) at (-0.0348758630, -0.0595218769) {};
\node[vertex] (v296) at (0.0089205073, 0.1530820784) {};
\node[vertex] (v297) at (0.1180828534, 0.0157761057) {};
\node[vertex] (v298) at (0.0881805010, 0.1335465797) {};
\node[vertex] (v299) at (-0.5148690272, 0.0774396339) {};
\node[vertex] (v300) at (0.2121388912, -0.0239118906) {};
\node[vertex] (v301) at (0.0494143963, -0.0950544616) {};
\node[vertex] (v302) at (-0.0486353106, 0.1920963935) {};
\node[vertex] (v303) at (0.0147214143, -0.2172641917) {};
\node[vertex] (v304) at (-0.1306801743, 0.0170744050) {};
\node[vertex] (v305) at (-0.0816438964, -0.0666379344) {};
\node[vertex] (v306) at (0.0066705525, 0.1386635694) {};
\node[vertex] (v307) at (0.0292574881, 0.0388118356) {};
\node[vertex] (v308) at (-0.4359300433, 0.0863460893) {};
\node[vertex] (v309) at (0.1254009596, -0.1943978490) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v2) -- (v0);
\draw[edge] (v2) -- (v1);
\draw[edge] (v4) -- (v1);
\draw[edge] (v3) -- (v4);
\draw[edge] (v5) -- (v3);
\draw[edge] (v5) -- (v4);
\draw[edge] (v6) -- (v7);
\draw[edge] (v8) -- (v6);
\draw[edge] (v8) -- (v9);
\draw[edge] (v10) -- (v11);
\draw[edge] (v12) -- (v10);
\draw[edge] (v12) -- (v13);
\draw[edge] (v14) -- (v15);
\draw[edge] (v16) -- (v15);
\draw[edge] (v16) -- (v17);
\draw[edge] (v18) -- (v19);
\draw[edge] (v20) -- (v19);
\draw[edge] (v20) -- (v21);
\draw[edge] (v22) -- (v7);
\draw[edge] (v23) -- (v11);
\draw[edge] (v24) -- (v14);
\draw[edge] (v25) -- (v18);
\draw[edge] (v26) -- (v3);
\draw[edge] (v22) -- (v23);
\draw[edge] (v22) -- (v24);
\draw[edge] (v22) -- (v25);
\draw[edge] (v22) -- (v26);
\draw[edge] (v23) -- (v24);
\draw[edge] (v23) -- (v25);
\draw[edge] (v23) -- (v26);
\draw[edge] (v24) -- (v25);
\draw[edge] (v24) -- (v26);
\draw[edge] (v25) -- (v26);
\draw[edge] (v27) -- (v28);
\draw[edge] (v29) -- (v27);
\draw[edge] (v29) -- (v28);
\draw[edge] (v30) -- (v28);
\draw[edge] (v30) -- (v31);
\draw[edge] (v32) -- (v30);
\draw[edge] (v32) -- (v31);
\draw[edge] (v33) -- (v34);
\draw[edge] (v35) -- (v33);
\draw[edge] (v35) -- (v36);
\draw[edge] (v37) -- (v38);
\draw[edge] (v39) -- (v37);
\draw[edge] (v39) -- (v40);
\draw[edge] (v41) -- (v42);
\draw[edge] (v43) -- (v42);
\draw[edge] (v43) -- (v44);
\draw[edge] (v45) -- (v46);
\draw[edge] (v47) -- (v46);
\draw[edge] (v47) -- (v48);
\draw[edge] (v49) -- (v31);
\draw[edge] (v50) -- (v34);
\draw[edge] (v51) -- (v38);
\draw[edge] (v52) -- (v41);
\draw[edge] (v53) -- (v45);
\draw[edge] (v49) -- (v50);
\draw[edge] (v49) -- (v51);
\draw[edge] (v49) -- (v52);
\draw[edge] (v49) -- (v53);
\draw[edge] (v50) -- (v51);
\draw[edge] (v50) -- (v52);
\draw[edge] (v50) -- (v53);
\draw[edge] (v51) -- (v52);
\draw[edge] (v51) -- (v53);
\draw[edge] (v52) -- (v53);
\draw[edge] (v54) -- (v55);
\draw[edge] (v56) -- (v54);
\draw[edge] (v56) -- (v55);
\draw[edge] (v57) -- (v55);
\draw[edge] (v57) -- (v58);
\draw[edge] (v59) -- (v57);
\draw[edge] (v59) -- (v58);
\draw[edge] (v60) -- (v61);
\draw[edge] (v62) -- (v60);
\draw[edge] (v62) -- (v63);
\draw[edge] (v64) -- (v65);
\draw[edge] (v66) -- (v65);
\draw[edge] (v66) -- (v67);
\draw[edge] (v68) -- (v69);
\draw[edge] (v70) -- (v69);
\draw[edge] (v70) -- (v71);
\draw[edge] (v72) -- (v73);
\draw[edge] (v74) -- (v73);
\draw[edge] (v74) -- (v75);
\draw[edge] (v76) -- (v58);
\draw[edge] (v77) -- (v61);
\draw[edge] (v78) -- (v64);
\draw[edge] (v79) -- (v68);
\draw[edge] (v80) -- (v72);
\draw[edge] (v76) -- (v77);
\draw[edge] (v76) -- (v78);
\draw[edge] (v76) -- (v79);
\draw[edge] (v76) -- (v80);
\draw[edge] (v77) -- (v78);
\draw[edge] (v77) -- (v79);
\draw[edge] (v77) -- (v80);
\draw[edge] (v78) -- (v79);
\draw[edge] (v78) -- (v80);
\draw[edge] (v79) -- (v80);
\draw[edge] (v81) -- (v82);
\draw[edge] (v83) -- (v81);
\draw[edge] (v83) -- (v82);
\draw[edge] (v84) -- (v82);
\draw[edge] (v84) -- (v85);
\draw[edge] (v86) -- (v84);
\draw[edge] (v86) -- (v85);
\draw[edge] (v87) -- (v88);
\draw[edge] (v89) -- (v87);
\draw[edge] (v89) -- (v90);
\draw[edge] (v91) -- (v92);
\draw[edge] (v93) -- (v92);
\draw[edge] (v93) -- (v94);
\draw[edge] (v95) -- (v96);
\draw[edge] (v97) -- (v96);
\draw[edge] (v97) -- (v98);
\draw[edge] (v99) -- (v100);
\draw[edge] (v101) -- (v99);
\draw[edge] (v101) -- (v102);
\draw[edge] (v103) -- (v100);
\draw[edge] (v104) -- (v85);
\draw[edge] (v105) -- (v88);
\draw[edge] (v106) -- (v91);
\draw[edge] (v107) -- (v95);
\draw[edge] (v103) -- (v104);
\draw[edge] (v103) -- (v105);
\draw[edge] (v103) -- (v106);
\draw[edge] (v103) -- (v107);
\draw[edge] (v104) -- (v105);
\draw[edge] (v104) -- (v106);
\draw[edge] (v104) -- (v107);
\draw[edge] (v105) -- (v106);
\draw[edge] (v105) -- (v107);
\draw[edge] (v106) -- (v107);
\draw[edge] (v108) -- (v109);
\draw[edge] (v110) -- (v108);
\draw[edge] (v110) -- (v109);
\draw[edge] (v111) -- (v109);
\draw[edge] (v111) -- (v112);
\draw[edge] (v113) -- (v111);
\draw[edge] (v113) -- (v112);
\draw[edge] (v114) -- (v115);
\draw[edge] (v116) -- (v115);
\draw[edge] (v116) -- (v117);
\draw[edge] (v118) -- (v119);
\draw[edge] (v120) -- (v119);
\draw[edge] (v120) -- (v121);
\draw[edge] (v122) -- (v123);
\draw[edge] (v124) -- (v123);
\draw[edge] (v124) -- (v125);
\draw[edge] (v126) -- (v127);
\draw[edge] (v128) -- (v126);
\draw[edge] (v128) -- (v129);
\draw[edge] (v130) -- (v127);
\draw[edge] (v131) -- (v112);
\draw[edge] (v132) -- (v114);
\draw[edge] (v133) -- (v118);
\draw[edge] (v134) -- (v122);
\draw[edge] (v130) -- (v131);
\draw[edge] (v130) -- (v132);
\draw[edge] (v130) -- (v133);
\draw[edge] (v130) -- (v134);
\draw[edge] (v131) -- (v132);
\draw[edge] (v131) -- (v133);
\draw[edge] (v131) -- (v134);
\draw[edge] (v132) -- (v133);
\draw[edge] (v132) -- (v134);
\draw[edge] (v133) -- (v134);
\draw[edge] (v135) -- (v136);
\draw[edge] (v137) -- (v135);
\draw[edge] (v137) -- (v136);
\draw[edge] (v138) -- (v136);
\draw[edge] (v138) -- (v139);
\draw[edge] (v140) -- (v138);
\draw[edge] (v140) -- (v139);
\draw[edge] (v141) -- (v142);
\draw[edge] (v143) -- (v142);
\draw[edge] (v143) -- (v144);
\draw[edge] (v145) -- (v146);
\draw[edge] (v147) -- (v146);
\draw[edge] (v147) -- (v148);
\draw[edge] (v149) -- (v150);
\draw[edge] (v151) -- (v149);
\draw[edge] (v151) -- (v152);
\draw[edge] (v153) -- (v154);
\draw[edge] (v155) -- (v153);
\draw[edge] (v155) -- (v156);
\draw[edge] (v157) -- (v150);
\draw[edge] (v158) -- (v154);
\draw[edge] (v159) -- (v139);
\draw[edge] (v160) -- (v141);
\draw[edge] (v161) -- (v145);
\draw[edge] (v157) -- (v158);
\draw[edge] (v157) -- (v159);
\draw[edge] (v157) -- (v160);
\draw[edge] (v157) -- (v161);
\draw[edge] (v158) -- (v159);
\draw[edge] (v158) -- (v160);
\draw[edge] (v158) -- (v161);
\draw[edge] (v159) -- (v160);
\draw[edge] (v159) -- (v161);
\draw[edge] (v160) -- (v161);
\draw[edge] (v162) -- (v163);
\draw[edge] (v164) -- (v162);
\draw[edge] (v164) -- (v163);
\draw[edge] (v165) -- (v163);
\draw[edge] (v165) -- (v166);
\draw[edge] (v167) -- (v165);
\draw[edge] (v167) -- (v166);
\draw[edge] (v168) -- (v169);
\draw[edge] (v170) -- (v169);
\draw[edge] (v170) -- (v171);
\draw[edge] (v172) -- (v173);
\draw[edge] (v174) -- (v173);
\draw[edge] (v174) -- (v175);
\draw[edge] (v176) -- (v177);
\draw[edge] (v178) -- (v176);
\draw[edge] (v178) -- (v179);
\draw[edge] (v180) -- (v181);
\draw[edge] (v182) -- (v180);
\draw[edge] (v182) -- (v183);
\draw[edge] (v184) -- (v172);
\draw[edge] (v185) -- (v177);
\draw[edge] (v186) -- (v181);
\draw[edge] (v187) -- (v162);
\draw[edge] (v188) -- (v168);
\draw[edge] (v184) -- (v185);
\draw[edge] (v184) -- (v186);
\draw[edge] (v184) -- (v187);
\draw[edge] (v184) -- (v188);
\draw[edge] (v185) -- (v186);
\draw[edge] (v185) -- (v187);
\draw[edge] (v185) -- (v188);
\draw[edge] (v186) -- (v187);
\draw[edge] (v186) -- (v188);
\draw[edge] (v187) -- (v188);
\draw[edge] (v189) -- (v190);
\draw[edge] (v191) -- (v189);
\draw[edge] (v191) -- (v190);
\draw[edge] (v192) -- (v190);
\draw[edge] (v192) -- (v193);
\draw[edge] (v194) -- (v192);
\draw[edge] (v194) -- (v193);
\draw[edge] (v195) -- (v196);
\draw[edge] (v197) -- (v196);
\draw[edge] (v197) -- (v198);
\draw[edge] (v199) -- (v200);
\draw[edge] (v201) -- (v199);
\draw[edge] (v201) -- (v202);
\draw[edge] (v203) -- (v204);
\draw[edge] (v205) -- (v203);
\draw[edge] (v205) -- (v206);
\draw[edge] (v207) -- (v208);
\draw[edge] (v209) -- (v208);
\draw[edge] (v209) -- (v210);
\draw[edge] (v211) -- (v200);
\draw[edge] (v212) -- (v204);
\draw[edge] (v213) -- (v207);
\draw[edge] (v214) -- (v189);
\draw[edge] (v215) -- (v195);
\draw[edge] (v211) -- (v212);
\draw[edge] (v211) -- (v213);
\draw[edge] (v211) -- (v214);
\draw[edge] (v211) -- (v215);
\draw[edge] (v212) -- (v213);
\draw[edge] (v212) -- (v214);
\draw[edge] (v212) -- (v215);
\draw[edge] (v213) -- (v214);
\draw[edge] (v213) -- (v215);
\draw[edge] (v214) -- (v215);
\draw[edge] (v216) -- (v217);
\draw[edge] (v218) -- (v216);
\draw[edge] (v218) -- (v217);
\draw[edge] (v219) -- (v217);
\draw[edge] (v219) -- (v220);
\draw[edge] (v221) -- (v219);
\draw[edge] (v221) -- (v220);
\draw[edge] (v222) -- (v223);
\draw[edge] (v224) -- (v223);
\draw[edge] (v224) -- (v225);
\draw[edge] (v226) -- (v227);
\draw[edge] (v228) -- (v226);
\draw[edge] (v228) -- (v229);
\draw[edge] (v230) -- (v231);
\draw[edge] (v232) -- (v230);
\draw[edge] (v232) -- (v233);
\draw[edge] (v234) -- (v235);
\draw[edge] (v236) -- (v235);
\draw[edge] (v236) -- (v237);
\draw[edge] (v238) -- (v227);
\draw[edge] (v239) -- (v231);
\draw[edge] (v240) -- (v234);
\draw[edge] (v241) -- (v216);
\draw[edge] (v242) -- (v222);
\draw[edge] (v238) -- (v239);
\draw[edge] (v238) -- (v240);
\draw[edge] (v238) -- (v241);
\draw[edge] (v238) -- (v242);
\draw[edge] (v239) -- (v240);
\draw[edge] (v239) -- (v241);
\draw[edge] (v239) -- (v242);
\draw[edge] (v240) -- (v241);
\draw[edge] (v240) -- (v242);
\draw[edge] (v241) -- (v242);
\draw[edge] (v243) -- (v244);
\draw[edge] (v245) -- (v243);
\draw[edge] (v245) -- (v244);
\draw[edge] (v246) -- (v244);
\draw[edge] (v246) -- (v247);
\draw[edge] (v248) -- (v246);
\draw[edge] (v248) -- (v247);
\draw[edge] (v249) -- (v250);
\draw[edge] (v251) -- (v249);
\draw[edge] (v251) -- (v252);
\draw[edge] (v253) -- (v254);
\draw[edge] (v255) -- (v253);
\draw[edge] (v255) -- (v256);
\draw[edge] (v257) -- (v258);
\draw[edge] (v259) -- (v257);
\draw[edge] (v259) -- (v260);
\draw[edge] (v261) -- (v262);
\draw[edge] (v263) -- (v262);
\draw[edge] (v263) -- (v264);
\draw[edge] (v265) -- (v250);
\draw[edge] (v266) -- (v254);
\draw[edge] (v267) -- (v258);
\draw[edge] (v268) -- (v261);
\draw[edge] (v269) -- (v243);
\draw[edge] (v265) -- (v266);
\draw[edge] (v265) -- (v267);
\draw[edge] (v265) -- (v268);
\draw[edge] (v265) -- (v269);
\draw[edge] (v266) -- (v267);
\draw[edge] (v266) -- (v268);
\draw[edge] (v266) -- (v269);
\draw[edge] (v267) -- (v268);
\draw[edge] (v267) -- (v269);
\draw[edge] (v268) -- (v269);
\draw[edge] (v270) -- (v166);
\draw[edge] (v273) -- (v270);
\draw[edge] (v273) -- (v271);
\draw[edge] (v273) -- (v272);
\draw[edge] (v274) -- (v193);
\draw[edge] (v276) -- (v271);
\draw[edge] (v277) -- (v274);
\draw[edge] (v277) -- (v275);
\draw[edge] (v277) -- (v276);
\draw[edge] (v278) -- (v220);
\draw[edge] (v280) -- (v275);
\draw[edge] (v281) -- (v278);
\draw[edge] (v281) -- (v279);
\draw[edge] (v281) -- (v280);
\draw[edge] (v282) -- (v279);
\draw[edge] (v283) -- (v247);
\draw[edge] (v285) -- (v282);
\draw[edge] (v285) -- (v283);
\draw[edge] (v285) -- (v284);
\draw[edge] (v286) -- (v284);
\draw[edge] (v287) -- (v0);
\draw[edge] (v289) -- (v286);
\draw[edge] (v289) -- (v287);
\draw[edge] (v289) -- (v288);
\draw[edge] (v290) -- (v288);
\draw[edge] (v291) -- (v27);
\draw[edge] (v293) -- (v290);
\draw[edge] (v293) -- (v291);
\draw[edge] (v293) -- (v292);
\draw[edge] (v294) -- (v292);
\draw[edge] (v295) -- (v54);
\draw[edge] (v297) -- (v294);
\draw[edge] (v297) -- (v295);
\draw[edge] (v297) -- (v296);
\draw[edge] (v299) -- (v296);
\draw[edge] (v300) -- (v81);
\draw[edge] (v301) -- (v298);
\draw[edge] (v301) -- (v299);
\draw[edge] (v301) -- (v300);
\draw[edge] (v303) -- (v298);
\draw[edge] (v304) -- (v108);
\draw[edge] (v305) -- (v302);
\draw[edge] (v305) -- (v303);
\draw[edge] (v305) -- (v304);
\draw[edge] (v306) -- (v272);
\draw[edge] (v307) -- (v302);
\draw[edge] (v308) -- (v135);
\draw[edge] (v309) -- (v306);
\draw[edge] (v309) -- (v307);
\draw[edge] (v309) -- (v308);
\fi



==> pics/mosaic1.tikz <==
% bounding box size: (616.9531897068, 534.2971352320)
\iftikzgraphpreamble
\def\aspectratio{0.8660254038}
\else
\node[vertex] (v0) at (0.0468750000, 0.6607954253) {};
\node[vertex] (v1) at (0.5468750000, -0.2052299785) {};
\node[vertex] (v2) at (-0.4531250000, -0.2052299785) {};
\node[vertex] (v3) at (0.2968750000, 0.2277827234) {};
\node[vertex] (v4) at (0.0468750000, -0.2052299785) {};
\node[vertex] (v5) at (-0.2031250000, 0.2277827234) {};
\node[vertex] (v6) at (0.2968750000, -0.0608924112) {};
\node[vertex] (v7) at (0.2968750000, -0.1571174561) {};
\node[vertex] (v8) at (-0.3281250000, 0.0112763724) {};
\node[vertex] (v9) at (-0.2031250000, -0.2052299785) {};
\node[vertex] (v10) at (-0.0781250000, 0.0112763724) {};
\node[vertex] (v11) at (0.3802083333, -0.0127798888) {};
\node[vertex] (v12) at (0.4218750000, -0.1330611949) {};
\node[vertex] (v13) at (0.2968750000, 0.0834451561) {};
\node[vertex] (v14) at (0.4218750000, 0.0112763724) {};
\node[vertex] (v15) at (-0.3281250000, -0.2052299785) {};
\node[vertex] (v16) at (-0.3906250000, -0.0969768030) {};
\node[vertex] (v17) at (-0.2656250000, -0.0969768030) {};
\node[vertex] (v18) at (0.1718750000, 0.4442890743) {};
\node[vertex] (v19) at (-0.0781250000, 0.4442890743) {};
\node[vertex] (v20) at (0.0468750000, 0.2277827234) {};
\node[vertex] (v21) at (-0.0156250000, -0.0969768030) {};
\node[vertex] (v22) at (-0.0781250000, -0.2052299785) {};
\node[vertex] (v23) at (-0.1406250000, -0.0969768030) {};
\node[vertex] (v24) at (0.0468750000, 0.3721202907) {};
\node[vertex] (v25) at (0.2135416667, -0.0127798888) {};
\node[vertex] (v26) at (-0.2031250000, -0.0608924112) {};
\node[vertex] (v27) at (-0.2031250000, 0.0112763724) {};
\node[vertex] (v28) at (-0.1406250000, -0.1691455867) {};
\node[vertex] (v29) at (-0.1718750000, -0.1511033908) {};
\node[vertex] (v30) at (-0.1406250000, -0.2052299785) {};
\node[vertex] (v31) at (-0.1093750000, -0.1511033908) {};
\draw[edge] (v1) -- (v4);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v6);
\draw[edge] (v4) -- (v7);
\draw[edge] (v6) -- (v7);
\draw[edge] (v1) -- (v7);
\draw[edge] (v5) -- (v8);
\draw[edge] (v5) -- (v10);
\draw[edge] (v1) -- (v12);
\draw[edge] (v6) -- (v12);
\draw[edge] (v6) -- (v13);
\draw[edge] (v3) -- (v13);
\draw[edge] (v3) -- (v14);
\draw[edge] (v1) -- (v14);
\draw[edge] (v11) -- (v12);
\draw[edge] (v11) -- (v13);
\draw[edge] (v11) -- (v14);
\draw[edge] (v9) -- (v15);
\draw[edge] (v2) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v8) -- (v16);
\draw[edge] (v8) -- (v17);
\draw[edge] (v9) -- (v17);
\draw[edge] (v15) -- (v17);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v3) -- (v18);
\draw[edge] (v0) -- (v18);
\draw[edge] (v0) -- (v19);
\draw[edge] (v5) -- (v19);
\draw[edge] (v5) -- (v20);
\draw[edge] (v3) -- (v20);
\draw[edge] (v18) -- (v20);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v10) -- (v21);
\draw[edge] (v4) -- (v21);
\draw[edge] (v4) -- (v22);
\draw[edge] (v10) -- (v23);
\draw[edge] (v21) -- (v23);
\draw[edge] (v21) -- (v22);
\draw[edge] (v18) -- (v24);
\draw[edge] (v19) -- (v24);
\draw[edge] (v20) -- (v24);
\draw[edge] (v3) -- (v25);
\draw[edge] (v6) -- (v25);
\draw[edge] (v4) -- (v25);
\draw[edge] (v10) -- (v27);
\draw[edge] (v8) -- (v27);
\draw[edge] (v17) -- (v26);
\draw[edge] (v23) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v23) -- (v29);
\draw[edge] (v9) -- (v29);
\draw[edge] (v9) -- (v30);
\draw[edge] (v22) -- (v30);
\draw[edge] (v22) -- (v31);
\draw[edge] (v23) -- (v31);
\draw[edge] (v28) -- (v29);
\draw[edge] (v28) -- (v30);
\draw[edge] (v28) -- (v31);
\fi



==> pics/mosaic2.tikz <==
% bounding box size: (422.6497308104, 366.0254037844)
\iftikzgraphpreamble
\def\aspectratio{0.8660254038}
\else
\node[vertex] (v0) at (-0.0000000000, 0.5773502692) {};
\node[vertex] (v1) at (0.5000000000, -0.2886751346) {};
\node[vertex] (v2) at (-0.5000000000, -0.2886751346) {};
\node[vertex] (v3) at (-0.0000000000, 0.0000000000) {};
\node[vertex] (v4) at (0.2500000000, 0.1443375673) {};
\node[vertex] (v5) at (0.0000000000, -0.2886751346) {};
\node[vertex] (v6) at (-0.2500000000, 0.1443375673) {};
\node[vertex] (v7) at (0.1250000000, 0.3608439182) {};
\node[vertex] (v8) at (-0.1250000000, 0.3608439182) {};
\node[vertex] (v9) at (-0.1250000000, 0.0721687836) {};
\node[vertex] (v10) at (0.1250000000, 0.0721687836) {};
\node[vertex] (v11) at (0.2500000000, -0.2886751346) {};
\node[vertex] (v12) at (0.3750000000, -0.0721687836) {};
\node[vertex] (v13) at (0.0000000000, -0.1443375673) {};
\node[vertex] (v14) at (-0.3750000000, -0.0721687836) {};
\node[vertex] (v15) at (-0.2500000000, -0.2886751346) {};
\draw[edge] (v4) -- (v7);
\draw[edge] (v0) -- (v7);
\draw[edge] (v0) -- (v8);
\draw[edge] (v6) -- (v8);
\draw[edge] (v6) -- (v9);
\draw[edge] (v3) -- (v9);
\draw[edge] (v3) -- (v10);
\draw[edge] (v4) -- (v10);
\draw[edge] (v7) -- (v10);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v5) -- (v11);
\draw[edge] (v1) -- (v11);
\draw[edge] (v1) -- (v12);
\draw[edge] (v4) -- (v12);
\draw[edge] (v3) -- (v13);
\draw[edge] (v5) -- (v13);
\draw[edge] (v11) -- (v13);
\draw[edge] (v11) -- (v12);
\draw[edge] (v10) -- (v12);
\draw[edge] (v10) -- (v13);
\draw[edge] (v6) -- (v14);
\draw[edge] (v2) -- (v14);
\draw[edge] (v2) -- (v15);
\draw[edge] (v5) -- (v15);
\draw[edge] (v9) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v13) -- (v15);
\draw[edge] (v9) -- (v13);
\fi



==> pics/movlsq-00000.tikz <==
% bounding box size: (1300.0000000000, 1000.0000000000)
\iftikzgraphpreamble
\def\aspectratio{0.7692307692}
\else
\node[vertex] (v0) at (-0.5000000000, -0.3846153846) {};
\node[vertex] (v1) at (-0.4230769231, -0.3846153846) {};
\node[vertex] (v2) at (-0.3461538462, -0.3846153846) {};
\node[vertex] (v3) at (-0.2692307692, -0.3846153846) {};
\node[vertex] (v4) at (-0.1923076923, -0.3846153846) {};
\node[vertex] (v5) at (-0.1153846154, -0.3846153846) {};
\node[vertex] (v6) at (-0.0384615385, -0.3846153846) {};
\node[vertex] (v7) at (0.0384615385, -0.3846153846) {};
\node[vertex] (v8) at (0.1153846154, -0.3846153846) {};
\node[vertex] (v9) at (0.1923076923, -0.3846153846) {};
\node[vertex] (v10) at (0.2692307692, -0.3846153846) {};
\node[vertex] (v11) at (0.3461538462, -0.3846153846) {};
\node[vertex] (v12) at (0.4230769231, -0.3846153846) {};
\node[vertex] (v13) at (0.5000000000, -0.3846153846) {};
\node[vertex] (v14) at (-0.5000000000, -0.3076923077) {};
\node[vertex] (v15) at (-0.4230769231, -0.3076923077) {};
\node[vertex] (v16) at (-0.3461538462, -0.3076923077) {};
\node[vertex] (v17) at (-0.2692307692, -0.3076923077) {};
\node[vertex] (v18) at (-0.1923076923, -0.3076923077) {};
\node[vertex] (v19) at (-0.1153846154, -0.3076923077) {};
\node[vertex] (v20) at (-0.0384615385, -0.3076923077) {};
\node[vertex] (v21) at (0.0384615385, -0.3076923077) {};
\node[vertex] (v22) at (0.1153846154, -0.3076923077) {};
\node[vertex] (v23) at (0.1923076923, -0.3076923077) {};
\node[vertex] (v24) at (0.2692307692, -0.3076923077) {};
\node[vertex] (v25) at (0.3461538462, -0.3076923077) {};
\node[vertex] (v26) at (0.4230769231, -0.3076923077) {};
\node[vertex] (v27) at (0.5000000000, -0.3076923077) {};
\node[vertex] (v28) at (-0.5000000000, -0.2307692308) {};
\node[vertex] (v29) at (-0.4230769231, -0.2307692308) {};
\node[vertex] (v30) at (-0.3461538462, -0.2307692308) {};
\node[vertex] (v31) at (-0.2692307692, -0.2307692308) {};
\node[vertex] (v32) at (-0.1923076923, -0.2307692308) {};
\node[vertex] (v33) at (-0.1153846154, -0.2307692308) {};
\node[vertex] (v34) at (-0.0384615385, -0.2307692308) {};
\node[vertex] (v35) at (0.0384615385, -0.2307692308) {};
\node[vertex] (v36) at (0.1153846154, -0.2307692308) {};
\node[vertex] (v37) at (0.1923076923, -0.2307692308) {};
\node[vertex] (v38) at (0.2692307692, -0.2307692308) {};
\node[vertex] (v39) at (0.3461538462, -0.2307692308) {};
\node[vertex] (v40) at (0.4230769231, -0.2307692308) {};
\node[vertex] (v41) at (0.5000000000, -0.2307692308) {};
\node[vertex] (v42) at (-0.5000000000, -0.1538461538) {};
\node[vertex] (v43) at (-0.4230769231, -0.1538461538) {};
\node[vertex] (v44) at (-0.3461538462, -0.1538461538) {};
\node[vertex] (v45) at (-0.2692307692, -0.1538461538) {};
\node[vertex] (v46) at (-0.1923076923, -0.1538461538) {};
\node[vertex] (v47) at (-0.1153846154, -0.1538461538) {};
\node[vertex] (v48) at (-0.0384615385, -0.1538461538) {};
\node[vertex] (v49) at (0.0384615385, -0.1538461538) {};
\node[vertex] (v50) at (0.1153846154, -0.1538461538) {};
\node[vertex] (v51) at (0.1923076923, -0.1538461538) {};
\node[vertex] (v52) at (0.2692307692, -0.1538461538) {};
\node[vertex] (v53) at (0.3461538462, -0.1538461538) {};
\node[vertex] (v54) at (0.4230769231, -0.1538461538) {};
\node[vertex] (v55) at (0.5000000000, -0.1538461538) {};
\node[vertex] (v56) at (-0.5000000000, -0.0769230769) {};
\node[vertex] (v57) at (-0.4230769231, -0.0769230769) {};
\node[vertex] (v58) at (-0.3461538462, -0.0769230769) {};
\node[vertex] (v59) at (-0.2692307692, -0.0769230769) {};
\node[vertex] (v60) at (-0.1923076923, -0.0769230769) {};
\node[vertex] (v61) at (-0.1153846154, -0.0769230769) {};
\node[vertex] (v62) at (-0.0384615385, -0.0769230769) {};
\node[vertex] (v63) at (0.0384615385, -0.0769230769) {};
\node[vertex] (v64) at (0.1153846154, -0.0769230769) {};
\node[vertex] (v65) at (0.1923076923, -0.0769230769) {};
\node[vertex] (v66) at (0.2692307692, -0.0769230769) {};
\node[vertex] (v67) at (0.3461538462, -0.0769230769) {};
\node[vertex] (v68) at (0.4230769231, -0.0769230769) {};
\node[vertex] (v69) at (0.5000000000, -0.0769230769) {};
\node[vertex] (v70) at (-0.5000000000, -0.0000000000) {};
\node[vertex] (v71) at (-0.4230769231, -0.0000000000) {};
\node[vertex] (v72) at (-0.3461538462, -0.0000000000) {};
\node[vertex] (v73) at (-0.2692307692, -0.0000000000) {};
\node[vertex] (v74) at (-0.1923076923, -0.0000000000) {};
\node[vertex] (v75) at (-0.1153846154, -0.0000000000) {};
\node[vertex] (v76) at (-0.0384615385, -0.0000000000) {};
\node[vertex] (v77) at (0.0384615385, -0.0000000000) {};
\node[vertex] (v78) at (0.1153846154, -0.0000000000) {};
\node[vertex] (v79) at (0.1923076923, -0.0000000000) {};
\node[vertex] (v80) at (0.2692307692, -0.0000000000) {};
\node[vertex] (v81) at (0.3461538462, -0.0000000000) {};
\node[vertex] (v82) at (0.4230769231, -0.0000000000) {};
\node[vertex] (v83) at (0.5000000000, -0.0000000000) {};
\node[vertex] (v84) at (-0.5000000000, 0.0769230769) {};
\node[vertex] (v85) at (-0.4230769231, 0.0769230769) {};
\node[vertex] (v86) at (-0.3461538462, 0.0769230769) {};
\node[vertex] (v87) at (-0.2692307692, 0.0769230769) {};
\node[vertex] (v88) at (-0.1923076923, 0.0769230769) {};
\node[vertex] (v89) at (-0.1153846154, 0.0769230769) {};
\node[vertex] (v90) at (-0.0384615385, 0.0769230769) {};
\node[vertex] (v91) at (0.0384615385, 0.0769230769) {};
\node[vertex] (v92) at (0.1153846154, 0.0769230769) {};
\node[vertex] (v93) at (0.1923076923, 0.0769230769) {};
\node[vertex] (v94) at (0.2692307692, 0.0769230769) {};
\node[vertex] (v95) at (0.3461538462, 0.0769230769) {};
\node[vertex] (v96) at (0.4230769231, 0.0769230769) {};
\node[vertex] (v97) at (0.5000000000, 0.0769230769) {};
\node[vertex] (v98) at (-0.5000000000, 0.1538461538) {};
\node[vertex] (v99) at (-0.4230769231, 0.1538461538) {};
\node[vertex] (v100) at (-0.3461538462, 0.1538461538) {};
\node[vertex] (v101) at (-0.2692307692, 0.1538461538) {};
\node[vertex] (v102) at (-0.1923076923, 0.1538461538) {};
\node[vertex] (v103) at (-0.1153846154, 0.1538461538) {};
\node[vertex] (v104) at (-0.0384615385, 0.1538461538) {};
\node[vertex] (v105) at (0.0384615385, 0.1538461538) {};
\node[vertex] (v106) at (0.1153846154, 0.1538461538) {};
\node[vertex] (v107) at (0.1923076923, 0.1538461538) {};
\node[vertex] (v108) at (0.2692307692, 0.1538461538) {};
\node[vertex] (v109) at (0.3461538462, 0.1538461538) {};
\node[vertex] (v110) at (0.4230769231, 0.1538461538) {};
\node[vertex] (v111) at (0.5000000000, 0.1538461538) {};
\node[vertex] (v112) at (-0.5000000000, 0.2307692308) {};
\node[vertex] (v113) at (-0.4230769231, 0.2307692308) {};
\node[vertex] (v114) at (-0.3461538462, 0.2307692308) {};
\node[vertex] (v115) at (-0.2692307692, 0.2307692308) {};
\node[vertex] (v116) at (-0.1923076923, 0.2307692308) {};
\node[vertex] (v117) at (-0.1153846154, 0.2307692308) {};
\node[vertex] (v118) at (-0.0384615385, 0.2307692308) {};
\node[vertex] (v119) at (0.0384615385, 0.2307692308) {};
\node[vertex] (v120) at (0.1153846154, 0.2307692308) {};
\node[vertex] (v121) at (0.1923076923, 0.2307692308) {};
\node[vertex] (v122) at (0.2692307692, 0.2307692308) {};
\node[vertex] (v123) at (0.3461538462, 0.2307692308) {};
\node[vertex] (v124) at (0.4230769231, 0.2307692308) {};
\node[vertex] (v125) at (0.5000000000, 0.2307692308) {};
\node[vertex] (v126) at (-0.5000000000, 0.3076923077) {};
\node[vertex] (v127) at (-0.4230769231, 0.3076923077) {};
\node[vertex] (v128) at (-0.3461538462, 0.3076923077) {};
\node[vertex] (v129) at (-0.2692307692, 0.3076923077) {};
\node[vertex] (v130) at (-0.1923076923, 0.3076923077) {};
\node[vertex] (v131) at (-0.1153846154, 0.3076923077) {};
\node[vertex] (v132) at (-0.0384615385, 0.3076923077) {};
\node[vertex] (v133) at (0.0384615385, 0.3076923077) {};
\node[vertex] (v134) at (0.1153846154, 0.3076923077) {};
\node[vertex] (v135) at (0.1923076923, 0.3076923077) {};
\node[vertex] (v136) at (0.2692307692, 0.3076923077) {};
\node[vertex] (v137) at (0.3461538462, 0.3076923077) {};
\node[vertex] (v138) at (0.4230769231, 0.3076923077) {};
\node[vertex] (v139) at (0.5000000000, 0.3076923077) {};
\node[vertex] (v140) at (-0.5000000000, 0.3846153846) {};
\node[vertex] (v141) at (-0.4230769231, 0.3846153846) {};
\node[vertex] (v142) at (-0.3461538462, 0.3846153846) {};
\node[vertex] (v143) at (-0.2692307692, 0.3846153846) {};
\node[vertex] (v144) at (-0.1923076923, 0.3846153846) {};
\node[vertex] (v145) at (-0.1153846154, 0.3846153846) {};
\node[vertex] (v146) at (-0.0384615385, 0.3846153846) {};
\node[vertex] (v147) at (0.0384615385, 0.3846153846) {};
\node[vertex] (v148) at (0.1153846154, 0.3846153846) {};
\node[vertex] (v149) at (0.1923076923, 0.3846153846) {};
\node[vertex] (v150) at (0.2692307692, 0.3846153846) {};
\node[vertex] (v151) at (0.3461538462, 0.3846153846) {};
\node[vertex] (v152) at (0.4230769231, 0.3846153846) {};
\node[vertex] (v153) at (0.5000000000, 0.3846153846) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v0) -- (v14);
\draw[edge] (v1) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v5) -- (v19);
\draw[edge] (v6) -- (v20);
\draw[edge] (v7) -- (v21);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v23);
\draw[edge] (v10) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v27);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v14) -- (v28);
\draw[edge] (v15) -- (v29);
\draw[edge] (v16) -- (v30);
\draw[edge] (v17) -- (v31);
\draw[edge] (v18) -- (v32);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v34);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v36);
\draw[edge] (v23) -- (v37);
\draw[edge] (v24) -- (v38);
\draw[edge] (v25) -- (v39);
\draw[edge] (v26) -- (v40);
\draw[edge] (v27) -- (v41);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v28) -- (v42);
\draw[edge] (v29) -- (v43);
\draw[edge] (v30) -- (v44);
\draw[edge] (v31) -- (v45);
\draw[edge] (v32) -- (v46);
\draw[edge] (v33) -- (v47);
\draw[edge] (v34) -- (v48);
\draw[edge] (v35) -- (v49);
\draw[edge] (v36) -- (v50);
\draw[edge] (v37) -- (v51);
\draw[edge] (v38) -- (v52);
\draw[edge] (v39) -- (v53);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v57);
\draw[edge] (v44) -- (v58);
\draw[edge] (v45) -- (v59);
\draw[edge] (v46) -- (v60);
\draw[edge] (v47) -- (v61);
\draw[edge] (v48) -- (v62);
\draw[edge] (v49) -- (v63);
\draw[edge] (v50) -- (v64);
\draw[edge] (v51) -- (v65);
\draw[edge] (v52) -- (v66);
\draw[edge] (v53) -- (v67);
\draw[edge] (v54) -- (v68);
\draw[edge] (v55) -- (v69);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v56) -- (v70);
\draw[edge] (v57) -- (v71);
\draw[edge] (v58) -- (v72);
\draw[edge] (v59) -- (v73);
\draw[edge] (v60) -- (v74);
\draw[edge] (v61) -- (v75);
\draw[edge] (v62) -- (v76);
\draw[edge] (v63) -- (v77);
\draw[edge] (v64) -- (v78);
\draw[edge] (v65) -- (v79);
\draw[edge] (v66) -- (v80);
\draw[edge] (v67) -- (v81);
\draw[edge] (v68) -- (v82);
\draw[edge] (v69) -- (v83);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v70) -- (v84);
\draw[edge] (v71) -- (v85);
\draw[edge] (v72) -- (v86);
\draw[edge] (v73) -- (v87);
\draw[edge] (v74) -- (v88);
\draw[edge] (v75) -- (v89);
\draw[edge] (v76) -- (v90);
\draw[edge] (v77) -- (v91);
\draw[edge] (v78) -- (v92);
\draw[edge] (v79) -- (v93);
\draw[edge] (v80) -- (v94);
\draw[edge] (v81) -- (v95);
\draw[edge] (v82) -- (v96);
\draw[edge] (v83) -- (v97);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v84) -- (v98);
\draw[edge] (v85) -- (v99);
\draw[edge] (v86) -- (v100);
\draw[edge] (v87) -- (v101);
\draw[edge] (v88) -- (v102);
\draw[edge] (v89) -- (v103);
\draw[edge] (v90) -- (v104);
\draw[edge] (v91) -- (v105);
\draw[edge] (v92) -- (v106);
\draw[edge] (v93) -- (v107);
\draw[edge] (v94) -- (v108);
\draw[edge] (v95) -- (v109);
\draw[edge] (v96) -- (v110);
\draw[edge] (v97) -- (v111);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v98) -- (v112);
\draw[edge] (v99) -- (v113);
\draw[edge] (v100) -- (v114);
\draw[edge] (v101) -- (v115);
\draw[edge] (v102) -- (v116);
\draw[edge] (v103) -- (v117);
\draw[edge] (v104) -- (v118);
\draw[edge] (v105) -- (v119);
\draw[edge] (v106) -- (v120);
\draw[edge] (v107) -- (v121);
\draw[edge] (v108) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v110) -- (v124);
\draw[edge] (v111) -- (v125);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v112) -- (v126);
\draw[edge] (v113) -- (v127);
\draw[edge] (v114) -- (v128);
\draw[edge] (v115) -- (v129);
\draw[edge] (v116) -- (v130);
\draw[edge] (v117) -- (v131);
\draw[edge] (v118) -- (v132);
\draw[edge] (v119) -- (v133);
\draw[edge] (v120) -- (v134);
\draw[edge] (v121) -- (v135);
\draw[edge] (v122) -- (v136);
\draw[edge] (v123) -- (v137);
\draw[edge] (v124) -- (v138);
\draw[edge] (v125) -- (v139);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v138) -- (v139);
\draw[edge] (v126) -- (v140);
\draw[edge] (v127) -- (v141);
\draw[edge] (v128) -- (v142);
\draw[edge] (v129) -- (v143);
\draw[edge] (v130) -- (v144);
\draw[edge] (v131) -- (v145);
\draw[edge] (v132) -- (v146);
\draw[edge] (v133) -- (v147);
\draw[edge] (v134) -- (v148);
\draw[edge] (v135) -- (v149);
\draw[edge] (v136) -- (v150);
\draw[edge] (v137) -- (v151);
\draw[edge] (v138) -- (v152);
\draw[edge] (v139) -- (v153);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\fi



==> pics/movlsq-01500.tikz <==
% bounding box size: (1392.4665098934, 1089.3111702458)
\iftikzgraphpreamble
\def\aspectratio{0.7822889545}
\else
\node[vertex] (v0) at (-0.4867208664, -0.3358495727) {};
\node[vertex] (v1) at (-0.4182044420, -0.3385280605) {};
\node[vertex] (v2) at (-0.3493784166, -0.3411799322) {};
\node[vertex] (v3) at (-0.2802412756, -0.3437924745) {};
\node[vertex] (v4) at (-0.2108444542, -0.3463600327) {};
\node[vertex] (v5) at (-0.1412887224, -0.3488878275) {};
\node[vertex] (v6) at (-0.0717021241, -0.3513911569) {};
\node[vertex] (v7) at (-0.0021975830, -0.3538873304) {};
\node[vertex] (v8) at (0.0671804760, -0.3563819350) {};
\node[vertex] (v9) at (0.1364962073, -0.3588569905) {};
\node[vertex] (v10) at (0.2059189316, -0.3612711853) {};
\node[vertex] (v11) at (0.2756639971, -0.3635766149) {};
\node[vertex] (v12) at (0.3459035153, -0.3657439782) {};
\node[vertex] (v13) at (0.4166982020, -0.3677799939) {};
\node[vertex] (v14) at (-0.4820216156, -0.2674243982) {};
\node[vertex] (v15) at (-0.4135282616, -0.2699969305) {};
\node[vertex] (v16) at (-0.3446749685, -0.2725478819) {};
\node[vertex] (v17) at (-0.2754615760, -0.2750685754) {};
\node[vertex] (v18) at (-0.2059633296, -0.2775599317) {};
\node[vertex] (v19) at (-0.1363298899, -0.2800383406) {};
\node[vertex] (v20) at (-0.0667571847, -0.2825350492) {};
\node[vertex] (v21) at (0.0025758975, -0.2850832623) {};
\node[vertex] (v22) at (0.0715971442, -0.2876937293) {};
\node[vertex] (v23) at (0.1404169521, -0.2903316795) {};
\node[vertex] (v24) at (0.2093280166, -0.2929162987) {};
\node[vertex] (v25) at (0.2786949137, -0.2953542459) {};
\node[vertex] (v26) at (0.3487850605, -0.2975902491) {};
\node[vertex] (v27) at (0.4196539798, -0.2996380564) {};
\node[vertex] (v28) at (-0.4767862470, -0.1987642832) {};
\node[vertex] (v29) at (-0.4082885327, -0.2011632771) {};
\node[vertex] (v30) at (-0.3393675409, -0.2035444823) {};
\node[vertex] (v31) at (-0.2700275113, -0.2059105119) {};
\node[vertex] (v32) at (-0.2003801703, -0.2082774644) {};
\node[vertex] (v33) at (-0.1306469111, -0.2106823325) {};
\node[vertex] (v34) at (-0.0611237424, -0.2131823321) {};
\node[vertex] (v35) at (0.0079099675, -0.2158353111) {};
\node[vertex] (v36) at (0.0763393983, -0.2186581080) {};
\node[vertex] (v37) at (0.1443599158, -0.2215820920) {};
\node[vertex] (v38) at (0.2124906031, -0.2244495813) {};
\node[vertex] (v39) at (0.2813595712, -0.2270827630) {};
\node[vertex] (v40) at (0.3513682117, -0.2293886947) {};
\node[vertex] (v41) at (0.4225015940, -0.2314119999) {};
\node[vertex] (v42) at (-0.4708660082, -0.1298338679) {};
\node[vertex] (v43) at (-0.4023075639, -0.1319511525) {};
\node[vertex] (v44) at (-0.3332398988, -0.1340455494) {};
\node[vertex] (v45) at (-0.2636832293, -0.1361475102) {};
\node[vertex] (v46) at (-0.1938159905, -0.1383099669) {};
\node[vertex] (v47) at (-0.1239736573, -0.1406118763) {};
\node[vertex] (v48) at (-0.0546000019, -0.1431528394) {};
\node[vertex] (v49) at (0.0138784169, -0.1460247194) {};
\node[vertex] (v50) at (0.0812858238, -0.1492462912) {};
\node[vertex] (v51) at (0.1479786633, -0.1526791041) {};
\node[vertex] (v52) at (0.2149100178, -0.1560116844) {};
\node[vertex] (v53) at (0.2831915131, -0.1589057451) {};
\node[vertex] (v54) at (0.3533832958, -0.1612253404) {};
\node[vertex] (v55) at (0.4252034263, -0.1631173901) {};
\node[vertex] (v56) at (-0.4640681568, -0.0606082392) {};
\node[vertex] (v57) at (-0.3953381918, -0.0622703446) {};
\node[vertex] (v58) at (-0.3259589794, -0.0638713138) {};
\node[vertex] (v59) at (-0.2559955253, -0.0655038076) {};
\node[vertex] (v60) at (-0.1857711305, -0.0673130852) {};
\node[vertex] (v61) at (-0.1158319056, -0.0694754590) {};
\node[vertex] (v62) at (-0.0468452992, -0.0721623579) {};
\node[vertex] (v63) at (0.0205644999, -0.0754993158) {};
\node[vertex] (v64) at (0.0861449694, -0.0794850544) {};
\node[vertex] (v65) at (0.1505576644, -0.0838384884) {};
\node[vertex] (v66) at (0.2156289412, -0.0879310166) {};
\node[vertex] (v67) at (0.2834062284, -0.0911073213) {};
\node[vertex] (v68) at (0.3545254908, -0.0932250568) {};
\node[vertex] (v69) at (0.4278857400, -0.0947352321) {};
\node[vertex] (v70) at (-0.4561641368, 0.0088997600) {};
\node[vertex] (v71) at (-0.3870685651, 0.0079623154) {};
\node[vertex] (v72) at (-0.3170387777, 0.0072244855) {};
\node[vertex] (v73) at (-0.2462299275, 0.0064726263) {};
\node[vertex] (v74) at (-0.1753086976, 0.0053297842) {};
\node[vertex] (v75) at (-0.1052884015, 0.0033649283) {};
\node[vertex] (v76) at (-0.0371955317, 0.0002752380) {};
\node[vertex] (v77) at (0.0281493242, -0.0040437890) {};
\node[vertex] (v78) at (0.0904243890, -0.0094956548) {};
\node[vertex] (v79) at (0.1508152030, -0.0155329031) {};
\node[vertex] (v80) at (0.2129749828, -0.0208595757) {};
\node[vertex] (v81) at (0.2809011325, -0.0241509129) {};
\node[vertex] (v82) at (0.3547622208, -0.0254671675) {};
\node[vertex] (v83) at (0.4311745869, -0.0261056011) {};
\node[vertex] (v84) at (-0.4469216927, 0.0785849623) {};
\node[vertex] (v85) at (-0.3771928465, 0.0787514243) {};
\node[vertex] (v86) at (-0.3058817990, 0.0795152605) {};
\node[vertex] (v87) at (-0.2332186292, 0.0804906932) {};
\node[vertex] (v88) at (-0.1606757296, 0.0807432240) {};
\node[vertex] (v89) at (-0.0904784949, 0.0791136583) {};
\node[vertex] (v90) at (-0.0242817584, 0.0750331436) {};
\node[vertex] (v91) at (0.0372286514, 0.0687140934) {};
\node[vertex] (v92) at (0.0937981658, 0.0605813488) {};
\node[vertex] (v93) at (0.1471983179, 0.0515422443) {};
\node[vertex] (v94) at (0.2048165605, 0.0442443357) {};
\node[vertex] (v95) at (0.2750414447, 0.0415483423) {};
\node[vertex] (v96) at (0.3554304566, 0.0423898420) {};
\node[vertex] (v97) at (0.4368637386, 0.0433128753) {};
\node[vertex] (v98) at (-0.4361490305, 0.1481687400) {};
\node[vertex] (v99) at (-0.3656217793, 0.1498509562) {};
\node[vertex] (v100) at (-0.2921243619, 0.1530740664) {};
\node[vertex] (v101) at (-0.2155042212, 0.1574384472) {};
\node[vertex] (v102) at (-0.1388865070, 0.1608385252) {};
\node[vertex] (v103) at (-0.0679514250, 0.1599382397) {};
\node[vertex] (v104) at (-0.0056031339, 0.1535534438) {};
\node[vertex] (v105) at (0.0494231837, 0.1434636918) {};
\node[vertex] (v106) at (0.0978206563, 0.1311548827) {};
\node[vertex] (v107) at (0.1410320211, 0.1175789824) {};
\node[vertex] (v108) at (0.1923708225, 0.1074691813) {};
\node[vertex] (v109) at (0.2697421048, 0.1071230064) {};
\node[vertex] (v110) at (0.3620770447, 0.1122142267) {};
\node[vertex] (v111) at (0.4486496164, 0.1147678157) {};
\node[vertex] (v112) at (-0.4236564531, 0.2171477594) {};
\node[vertex] (v113) at (-0.3528347929, 0.2204935665) {};
\node[vertex] (v114) at (-0.2767515031, 0.2270810184) {};
\node[vertex] (v115) at (-0.1929884493, 0.2373769688) {};
\node[vertex] (v116) at (-0.1068122041, 0.2476587197) {};
\node[vertex] (v117) at (-0.0333995507, 0.2485208552) {};
\node[vertex] (v118) at (0.0213420315, 0.2371198130) {};
\node[vertex] (v119) at (0.0670276708, 0.2208914681) {};
\node[vertex] (v120) at (0.1085492582, 0.2042146489) {};
\node[vertex] (v121) at (0.1458725914, 0.1873713599) {};
\node[vertex] (v122) at (0.1953307300, 0.1759140124) {};
\node[vertex] (v123) at (0.2851774907, 0.1800361878) {};
\node[vertex] (v124) at (0.3883192797, 0.1892044067) {};
\node[vertex] (v125) at (0.4710004476, 0.1899308580) {};
\node[vertex] (v126) at (-0.4089688096, 0.2849275579) {};
\node[vertex] (v127) at (-0.3399907478, 0.2893317413) {};
\node[vertex] (v128) at (-0.2639677282, 0.2987899537) {};
\node[vertex] (v129) at (-0.1726941766, 0.3159812238) {};
\node[vertex] (v130) at (-0.0711670865, 0.3369998334) {};
\node[vertex] (v131) at (0.0077231515, 0.3413192068) {};
\node[vertex] (v132) at (0.0513714157, 0.3222362915) {};
\node[vertex] (v133) at (0.0881785865, 0.2993142203) {};
\node[vertex] (v134) at (0.1308703818, 0.2812766241) {};
\node[vertex] (v135) at (0.1807954813, 0.2682718513) {};
\node[vertex] (v136) at (0.2510465940, 0.2643058048) {};
\node[vertex] (v137) at (0.3555604020, 0.2742543792) {};
\node[vertex] (v138) at (0.4478758655, 0.2793287721) {};
\node[vertex] (v139) at (0.5010072692, 0.2677254224) {};
\node[vertex] (v140) at (-0.3913003959, 0.3512331220) {};
\node[vertex] (v141) at (-0.3284623988, 0.3552533631) {};
\node[vertex] (v142) at (-0.2610124172, 0.3645079879) {};
\node[vertex] (v143) at (-0.1724739093, 0.3827858064) {};
\node[vertex] (v144) at (-0.0661455864, 0.4073573464) {};
\node[vertex] (v145) at (0.0178411981, 0.4145089606) {};
\node[vertex] (v146) at (0.0619833853, 0.3949418111) {};
\node[vertex] (v147) at (0.1017887307, 0.3724365087) {};
\node[vertex] (v148) at (0.1543576910, 0.3577088799) {};
\node[vertex] (v149) at (0.2237086502, 0.3517941873) {};
\node[vertex] (v150) at (0.3176541881, 0.3568923022) {};
\node[vertex] (v151) at (0.4303819064, 0.3704163112) {};
\node[vertex] (v152) at (0.4991171590, 0.3659567597) {};
\node[vertex] (v153) at (0.5132791336, 0.3375970184) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v0) -- (v14);
\draw[edge] (v1) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v5) -- (v19);
\draw[edge] (v6) -- (v20);
\draw[edge] (v7) -- (v21);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v23);
\draw[edge] (v10) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v27);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v14) -- (v28);
\draw[edge] (v15) -- (v29);
\draw[edge] (v16) -- (v30);
\draw[edge] (v17) -- (v31);
\draw[edge] (v18) -- (v32);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v34);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v36);
\draw[edge] (v23) -- (v37);
\draw[edge] (v24) -- (v38);
\draw[edge] (v25) -- (v39);
\draw[edge] (v26) -- (v40);
\draw[edge] (v27) -- (v41);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v28) -- (v42);
\draw[edge] (v29) -- (v43);
\draw[edge] (v30) -- (v44);
\draw[edge] (v31) -- (v45);
\draw[edge] (v32) -- (v46);
\draw[edge] (v33) -- (v47);
\draw[edge] (v34) -- (v48);
\draw[edge] (v35) -- (v49);
\draw[edge] (v36) -- (v50);
\draw[edge] (v37) -- (v51);
\draw[edge] (v38) -- (v52);
\draw[edge] (v39) -- (v53);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v57);
\draw[edge] (v44) -- (v58);
\draw[edge] (v45) -- (v59);
\draw[edge] (v46) -- (v60);
\draw[edge] (v47) -- (v61);
\draw[edge] (v48) -- (v62);
\draw[edge] (v49) -- (v63);
\draw[edge] (v50) -- (v64);
\draw[edge] (v51) -- (v65);
\draw[edge] (v52) -- (v66);
\draw[edge] (v53) -- (v67);
\draw[edge] (v54) -- (v68);
\draw[edge] (v55) -- (v69);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v56) -- (v70);
\draw[edge] (v57) -- (v71);
\draw[edge] (v58) -- (v72);
\draw[edge] (v59) -- (v73);
\draw[edge] (v60) -- (v74);
\draw[edge] (v61) -- (v75);
\draw[edge] (v62) -- (v76);
\draw[edge] (v63) -- (v77);
\draw[edge] (v64) -- (v78);
\draw[edge] (v65) -- (v79);
\draw[edge] (v66) -- (v80);
\draw[edge] (v67) -- (v81);
\draw[edge] (v68) -- (v82);
\draw[edge] (v69) -- (v83);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v70) -- (v84);
\draw[edge] (v71) -- (v85);
\draw[edge] (v72) -- (v86);
\draw[edge] (v73) -- (v87);
\draw[edge] (v74) -- (v88);
\draw[edge] (v75) -- (v89);
\draw[edge] (v76) -- (v90);
\draw[edge] (v77) -- (v91);
\draw[edge] (v78) -- (v92);
\draw[edge] (v79) -- (v93);
\draw[edge] (v80) -- (v94);
\draw[edge] (v81) -- (v95);
\draw[edge] (v82) -- (v96);
\draw[edge] (v83) -- (v97);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v84) -- (v98);
\draw[edge] (v85) -- (v99);
\draw[edge] (v86) -- (v100);
\draw[edge] (v87) -- (v101);
\draw[edge] (v88) -- (v102);
\draw[edge] (v89) -- (v103);
\draw[edge] (v90) -- (v104);
\draw[edge] (v91) -- (v105);
\draw[edge] (v92) -- (v106);
\draw[edge] (v93) -- (v107);
\draw[edge] (v94) -- (v108);
\draw[edge] (v95) -- (v109);
\draw[edge] (v96) -- (v110);
\draw[edge] (v97) -- (v111);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v98) -- (v112);
\draw[edge] (v99) -- (v113);
\draw[edge] (v100) -- (v114);
\draw[edge] (v101) -- (v115);
\draw[edge] (v102) -- (v116);
\draw[edge] (v103) -- (v117);
\draw[edge] (v104) -- (v118);
\draw[edge] (v105) -- (v119);
\draw[edge] (v106) -- (v120);
\draw[edge] (v107) -- (v121);
\draw[edge] (v108) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v110) -- (v124);
\draw[edge] (v111) -- (v125);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v112) -- (v126);
\draw[edge] (v113) -- (v127);
\draw[edge] (v114) -- (v128);
\draw[edge] (v115) -- (v129);
\draw[edge] (v116) -- (v130);
\draw[edge] (v117) -- (v131);
\draw[edge] (v118) -- (v132);
\draw[edge] (v119) -- (v133);
\draw[edge] (v120) -- (v134);
\draw[edge] (v121) -- (v135);
\draw[edge] (v122) -- (v136);
\draw[edge] (v123) -- (v137);
\draw[edge] (v124) -- (v138);
\draw[edge] (v125) -- (v139);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v138) -- (v139);
\draw[edge] (v126) -- (v140);
\draw[edge] (v127) -- (v141);
\draw[edge] (v128) -- (v142);
\draw[edge] (v129) -- (v143);
\draw[edge] (v130) -- (v144);
\draw[edge] (v131) -- (v145);
\draw[edge] (v132) -- (v146);
\draw[edge] (v133) -- (v147);
\draw[edge] (v134) -- (v148);
\draw[edge] (v135) -- (v149);
\draw[edge] (v136) -- (v150);
\draw[edge] (v137) -- (v151);
\draw[edge] (v138) -- (v152);
\draw[edge] (v139) -- (v153);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\fi



==> pics/movlsq-05000.tikz <==
% bounding box size: (1632.3277849613, 1128.4523529629)
\iftikzgraphpreamble
\def\aspectratio{0.6913147980}
\else
\node[vertex] (v0) at (-0.3705805202, -0.1455464308) {};
\node[vertex] (v1) at (-0.3365982463, -0.1552398156) {};
\node[vertex] (v2) at (-0.3014955337, -0.1648368772) {};
\node[vertex] (v3) at (-0.2652669009, -0.1742916068) {};
\node[vertex] (v4) at (-0.2280984911, -0.1835835401) {};
\node[vertex] (v5) at (-0.1903549880, -0.1927315702) {};
\node[vertex] (v6) at (-0.1524997795, -0.2017910611) {};
\node[vertex] (v7) at (-0.1149415344, -0.2108246544) {};
\node[vertex] (v8) at (-0.0778410252, -0.2198525706) {};
\node[vertex] (v9) at (-0.0409660781, -0.2288097384) {};
\node[vertex] (v10) at (-0.0037039262, -0.2375466529) {};
\node[vertex] (v11) at (0.0347247713, -0.2458899491) {};
\node[vertex] (v12) at (0.0749428813, -0.2537335860) {};
\node[vertex] (v13) at (0.1171701333, -0.2611018794) {};
\node[vertex] (v14) at (-0.3535740415, -0.1118943882) {};
\node[vertex] (v15) at (-0.3196752587, -0.1212043222) {};
\node[vertex] (v16) at (-0.2844738649, -0.1304361560) {};
\node[vertex] (v17) at (-0.2479692797, -0.1395584870) {};
\node[vertex] (v18) at (-0.2104338150, -0.1485746472) {};
\node[vertex] (v19) at (-0.1724090887, -0.1575439511) {};
\node[vertex] (v20) at (-0.1346041594, -0.1665794812) {};
\node[vertex] (v21) at (-0.0976664200, -0.1758014048) {};
\node[vertex] (v22) at (-0.0618572061, -0.1852486240) {};
\node[vertex] (v23) at (-0.0267769945, -0.1947953042) {};
\node[vertex] (v24) at (0.0086334728, -0.2041489806) {};
\node[vertex] (v25) at (0.0456935877, -0.2129718547) {};
\node[vertex] (v26) at (0.0853711261, -0.2210638980) {};
\node[vertex] (v27) at (0.1278670239, -0.2284748647) {};
\node[vertex] (v28) at (-0.3346273648, -0.0773921012) {};
\node[vertex] (v29) at (-0.3007128024, -0.0860740043) {};
\node[vertex] (v30) at (-0.2652664084, -0.0946915301) {};
\node[vertex] (v31) at (-0.2283035264, -0.1032541359) {};
\node[vertex] (v32) at (-0.1902284920, -0.1118200817) {};
\node[vertex] (v33) at (-0.1518425214, -0.1205232434) {};
\node[vertex] (v34) at (-0.1142168632, -0.1295706834) {};
\node[vertex] (v35) at (-0.0783625453, -0.1391717527) {};
\node[vertex] (v36) at (-0.0446950994, -0.1493873885) {};
\node[vertex] (v37) at (-0.0125075007, -0.1599692184) {};
\node[vertex] (v38) at (0.0200787996, -0.1703465953) {};
\node[vertex] (v39) at (0.0553369210, -0.1798760183) {};
\node[vertex] (v40) at (0.0947194897, -0.1882211313) {};
\node[vertex] (v41) at (0.1381724732, -0.1955434257) {};
\node[vertex] (v42) at (-0.3132021587, -0.0419116038) {};
\node[vertex] (v43) at (-0.2790678159, -0.0495740074) {};
\node[vertex] (v44) at (-0.2430906148, -0.0571535808) {};
\node[vertex] (v45) at (-0.2053437182, -0.0647605281) {};
\node[vertex] (v46) at (-0.1664728787, -0.0725864082) {};
\node[vertex] (v47) at (-0.1276921716, -0.0809169647) {};
\node[vertex] (v48) at (-0.0906075987, -0.0901126510) {};
\node[vertex] (v49) at (-0.0567628662, -0.1005059174) {};
\node[vertex] (v50) at (-0.0267941008, -0.1121647105) {};
\node[vertex] (v51) at (0.0005886620, -0.1245879803) {};
\node[vertex] (v52) at (0.0288346049, -0.1366485107) {};
\node[vertex] (v53) at (0.0619666757, -0.1471220486) {};
\node[vertex] (v54) at (0.1020120322, -0.1555166098) {};
\node[vertex] (v55) at (0.1479503413, -0.1623638934) {};
\node[vertex] (v56) at (-0.2886008932, -0.0053627363) {};
\node[vertex] (v57) at (-0.2538458209, -0.0113778571) {};
\node[vertex] (v58) at (-0.2167411374, -0.0171717273) {};
\node[vertex] (v59) at (-0.1775220970, -0.0230796840) {};
\node[vertex] (v60) at (-0.1373587180, -0.0296274173) {};
\node[vertex] (v61) at (-0.0982273624, -0.0374529976) {};
\node[vertex] (v62) at (-0.0625435108, -0.0471768222) {};
\node[vertex] (v63) at (-0.0325660880, -0.0592531947) {};
\node[vertex] (v64) at (-0.0092089664, -0.0736774898) {};
\node[vertex] (v65) at (0.0099220065, -0.0894324656) {};
\node[vertex] (v66) at (0.0314363718, -0.1042432296) {};
\node[vertex] (v67) at (0.0627437253, -0.1157382023) {};
\node[vertex] (v68) at (0.1061456091, -0.1234022374) {};
\node[vertex] (v69) at (0.1576575719, -0.1288675266) {};
\node[vertex] (v70) at (-0.2599964294, 0.0322080235) {};
\node[vertex] (v71) at (-0.2239182351, 0.0288154334) {};
\node[vertex] (v72) at (-0.1844591360, 0.0261452441) {};
\node[vertex] (v73) at (-0.1421806267, 0.0234242833) {};
\node[vertex] (v74) at (-0.0994954178, 0.0192883647) {};
\node[vertex] (v75) at (-0.0600706674, 0.0121775970) {};
\node[vertex] (v76) at (-0.0276212276, 0.0009960801) {};
\node[vertex] (v77) at (-0.0051167860, -0.0146343779) {};
\node[vertex] (v78) at (0.0062781533, -0.0343645530) {};
\node[vertex] (v79) at (0.0108540327, -0.0562132134) {};
\node[vertex] (v80) at (0.0218317582, -0.0754903175) {};
\node[vertex] (v81) at (0.0536778419, -0.0874015898) {};
\node[vertex] (v82) at (0.1070023295, -0.0921650845) {};
\node[vertex] (v83) at (0.1695598321, -0.0944755608) {};
\node[vertex] (v84) at (-0.2265482402, 0.0704200775) {};
\node[vertex] (v85) at (-0.1881782402, 0.0710224995) {};
\node[vertex] (v86) at (-0.1440822905, 0.0737868047) {};
\node[vertex] (v87) at (-0.0950930417, 0.0773168731) {};
\node[vertex] (v88) at (-0.0465390483, 0.0782307762) {};
\node[vertex] (v89) at (-0.0064739611, 0.0723334159) {};
\node[vertex] (v90) at (0.0191134164, 0.0575661285) {};
\node[vertex] (v91) at (0.0277410870, 0.0346976335) {};
\node[vertex] (v92) at (0.0184877726, 0.0052654208) {};
\node[vertex] (v93) at (-0.0022353900, -0.0274468874) {};
\node[vertex] (v94) at (-0.0076933815, -0.0538578483) {};
\node[vertex] (v95) at (0.0324717686, -0.0636145855) {};
\node[vertex] (v96) at (0.1094206595, -0.0605692178) {};
\node[vertex] (v97) at (0.1901487392, -0.0572287818) {};
\node[vertex] (v98) at (-0.1875622271, 0.1082650780) {};
\node[vertex] (v99) at (-0.1463028181, 0.1143529792) {};
\node[vertex] (v100) at (-0.0942944469, 0.1260173395) {};
\node[vertex] (v101) at (-0.0309850129, 0.1418119318) {};
\node[vertex] (v102) at (0.0323156396, 0.1541167348) {};
\node[vertex] (v103) at (0.0750509786, 0.1508586224) {};
\node[vertex] (v104) at (0.0867109223, 0.1277521952) {};
\node[vertex] (v105) at (0.0718728146, 0.0912376183) {};
\node[vertex] (v106) at (0.0330450719, 0.0466923258) {};
\node[vertex] (v107) at (-0.0245510741, -0.0024385405) {};
\node[vertex] (v108) at (-0.0527342166, -0.0390256747) {};
\node[vertex] (v109) at (0.0132935812, -0.0402784733) {};
\node[vertex] (v110) at (0.1334745065, -0.0218534661) {};
\node[vertex] (v111) at (0.2328015558, -0.0126120870) {};
\node[vertex] (v112) at (-0.1423518813, 0.1439214724) {};
\node[vertex] (v113) at (-0.1000270131, 0.1560298701) {};
\node[vertex] (v114) at (-0.0386604299, 0.1798697047) {};
\node[vertex] (v115) at (0.0504990396, 0.2171305088) {};
\node[vertex] (v116) at (0.1483917925, 0.2543399251) {};
\node[vertex] (v117) at (0.2000934049, 0.2574599732) {};
\node[vertex] (v118) at (0.1842248465, 0.2161998679) {};
\node[vertex] (v119) at (0.1355830423, 0.1574698666) {};
\node[vertex] (v120) at (0.0718716315, 0.0971168475) {};
\node[vertex] (v121) at (-0.0070331632, 0.0361613779) {};
\node[vertex] (v122) at (-0.0420223804, -0.0053024951) {};
\node[vertex] (v123) at (0.0691538821, 0.0096155613) {};
\node[vertex] (v124) at (0.2284445422, 0.0427951316) {};
\node[vertex] (v125) at (0.3136886917, 0.0454241419) {};
\node[vertex] (v126) at (-0.0891976427, 0.1752379142) {};
\node[vertex] (v127) at (-0.0535447137, 0.1911765511) {};
\node[vertex] (v128) at (0.0076037527, 0.2254056008) {};
\node[vertex] (v129) at (0.1239435386, 0.2876204059) {};
\node[vertex] (v130) at (0.2773906409, 0.3636862634) {};
\node[vertex] (v131) at (0.3489155039, 0.3793179745) {};
\node[vertex] (v132) at (0.2929004866, 0.3102573498) {};
\node[vertex] (v133) at (0.2121277123, 0.2273029094) {};
\node[vertex] (v134) at (0.1526512566, 0.1620252701) {};
\node[vertex] (v135) at (0.1193519597, 0.1149613011) {};
\node[vertex] (v136) at (0.1596120302, 0.1006082716) {};
\node[vertex] (v137) at (0.3238679946, 0.1366119297) {};
\node[vertex] (v138) at (0.4439784353, 0.1549760393) {};
\node[vertex] (v139) at (0.4222826783, 0.1129837876) {};
\node[vertex] (v140) at (-0.0252560659, 0.2012191362) {};
\node[vertex] (v141) at (-0.0118238880, 0.2157682949) {};
\node[vertex] (v142) at (0.0182989542, 0.2492605662) {};
\node[vertex] (v143) at (0.1247406807, 0.3154075645) {};
\node[vertex] (v144) at (0.2955633323, 0.4043313937) {};
\node[vertex] (v145) at (0.3855324780, 0.4302129187) {};
\node[vertex] (v146) at (0.3313049568, 0.3593998614) {};
\node[vertex] (v147) at (0.2613825064, 0.2779536976) {};
\node[vertex] (v148) at (0.2376512802, 0.2246547531) {};
\node[vertex] (v149) at (0.2746537159, 0.2032496186) {};
\node[vertex] (v150) at (0.4006633576, 0.2216995774) {};
\node[vertex] (v151) at (0.5946452717, 0.2706426500) {};
\node[vertex] (v152) at (0.6294194798, 0.2545036375) {};
\node[vertex] (v153) at (0.4666942692, 0.1518703957) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v0) -- (v14);
\draw[edge] (v1) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v5) -- (v19);
\draw[edge] (v6) -- (v20);
\draw[edge] (v7) -- (v21);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v23);
\draw[edge] (v10) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v27);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v14) -- (v28);
\draw[edge] (v15) -- (v29);
\draw[edge] (v16) -- (v30);
\draw[edge] (v17) -- (v31);
\draw[edge] (v18) -- (v32);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v34);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v36);
\draw[edge] (v23) -- (v37);
\draw[edge] (v24) -- (v38);
\draw[edge] (v25) -- (v39);
\draw[edge] (v26) -- (v40);
\draw[edge] (v27) -- (v41);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v28) -- (v42);
\draw[edge] (v29) -- (v43);
\draw[edge] (v30) -- (v44);
\draw[edge] (v31) -- (v45);
\draw[edge] (v32) -- (v46);
\draw[edge] (v33) -- (v47);
\draw[edge] (v34) -- (v48);
\draw[edge] (v35) -- (v49);
\draw[edge] (v36) -- (v50);
\draw[edge] (v37) -- (v51);
\draw[edge] (v38) -- (v52);
\draw[edge] (v39) -- (v53);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v57);
\draw[edge] (v44) -- (v58);
\draw[edge] (v45) -- (v59);
\draw[edge] (v46) -- (v60);
\draw[edge] (v47) -- (v61);
\draw[edge] (v48) -- (v62);
\draw[edge] (v49) -- (v63);
\draw[edge] (v50) -- (v64);
\draw[edge] (v51) -- (v65);
\draw[edge] (v52) -- (v66);
\draw[edge] (v53) -- (v67);
\draw[edge] (v54) -- (v68);
\draw[edge] (v55) -- (v69);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v56) -- (v70);
\draw[edge] (v57) -- (v71);
\draw[edge] (v58) -- (v72);
\draw[edge] (v59) -- (v73);
\draw[edge] (v60) -- (v74);
\draw[edge] (v61) -- (v75);
\draw[edge] (v62) -- (v76);
\draw[edge] (v63) -- (v77);
\draw[edge] (v64) -- (v78);
\draw[edge] (v65) -- (v79);
\draw[edge] (v66) -- (v80);
\draw[edge] (v67) -- (v81);
\draw[edge] (v68) -- (v82);
\draw[edge] (v69) -- (v83);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v70) -- (v84);
\draw[edge] (v71) -- (v85);
\draw[edge] (v72) -- (v86);
\draw[edge] (v73) -- (v87);
\draw[edge] (v74) -- (v88);
\draw[edge] (v75) -- (v89);
\draw[edge] (v76) -- (v90);
\draw[edge] (v77) -- (v91);
\draw[edge] (v78) -- (v92);
\draw[edge] (v79) -- (v93);
\draw[edge] (v80) -- (v94);
\draw[edge] (v81) -- (v95);
\draw[edge] (v82) -- (v96);
\draw[edge] (v83) -- (v97);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v84) -- (v98);
\draw[edge] (v85) -- (v99);
\draw[edge] (v86) -- (v100);
\draw[edge] (v87) -- (v101);
\draw[edge] (v88) -- (v102);
\draw[edge] (v89) -- (v103);
\draw[edge] (v90) -- (v104);
\draw[edge] (v91) -- (v105);
\draw[edge] (v92) -- (v106);
\draw[edge] (v93) -- (v107);
\draw[edge] (v94) -- (v108);
\draw[edge] (v95) -- (v109);
\draw[edge] (v96) -- (v110);
\draw[edge] (v97) -- (v111);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v98) -- (v112);
\draw[edge] (v99) -- (v113);
\draw[edge] (v100) -- (v114);
\draw[edge] (v101) -- (v115);
\draw[edge] (v102) -- (v116);
\draw[edge] (v103) -- (v117);
\draw[edge] (v104) -- (v118);
\draw[edge] (v105) -- (v119);
\draw[edge] (v106) -- (v120);
\draw[edge] (v107) -- (v121);
\draw[edge] (v108) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v110) -- (v124);
\draw[edge] (v111) -- (v125);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v112) -- (v126);
\draw[edge] (v113) -- (v127);
\draw[edge] (v114) -- (v128);
\draw[edge] (v115) -- (v129);
\draw[edge] (v116) -- (v130);
\draw[edge] (v117) -- (v131);
\draw[edge] (v118) -- (v132);
\draw[edge] (v119) -- (v133);
\draw[edge] (v120) -- (v134);
\draw[edge] (v121) -- (v135);
\draw[edge] (v122) -- (v136);
\draw[edge] (v123) -- (v137);
\draw[edge] (v124) -- (v138);
\draw[edge] (v125) -- (v139);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v138) -- (v139);
\draw[edge] (v126) -- (v140);
\draw[edge] (v127) -- (v141);
\draw[edge] (v128) -- (v142);
\draw[edge] (v129) -- (v143);
\draw[edge] (v130) -- (v144);
\draw[edge] (v131) -- (v145);
\draw[edge] (v132) -- (v146);
\draw[edge] (v133) -- (v147);
\draw[edge] (v134) -- (v148);
\draw[edge] (v135) -- (v149);
\draw[edge] (v136) -- (v150);
\draw[edge] (v137) -- (v151);
\draw[edge] (v138) -- (v152);
\draw[edge] (v139) -- (v153);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\fi



==> pics/movlsq-10000.tikz <==
% bounding box size: (1553.3622957112, 800.0609832128)
\iftikzgraphpreamble
\def\aspectratio{0.5150511155}
\else
\node[vertex] (v0) at (-0.1086711768, 0.1254100678) {};
\node[vertex] (v1) at (-0.1264531386, 0.1108887486) {};
\node[vertex] (v2) at (-0.1425566106, 0.0965117278) {};
\node[vertex] (v3) at (-0.1569733811, 0.0823479295) {};
\node[vertex] (v4) at (-0.1699823046, 0.0684280107) {};
\node[vertex] (v5) at (-0.1821297011, 0.0547236681) {};
\node[vertex] (v6) at (-0.1941097557, 0.0411519631) {};
\node[vertex] (v7) at (-0.2065346808, 0.0276190544) {};
\node[vertex] (v8) at (-0.2196453238, 0.0140946504) {};
\node[vertex] (v9) at (-0.2330938735, 0.0006762319) {};
\node[vertex] (v10) at (-0.2459623653, -0.0124122327) {};
\node[vertex] (v11) at (-0.2570832962, -0.0249110316) {};
\node[vertex] (v12) at (-0.2655235711, -0.0366613085) {};
\node[vertex] (v13) at (-0.2709540209, -0.0476994899) {};
\node[vertex] (v14) at (-0.0831943685, 0.1071333980) {};
\node[vertex] (v15) at (-0.1011014055, 0.0931865129) {};
\node[vertex] (v16) at (-0.1170570466, 0.0793566271) {};
\node[vertex] (v17) at (-0.1310604225, 0.0656907836) {};
\node[vertex] (v18) at (-0.1435194740, 0.0521839907) {};
\node[vertex] (v19) at (-0.1552455799, 0.0387473916) {};
\node[vertex] (v20) at (-0.1673009560, 0.0252115815) {};
\node[vertex] (v21) at (-0.1806554388, 0.0113965417) {};
\node[vertex] (v22) at (-0.1957005260, -0.0027560055) {};
\node[vertex] (v23) at (-0.2118377058, -0.0170575516) {};
\node[vertex] (v24) at (-0.2274801414, -0.0310699657) {};
\node[vertex] (v25) at (-0.2406512977, -0.0442872034) {};
\node[vertex] (v26) at (-0.2499013838, -0.0564096091) {};
\node[vertex] (v27) at (-0.2549293848, -0.0675117180) {};
\node[vertex] (v28) at (-0.0548110178, 0.0901304496) {};
\node[vertex] (v29) at (-0.0726944159, 0.0771243956) {};
\node[vertex] (v30) at (-0.0882830309, 0.0642147829) {};
\node[vertex] (v31) at (-0.1015998483, 0.0513874439) {};
\node[vertex] (v32) at (-0.1132505895, 0.0385551015) {};
\node[vertex] (v33) at (-0.1244355280, 0.0255172008) {};
\node[vertex] (v34) at (-0.1367594637, 0.0119635487) {};
\node[vertex] (v35) at (-0.1517369822, -0.0024194759) {};
\node[vertex] (v36) at (-0.1699905768, -0.0177231609) {};
\node[vertex] (v37) at (-0.1904610786, -0.0335754285) {};
\node[vertex] (v38) at (-0.2103342993, -0.0491214123) {};
\node[vertex] (v39) at (-0.2262049589, -0.0633971061) {};
\node[vertex] (v40) at (-0.2358969287, -0.0758986267) {};
\node[vertex] (v41) at (-0.2394911533, -0.0868678986) {};
\node[vertex] (v42) at (-0.0227146693, 0.0745929237) {};
\node[vertex] (v43) at (-0.0402688221, 0.0631141461) {};
\node[vertex] (v44) at (-0.0550622536, 0.0517594534) {};
\node[vertex] (v45) at (-0.0672045662, 0.0403637531) {};
\node[vertex] (v46) at (-0.0776631397, 0.0286400769) {};
\node[vertex] (v47) at (-0.0882567373, 0.0161603629) {};
\node[vertex] (v48) at (-0.1013912541, 0.0023846284) {};
\node[vertex] (v49) at (-0.1193792618, -0.0131851589) {};
\node[vertex] (v50) at (-0.1431737197, -0.0306507872) {};
\node[vertex] (v51) at (-0.1708421773, -0.0492616512) {};
\node[vertex] (v52) at (-0.1972175351, -0.0673291081) {};
\node[vertex] (v53) at (-0.2162731563, -0.0830191472) {};
\node[vertex] (v54) at (-0.2249722271, -0.0955947446) {};
\node[vertex] (v55) at (-0.2248432725, -0.1058524194) {};
\node[vertex] (v56) at (0.0141396223, 0.0606558856) {};
\node[vertex] (v57) at (-0.0024846374, 0.0516448445) {};
\node[vertex] (v58) at (-0.0155890272, 0.0429652511) {};
\node[vertex] (v59) at (-0.0255259731, 0.0341147487) {};
\node[vertex] (v60) at (-0.0340482384, 0.0243058194) {};
\node[vertex] (v61) at (-0.0441165419, 0.0125825925) {};
\node[vertex] (v62) at (-0.0593494300, -0.0019843274) {};
\node[vertex] (v63) at (-0.0831309186, -0.0200755168) {};
\node[vertex] (v64) at (-0.1168300477, -0.0416840464) {};
\node[vertex] (v65) at (-0.1568602218, -0.0652860222) {};
\node[vertex] (v66) at (-0.1933199195, -0.0874735074) {};
\node[vertex] (v67) at (-0.2151090856, -0.1046937221) {};
\node[vertex] (v68) at (-0.2187798607, -0.1161749439) {};
\node[vertex] (v69) at (-0.2103012115, -0.1243623017) {};
\node[vertex] (v70) at (0.0569909645, 0.0482497084) {};
\node[vertex] (v71) at (0.0423488274, 0.0431673884) {};
\node[vertex] (v72) at (0.0327715050, 0.0391672717) {};
\node[vertex] (v73) at (0.0274178420, 0.0350910959) {};
\node[vertex] (v74) at (0.0226734413, 0.0288952215) {};
\node[vertex] (v75) at (0.0130446623, 0.0182428303) {};
\node[vertex] (v76) at (-0.0070335844, 0.0014921926) {};
\node[vertex] (v77) at (-0.0420100836, -0.0219232475) {};
\node[vertex] (v78) at (-0.0936293379, -0.0514803296) {};
\node[vertex] (v79) at (-0.1554639861, -0.0842110401) {};
\node[vertex] (v80) at (-0.2077082537, -0.1130893924) {};
\node[vertex] (v81) at (-0.2286903670, -0.1309332510) {};
\node[vertex] (v82) at (-0.2174964380, -0.1380692750) {};
\node[vertex] (v83) at (-0.1924708536, -0.1415305184) {};
\node[vertex] (v84) at (0.1070985217, 0.0368042315) {};
\node[vertex] (v85) at (0.0958896581, 0.0377066988) {};
\node[vertex] (v86) at (0.0932586387, 0.0418478073) {};
\node[vertex] (v87) at (0.0979580987, 0.0471360788) {};
\node[vertex] (v88) at (0.1020055180, 0.0485051649) {};
\node[vertex] (v89) at (0.0933360051, 0.0396705366) {};
\node[vertex] (v90) at (0.0629779439, 0.0175481822) {};
\node[vertex] (v91) at (0.0072131415, -0.0167103068) {};
\node[vertex] (v92) at (-0.0753385362, -0.0608016706) {};
\node[vertex] (v93) at (-0.1750727903, -0.1098068301) {};
\node[vertex] (v94) at (-0.2519388281, -0.1493721628) {};
\node[vertex] (v95) at (-0.2604584403, -0.1639883881) {};
\node[vertex] (v96) at (-0.2138736228, -0.1594262296) {};
\node[vertex] (v97) at (-0.1616273352, -0.1544220398) {};
\node[vertex] (v98) at (0.1655020981, 0.0248088847) {};
\node[vertex] (v99) at (0.1586217568, 0.0339289557) {};
\node[vertex] (v100) at (0.1678440580, 0.0514029241) {};
\node[vertex] (v101) at (0.1939960844, 0.0750642479) {};
\node[vertex] (v102) at (0.2201349554, 0.0934976409) {};
\node[vertex] (v103) at (0.2154656529, 0.0886167772) {};
\node[vertex] (v104) at (0.1642433926, 0.0540018505) {};
\node[vertex] (v105) at (0.0733253322, -0.0006993544) {};
\node[vertex] (v106) at (-0.0535307575, -0.0674310921) {};
\node[vertex] (v107) at (-0.2085031327, -0.1410323168) {};
\node[vertex] (v108) at (-0.3194129208, -0.1958422170) {};
\node[vertex] (v109) at (-0.2891886091, -0.1977189907) {};
\node[vertex] (v110) at (-0.1778393997, -0.1701171348) {};
\node[vertex] (v111) at (-0.0977306492, -0.1562729493) {};
\node[vertex] (v112) at (0.2332301289, 0.0095348640) {};
\node[vertex] (v113) at (0.2279459144, 0.0276740292) {};
\node[vertex] (v114) at (0.2511874243, 0.0633876480) {};
\node[vertex] (v115) at (0.3160644807, 0.1192067494) {};
\node[vertex] (v116) at (0.3940245621, 0.1749488688) {};
\node[vertex] (v117) at (0.4027873187, 0.1796229032) {};
\node[vertex] (v118) at (0.3103255764, 0.1178125890) {};
\node[vertex] (v119) at (0.1687673860, 0.0298312374) {};
\node[vertex] (v120) at (0.0046339473, -0.0605815002) {};
\node[vertex] (v121) at (-0.1822601658, -0.1518967477) {};
\node[vertex] (v122) at (-0.3033658953, -0.2140123190) {};
\node[vertex] (v123) at (-0.2055062548, -0.1916641029) {};
\node[vertex] (v124) at (-0.0355681258, -0.1419589542) {};
\node[vertex] (v125) at (0.0234435272, -0.1380205263) {};
\node[vertex] (v126) at (0.3128586263, -0.0122406872) {};
\node[vertex] (v127) at (0.2975794142, 0.0116364248) {};
\node[vertex] (v128) at (0.3204941709, 0.0629137615) {};
\node[vertex] (v129) at (0.4260891043, 0.1561155753) {};
\node[vertex] (v130) at (0.5872732047, 0.2700671640) {};
\node[vertex] (v131) at (0.6257324767, 0.2934844813) {};
\node[vertex] (v132) at (0.4731287347, 0.1900271856) {};
\node[vertex] (v133) at (0.2834362669, 0.0657560529) {};
\node[vertex] (v134) at (0.1256470658, -0.0320340851) {};
\node[vertex] (v135) at (0.0070729464, -0.1025389636) {};
\node[vertex] (v136) at (-0.0013044688, -0.1240407328) {};
\node[vertex] (v137) at (0.1760720083, -0.0701049175) {};
\node[vertex] (v138) at (0.2873156271, -0.0425942901) {};
\node[vertex] (v139) at (0.1861243634, -0.1055014071) {};
\node[vertex] (v140) at (0.4086472559, -0.0420087438) {};
\node[vertex] (v141) at (0.3600799173, -0.0202131603) {};
\node[vertex] (v142) at (0.3365162765, 0.0299604347) {};
\node[vertex] (v143) at (0.4272832749, 0.1290529289) {};
\node[vertex] (v144) at (0.6144970752, 0.2622665933) {};
\node[vertex] (v145) at (0.6805870792, 0.3010387965) {};
\node[vertex] (v146) at (0.5306611223, 0.1949562434) {};
\node[vertex] (v147) at (0.3572231436, 0.0729446067) {};
\node[vertex] (v148) at (0.2529826148, -0.0069006695) {};
\node[vertex] (v149) at (0.2397250513, -0.0389669494) {};
\node[vertex] (v150) at (0.3598060560, -0.0113277144) {};
\node[vertex] (v151) at (0.5817139339, 0.0619921833) {};
\node[vertex] (v152) at (0.5651183408, 0.0378148956) {};
\node[vertex] (v153) at (0.2526558075, -0.1159363581) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v0) -- (v14);
\draw[edge] (v1) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v5) -- (v19);
\draw[edge] (v6) -- (v20);
\draw[edge] (v7) -- (v21);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v23);
\draw[edge] (v10) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v27);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v14) -- (v28);
\draw[edge] (v15) -- (v29);
\draw[edge] (v16) -- (v30);
\draw[edge] (v17) -- (v31);
\draw[edge] (v18) -- (v32);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v34);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v36);
\draw[edge] (v23) -- (v37);
\draw[edge] (v24) -- (v38);
\draw[edge] (v25) -- (v39);
\draw[edge] (v26) -- (v40);
\draw[edge] (v27) -- (v41);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v28) -- (v42);
\draw[edge] (v29) -- (v43);
\draw[edge] (v30) -- (v44);
\draw[edge] (v31) -- (v45);
\draw[edge] (v32) -- (v46);
\draw[edge] (v33) -- (v47);
\draw[edge] (v34) -- (v48);
\draw[edge] (v35) -- (v49);
\draw[edge] (v36) -- (v50);
\draw[edge] (v37) -- (v51);
\draw[edge] (v38) -- (v52);
\draw[edge] (v39) -- (v53);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v57);
\draw[edge] (v44) -- (v58);
\draw[edge] (v45) -- (v59);
\draw[edge] (v46) -- (v60);
\draw[edge] (v47) -- (v61);
\draw[edge] (v48) -- (v62);
\draw[edge] (v49) -- (v63);
\draw[edge] (v50) -- (v64);
\draw[edge] (v51) -- (v65);
\draw[edge] (v52) -- (v66);
\draw[edge] (v53) -- (v67);
\draw[edge] (v54) -- (v68);
\draw[edge] (v55) -- (v69);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v56) -- (v70);
\draw[edge] (v57) -- (v71);
\draw[edge] (v58) -- (v72);
\draw[edge] (v59) -- (v73);
\draw[edge] (v60) -- (v74);
\draw[edge] (v61) -- (v75);
\draw[edge] (v62) -- (v76);
\draw[edge] (v63) -- (v77);
\draw[edge] (v64) -- (v78);
\draw[edge] (v65) -- (v79);
\draw[edge] (v66) -- (v80);
\draw[edge] (v67) -- (v81);
\draw[edge] (v68) -- (v82);
\draw[edge] (v69) -- (v83);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v70) -- (v84);
\draw[edge] (v71) -- (v85);
\draw[edge] (v72) -- (v86);
\draw[edge] (v73) -- (v87);
\draw[edge] (v74) -- (v88);
\draw[edge] (v75) -- (v89);
\draw[edge] (v76) -- (v90);
\draw[edge] (v77) -- (v91);
\draw[edge] (v78) -- (v92);
\draw[edge] (v79) -- (v93);
\draw[edge] (v80) -- (v94);
\draw[edge] (v81) -- (v95);
\draw[edge] (v82) -- (v96);
\draw[edge] (v83) -- (v97);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v84) -- (v98);
\draw[edge] (v85) -- (v99);
\draw[edge] (v86) -- (v100);
\draw[edge] (v87) -- (v101);
\draw[edge] (v88) -- (v102);
\draw[edge] (v89) -- (v103);
\draw[edge] (v90) -- (v104);
\draw[edge] (v91) -- (v105);
\draw[edge] (v92) -- (v106);
\draw[edge] (v93) -- (v107);
\draw[edge] (v94) -- (v108);
\draw[edge] (v95) -- (v109);
\draw[edge] (v96) -- (v110);
\draw[edge] (v97) -- (v111);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v98) -- (v112);
\draw[edge] (v99) -- (v113);
\draw[edge] (v100) -- (v114);
\draw[edge] (v101) -- (v115);
\draw[edge] (v102) -- (v116);
\draw[edge] (v103) -- (v117);
\draw[edge] (v104) -- (v118);
\draw[edge] (v105) -- (v119);
\draw[edge] (v106) -- (v120);
\draw[edge] (v107) -- (v121);
\draw[edge] (v108) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v110) -- (v124);
\draw[edge] (v111) -- (v125);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v112) -- (v126);
\draw[edge] (v113) -- (v127);
\draw[edge] (v114) -- (v128);
\draw[edge] (v115) -- (v129);
\draw[edge] (v116) -- (v130);
\draw[edge] (v117) -- (v131);
\draw[edge] (v118) -- (v132);
\draw[edge] (v119) -- (v133);
\draw[edge] (v120) -- (v134);
\draw[edge] (v121) -- (v135);
\draw[edge] (v122) -- (v136);
\draw[edge] (v123) -- (v137);
\draw[edge] (v124) -- (v138);
\draw[edge] (v125) -- (v139);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v138) -- (v139);
\draw[edge] (v126) -- (v140);
\draw[edge] (v127) -- (v141);
\draw[edge] (v128) -- (v142);
\draw[edge] (v129) -- (v143);
\draw[edge] (v130) -- (v144);
\draw[edge] (v131) -- (v145);
\draw[edge] (v132) -- (v146);
\draw[edge] (v133) -- (v147);
\draw[edge] (v134) -- (v148);
\draw[edge] (v135) -- (v149);
\draw[edge] (v136) -- (v150);
\draw[edge] (v137) -- (v151);
\draw[edge] (v138) -- (v152);
\draw[edge] (v139) -- (v153);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\fi



==> pics/native.tikz <==
% bounding box size: (749.2560400439, 648.8747646169)
\iftikzgraphpreamble
\def\aspectratio{0.8660254038}
\else
\node[vertex] (v0) at (-0.0000000000, 0.5773502692) {};
\node[vertex] (v1) at (0.5000000000, -0.2886751346) {};
\node[vertex] (v2) at (-0.5000000000, -0.2886751346) {};
\node[vertex] (v3) at (-0.0000000000, 0.0000000000) {};
\node[vertex] (v4) at (0.2500000000, 0.1443375673) {};
\node[vertex] (v5) at (0.0000000000, -0.2886751346) {};
\node[vertex] (v6) at (-0.2500000000, 0.1443375673) {};
\node[vertex] (v7) at (-0.0000000000, 0.2165063509) {};
\node[vertex] (v8) at (0.1875000000, -0.1082531755) {};
\node[vertex] (v9) at (-0.1875000000, -0.1082531755) {};
\node[vertex] (v10) at (0.0833333333, 0.3127313958) {};
\node[vertex] (v11) at (0.1250000000, 0.1804219591) {};
\node[vertex] (v12) at (-0.0000000000, 0.3969283101) {};
\node[vertex] (v13) at (0.1250000000, 0.3608439182) {};
\node[vertex] (v14) at (-0.0833333333, 0.3127313958) {};
\node[vertex] (v15) at (-0.1250000000, 0.1804219591) {};
\node[vertex] (v16) at (-0.1250000000, 0.3608439182) {};
\node[vertex] (v17) at (-0.0833333333, 0.1202813061) {};
\node[vertex] (v18) at (-0.0000000000, 0.1082531755) {};
\node[vertex] (v19) at (-0.1250000000, 0.0721687836) {};
\node[vertex] (v20) at (0.0833333333, 0.1202813061) {};
\node[vertex] (v21) at (0.1250000000, 0.0721687836) {};
\node[vertex] (v22) at (0.2291666667, -0.2285344816) {};
\node[vertex] (v23) at (0.0937500000, -0.1984641550) {};
\node[vertex] (v24) at (0.3437500000, -0.1984641550) {};
\node[vertex] (v25) at (0.2500000000, -0.2886751346) {};
\node[vertex] (v26) at (0.3125000000, -0.0841969143) {};
\node[vertex] (v27) at (0.2187500000, 0.0180421959) {};
\node[vertex] (v28) at (0.3750000000, -0.0721687836) {};
\node[vertex] (v29) at (0.1458333333, 0.0120281306) {};
\node[vertex] (v30) at (0.0937500000, -0.0541265877) {};
\node[vertex] (v31) at (0.0625000000, -0.1323094367) {};
\node[vertex] (v32) at (0.0000000000, -0.1443375673) {};
\node[vertex] (v33) at (-0.3125000000, -0.0841969143) {};
\node[vertex] (v34) at (-0.2187500000, 0.0180421959) {};
\node[vertex] (v35) at (-0.3437500000, -0.1984641550) {};
\node[vertex] (v36) at (-0.3750000000, -0.0721687836) {};
\node[vertex] (v37) at (-0.2291666667, -0.2285344816) {};
\node[vertex] (v38) at (-0.0937500000, -0.1984641550) {};
\node[vertex] (v39) at (-0.2500000000, -0.2886751346) {};
\node[vertex] (v40) at (-0.0625000000, -0.1323094367) {};
\node[vertex] (v41) at (-0.0937500000, -0.0541265877) {};
\node[vertex] (v42) at (-0.1458333333, 0.0120281306) {};
\draw[edge] (v4) -- (v11);
\draw[edge] (v7) -- (v11);
\draw[edge] (v7) -- (v12);
\draw[edge] (v0) -- (v12);
\draw[edge] (v0) -- (v13);
\draw[edge] (v4) -- (v13);
\draw[edge] (v10) -- (v11);
\draw[edge] (v10) -- (v12);
\draw[edge] (v10) -- (v13);
\draw[edge] (v7) -- (v15);
\draw[edge] (v6) -- (v15);
\draw[edge] (v6) -- (v16);
\draw[edge] (v0) -- (v16);
\draw[edge] (v12) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v14) -- (v16);
\draw[edge] (v7) -- (v18);
\draw[edge] (v3) -- (v18);
\draw[edge] (v3) -- (v19);
\draw[edge] (v6) -- (v19);
\draw[edge] (v15) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v17) -- (v19);
\draw[edge] (v4) -- (v21);
\draw[edge] (v3) -- (v21);
\draw[edge] (v18) -- (v20);
\draw[edge] (v11) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v5) -- (v23);
\draw[edge] (v8) -- (v23);
\draw[edge] (v8) -- (v24);
\draw[edge] (v1) -- (v24);
\draw[edge] (v1) -- (v25);
\draw[edge] (v5) -- (v25);
\draw[edge] (v22) -- (v23);
\draw[edge] (v22) -- (v24);
\draw[edge] (v22) -- (v25);
\draw[edge] (v8) -- (v27);
\draw[edge] (v4) -- (v27);
\draw[edge] (v4) -- (v28);
\draw[edge] (v1) -- (v28);
\draw[edge] (v24) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v26) -- (v28);
\draw[edge] (v8) -- (v30);
\draw[edge] (v3) -- (v30);
\draw[edge] (v27) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v21) -- (v29);
\draw[edge] (v5) -- (v32);
\draw[edge] (v3) -- (v32);
\draw[edge] (v30) -- (v31);
\draw[edge] (v23) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v6) -- (v34);
\draw[edge] (v9) -- (v34);
\draw[edge] (v9) -- (v35);
\draw[edge] (v2) -- (v35);
\draw[edge] (v2) -- (v36);
\draw[edge] (v6) -- (v36);
\draw[edge] (v33) -- (v34);
\draw[edge] (v33) -- (v35);
\draw[edge] (v33) -- (v36);
\draw[edge] (v9) -- (v38);
\draw[edge] (v5) -- (v38);
\draw[edge] (v5) -- (v39);
\draw[edge] (v2) -- (v39);
\draw[edge] (v35) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v37) -- (v39);
\draw[edge] (v9) -- (v41);
\draw[edge] (v3) -- (v41);
\draw[edge] (v38) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v32) -- (v40);
\draw[edge] (v41) -- (v42);
\draw[edge] (v34) -- (v42);
\draw[edge] (v19) -- (v42);
\fi



==> pics/north.tikz <==
% bounding box size: (195.3227164468, 199.0508039511)
\iftikzgraphpreamble
\def\aspectratio{1.0190868096}
\else
\node[vertex] (v0) at (-0.4906353367, 0.1080136901) {};
\node[vertex] (v1) at (0.0000000000, 0.0000000000) {};
\node[vertex] (v2) at (0.4604211796, 0.2010033042) {};
\node[vertex] (v3) at (-0.3334434714, 0.3757731261) {};
\node[vertex] (v4) at (-0.2543417809, -0.4332438682) {};
\node[vertex] (v5) at (-0.4604211796, -0.2010033042) {};
\node[vertex] (v6) at (0.3334434714, -0.3757731261) {};
\node[vertex] (v7) at (0.0488875332, -0.5000000000) {};
\node[vertex] (v8) at (-0.0488875332, 0.5000000000) {};
\node[vertex] (v9) at (0.4906353367, -0.1080136901) {};
\node[vertex] (v10) at (0.2543417809, 0.4332438682) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v1) -- (v3);
\draw[edge] (v1) -- (v4);
\draw[edge] (v1) -- (v5);
\draw[edge] (v1) -- (v6);
\draw[edge] (v1) -- (v7);
\draw[edge] (v1) -- (v8);
\draw[edge] (v1) -- (v9);
\draw[edge] (v1) -- (v10);
\fi



==> pics/perturb-00000.tikz <==
% bounding box size: (1300.0000000000, 1000.0000000000)
\iftikzgraphpreamble
\def\aspectratio{0.7692307692}
\else
\node[vertex] (v0) at (-0.5000000000, -0.3846153846) {};
\node[vertex] (v1) at (-0.4230769231, -0.3846153846) {};
\node[vertex] (v2) at (-0.3461538462, -0.3846153846) {};
\node[vertex] (v3) at (-0.2692307692, -0.3846153846) {};
\node[vertex] (v4) at (-0.1923076923, -0.3846153846) {};
\node[vertex] (v5) at (-0.1153846154, -0.3846153846) {};
\node[vertex] (v6) at (-0.0384615385, -0.3846153846) {};
\node[vertex] (v7) at (0.0384615385, -0.3846153846) {};
\node[vertex] (v8) at (0.1153846154, -0.3846153846) {};
\node[vertex] (v9) at (0.1923076923, -0.3846153846) {};
\node[vertex] (v10) at (0.2692307692, -0.3846153846) {};
\node[vertex] (v11) at (0.3461538462, -0.3846153846) {};
\node[vertex] (v12) at (0.4230769231, -0.3846153846) {};
\node[vertex] (v13) at (0.5000000000, -0.3846153846) {};
\node[vertex] (v14) at (-0.5000000000, -0.3076923077) {};
\node[vertex] (v15) at (-0.4230769231, -0.3076923077) {};
\node[vertex] (v16) at (-0.3461538462, -0.3076923077) {};
\node[vertex] (v17) at (-0.2692307692, -0.3076923077) {};
\node[vertex] (v18) at (-0.1923076923, -0.3076923077) {};
\node[vertex] (v19) at (-0.1153846154, -0.3076923077) {};
\node[vertex] (v20) at (-0.0384615385, -0.3076923077) {};
\node[vertex] (v21) at (0.0384615385, -0.3076923077) {};
\node[vertex] (v22) at (0.1153846154, -0.3076923077) {};
\node[vertex] (v23) at (0.1923076923, -0.3076923077) {};
\node[vertex] (v24) at (0.2692307692, -0.3076923077) {};
\node[vertex] (v25) at (0.3461538462, -0.3076923077) {};
\node[vertex] (v26) at (0.4230769231, -0.3076923077) {};
\node[vertex] (v27) at (0.5000000000, -0.3076923077) {};
\node[vertex] (v28) at (-0.5000000000, -0.2307692308) {};
\node[vertex] (v29) at (-0.4230769231, -0.2307692308) {};
\node[vertex] (v30) at (-0.3461538462, -0.2307692308) {};
\node[vertex] (v31) at (-0.2692307692, -0.2307692308) {};
\node[vertex] (v32) at (-0.1923076923, -0.2307692308) {};
\node[vertex] (v33) at (-0.1153846154, -0.2307692308) {};
\node[vertex] (v34) at (-0.0384615385, -0.2307692308) {};
\node[vertex] (v35) at (0.0384615385, -0.2307692308) {};
\node[vertex] (v36) at (0.1153846154, -0.2307692308) {};
\node[vertex] (v37) at (0.1923076923, -0.2307692308) {};
\node[vertex] (v38) at (0.2692307692, -0.2307692308) {};
\node[vertex] (v39) at (0.3461538462, -0.2307692308) {};
\node[vertex] (v40) at (0.4230769231, -0.2307692308) {};
\node[vertex] (v41) at (0.5000000000, -0.2307692308) {};
\node[vertex] (v42) at (-0.5000000000, -0.1538461538) {};
\node[vertex] (v43) at (-0.4230769231, -0.1538461538) {};
\node[vertex] (v44) at (-0.3461538462, -0.1538461538) {};
\node[vertex] (v45) at (-0.2692307692, -0.1538461538) {};
\node[vertex] (v46) at (-0.1923076923, -0.1538461538) {};
\node[vertex] (v47) at (-0.1153846154, -0.1538461538) {};
\node[vertex] (v48) at (-0.0384615385, -0.1538461538) {};
\node[vertex] (v49) at (0.0384615385, -0.1538461538) {};
\node[vertex] (v50) at (0.1153846154, -0.1538461538) {};
\node[vertex] (v51) at (0.1923076923, -0.1538461538) {};
\node[vertex] (v52) at (0.2692307692, -0.1538461538) {};
\node[vertex] (v53) at (0.3461538462, -0.1538461538) {};
\node[vertex] (v54) at (0.4230769231, -0.1538461538) {};
\node[vertex] (v55) at (0.5000000000, -0.1538461538) {};
\node[vertex] (v56) at (-0.5000000000, -0.0769230769) {};
\node[vertex] (v57) at (-0.4230769231, -0.0769230769) {};
\node[vertex] (v58) at (-0.3461538462, -0.0769230769) {};
\node[vertex] (v59) at (-0.2692307692, -0.0769230769) {};
\node[vertex] (v60) at (-0.1923076923, -0.0769230769) {};
\node[vertex] (v61) at (-0.1153846154, -0.0769230769) {};
\node[vertex] (v62) at (-0.0384615385, -0.0769230769) {};
\node[vertex] (v63) at (0.0384615385, -0.0769230769) {};
\node[vertex] (v64) at (0.1153846154, -0.0769230769) {};
\node[vertex] (v65) at (0.1923076923, -0.0769230769) {};
\node[vertex] (v66) at (0.2692307692, -0.0769230769) {};
\node[vertex] (v67) at (0.3461538462, -0.0769230769) {};
\node[vertex] (v68) at (0.4230769231, -0.0769230769) {};
\node[vertex] (v69) at (0.5000000000, -0.0769230769) {};
\node[vertex] (v70) at (-0.5000000000, 0.0000000000) {};
\node[vertex] (v71) at (-0.4230769231, 0.0000000000) {};
\node[vertex] (v72) at (-0.3461538462, 0.0000000000) {};
\node[vertex] (v73) at (-0.2692307692, 0.0000000000) {};
\node[vertex] (v74) at (-0.1923076923, 0.0000000000) {};
\node[vertex] (v75) at (-0.1153846154, 0.0000000000) {};
\node[vertex] (v76) at (-0.0384615385, 0.0000000000) {};
\node[vertex] (v77) at (0.0384615385, 0.0000000000) {};
\node[vertex] (v78) at (0.1153846154, 0.0000000000) {};
\node[vertex] (v79) at (0.1923076923, 0.0000000000) {};
\node[vertex] (v80) at (0.2692307692, 0.0000000000) {};
\node[vertex] (v81) at (0.3461538462, 0.0000000000) {};
\node[vertex] (v82) at (0.4230769231, 0.0000000000) {};
\node[vertex] (v83) at (0.5000000000, 0.0000000000) {};
\node[vertex] (v84) at (-0.5000000000, 0.0769230769) {};
\node[vertex] (v85) at (-0.4230769231, 0.0769230769) {};
\node[vertex] (v86) at (-0.3461538462, 0.0769230769) {};
\node[vertex] (v87) at (-0.2692307692, 0.0769230769) {};
\node[vertex] (v88) at (-0.1923076923, 0.0769230769) {};
\node[vertex] (v89) at (-0.1153846154, 0.0769230769) {};
\node[vertex] (v90) at (-0.0384615385, 0.0769230769) {};
\node[vertex] (v91) at (0.0384615385, 0.0769230769) {};
\node[vertex] (v92) at (0.1153846154, 0.0769230769) {};
\node[vertex] (v93) at (0.1923076923, 0.0769230769) {};
\node[vertex] (v94) at (0.2692307692, 0.0769230769) {};
\node[vertex] (v95) at (0.3461538462, 0.0769230769) {};
\node[vertex] (v96) at (0.4230769231, 0.0769230769) {};
\node[vertex] (v97) at (0.5000000000, 0.0769230769) {};
\node[vertex] (v98) at (-0.5000000000, 0.1538461538) {};
\node[vertex] (v99) at (-0.4230769231, 0.1538461538) {};
\node[vertex] (v100) at (-0.3461538462, 0.1538461538) {};
\node[vertex] (v101) at (-0.2692307692, 0.1538461538) {};
\node[vertex] (v102) at (-0.1923076923, 0.1538461538) {};
\node[vertex] (v103) at (-0.1153846154, 0.1538461538) {};
\node[vertex] (v104) at (-0.0384615385, 0.1538461538) {};
\node[vertex] (v105) at (0.0384615385, 0.1538461538) {};
\node[vertex] (v106) at (0.1153846154, 0.1538461538) {};
\node[vertex] (v107) at (0.1923076923, 0.1538461538) {};
\node[vertex] (v108) at (0.2692307692, 0.1538461538) {};
\node[vertex] (v109) at (0.3461538462, 0.1538461538) {};
\node[vertex] (v110) at (0.4230769231, 0.1538461538) {};
\node[vertex] (v111) at (0.5000000000, 0.1538461538) {};
\node[vertex] (v112) at (-0.5000000000, 0.2307692308) {};
\node[vertex] (v113) at (-0.4230769231, 0.2307692308) {};
\node[vertex] (v114) at (-0.3461538462, 0.2307692308) {};
\node[vertex] (v115) at (-0.2692307692, 0.2307692308) {};
\node[vertex] (v116) at (-0.1923076923, 0.2307692308) {};
\node[vertex] (v117) at (-0.1153846154, 0.2307692308) {};
\node[vertex] (v118) at (-0.0384615385, 0.2307692308) {};
\node[vertex] (v119) at (0.0384615385, 0.2307692308) {};
\node[vertex] (v120) at (0.1153846154, 0.2307692308) {};
\node[vertex] (v121) at (0.1923076923, 0.2307692308) {};
\node[vertex] (v122) at (0.2692307692, 0.2307692308) {};
\node[vertex] (v123) at (0.3461538462, 0.2307692308) {};
\node[vertex] (v124) at (0.4230769231, 0.2307692308) {};
\node[vertex] (v125) at (0.5000000000, 0.2307692308) {};
\node[vertex] (v126) at (-0.5000000000, 0.3076923077) {};
\node[vertex] (v127) at (-0.4230769231, 0.3076923077) {};
\node[vertex] (v128) at (-0.3461538462, 0.3076923077) {};
\node[vertex] (v129) at (-0.2692307692, 0.3076923077) {};
\node[vertex] (v130) at (-0.1923076923, 0.3076923077) {};
\node[vertex] (v131) at (-0.1153846154, 0.3076923077) {};
\node[vertex] (v132) at (-0.0384615385, 0.3076923077) {};
\node[vertex] (v133) at (0.0384615385, 0.3076923077) {};
\node[vertex] (v134) at (0.1153846154, 0.3076923077) {};
\node[vertex] (v135) at (0.1923076923, 0.3076923077) {};
\node[vertex] (v136) at (0.2692307692, 0.3076923077) {};
\node[vertex] (v137) at (0.3461538462, 0.3076923077) {};
\node[vertex] (v138) at (0.4230769231, 0.3076923077) {};
\node[vertex] (v139) at (0.5000000000, 0.3076923077) {};
\node[vertex] (v140) at (-0.5000000000, 0.3846153846) {};
\node[vertex] (v141) at (-0.4230769231, 0.3846153846) {};
\node[vertex] (v142) at (-0.3461538462, 0.3846153846) {};
\node[vertex] (v143) at (-0.2692307692, 0.3846153846) {};
\node[vertex] (v144) at (-0.1923076923, 0.3846153846) {};
\node[vertex] (v145) at (-0.1153846154, 0.3846153846) {};
\node[vertex] (v146) at (-0.0384615385, 0.3846153846) {};
\node[vertex] (v147) at (0.0384615385, 0.3846153846) {};
\node[vertex] (v148) at (0.1153846154, 0.3846153846) {};
\node[vertex] (v149) at (0.1923076923, 0.3846153846) {};
\node[vertex] (v150) at (0.2692307692, 0.3846153846) {};
\node[vertex] (v151) at (0.3461538462, 0.3846153846) {};
\node[vertex] (v152) at (0.4230769231, 0.3846153846) {};
\node[vertex] (v153) at (0.5000000000, 0.3846153846) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v0) -- (v14);
\draw[edge] (v1) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v5) -- (v19);
\draw[edge] (v6) -- (v20);
\draw[edge] (v7) -- (v21);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v23);
\draw[edge] (v10) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v27);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v14) -- (v28);
\draw[edge] (v15) -- (v29);
\draw[edge] (v16) -- (v30);
\draw[edge] (v17) -- (v31);
\draw[edge] (v18) -- (v32);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v34);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v36);
\draw[edge] (v23) -- (v37);
\draw[edge] (v24) -- (v38);
\draw[edge] (v25) -- (v39);
\draw[edge] (v26) -- (v40);
\draw[edge] (v27) -- (v41);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v28) -- (v42);
\draw[edge] (v29) -- (v43);
\draw[edge] (v30) -- (v44);
\draw[edge] (v31) -- (v45);
\draw[edge] (v32) -- (v46);
\draw[edge] (v33) -- (v47);
\draw[edge] (v34) -- (v48);
\draw[edge] (v35) -- (v49);
\draw[edge] (v36) -- (v50);
\draw[edge] (v37) -- (v51);
\draw[edge] (v38) -- (v52);
\draw[edge] (v39) -- (v53);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v57);
\draw[edge] (v44) -- (v58);
\draw[edge] (v45) -- (v59);
\draw[edge] (v46) -- (v60);
\draw[edge] (v47) -- (v61);
\draw[edge] (v48) -- (v62);
\draw[edge] (v49) -- (v63);
\draw[edge] (v50) -- (v64);
\draw[edge] (v51) -- (v65);
\draw[edge] (v52) -- (v66);
\draw[edge] (v53) -- (v67);
\draw[edge] (v54) -- (v68);
\draw[edge] (v55) -- (v69);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v56) -- (v70);
\draw[edge] (v57) -- (v71);
\draw[edge] (v58) -- (v72);
\draw[edge] (v59) -- (v73);
\draw[edge] (v60) -- (v74);
\draw[edge] (v61) -- (v75);
\draw[edge] (v62) -- (v76);
\draw[edge] (v63) -- (v77);
\draw[edge] (v64) -- (v78);
\draw[edge] (v65) -- (v79);
\draw[edge] (v66) -- (v80);
\draw[edge] (v67) -- (v81);
\draw[edge] (v68) -- (v82);
\draw[edge] (v69) -- (v83);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v70) -- (v84);
\draw[edge] (v71) -- (v85);
\draw[edge] (v72) -- (v86);
\draw[edge] (v73) -- (v87);
\draw[edge] (v74) -- (v88);
\draw[edge] (v75) -- (v89);
\draw[edge] (v76) -- (v90);
\draw[edge] (v77) -- (v91);
\draw[edge] (v78) -- (v92);
\draw[edge] (v79) -- (v93);
\draw[edge] (v80) -- (v94);
\draw[edge] (v81) -- (v95);
\draw[edge] (v82) -- (v96);
\draw[edge] (v83) -- (v97);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v84) -- (v98);
\draw[edge] (v85) -- (v99);
\draw[edge] (v86) -- (v100);
\draw[edge] (v87) -- (v101);
\draw[edge] (v88) -- (v102);
\draw[edge] (v89) -- (v103);
\draw[edge] (v90) -- (v104);
\draw[edge] (v91) -- (v105);
\draw[edge] (v92) -- (v106);
\draw[edge] (v93) -- (v107);
\draw[edge] (v94) -- (v108);
\draw[edge] (v95) -- (v109);
\draw[edge] (v96) -- (v110);
\draw[edge] (v97) -- (v111);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v98) -- (v112);
\draw[edge] (v99) -- (v113);
\draw[edge] (v100) -- (v114);
\draw[edge] (v101) -- (v115);
\draw[edge] (v102) -- (v116);
\draw[edge] (v103) -- (v117);
\draw[edge] (v104) -- (v118);
\draw[edge] (v105) -- (v119);
\draw[edge] (v106) -- (v120);
\draw[edge] (v107) -- (v121);
\draw[edge] (v108) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v110) -- (v124);
\draw[edge] (v111) -- (v125);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v112) -- (v126);
\draw[edge] (v113) -- (v127);
\draw[edge] (v114) -- (v128);
\draw[edge] (v115) -- (v129);
\draw[edge] (v116) -- (v130);
\draw[edge] (v117) -- (v131);
\draw[edge] (v118) -- (v132);
\draw[edge] (v119) -- (v133);
\draw[edge] (v120) -- (v134);
\draw[edge] (v121) -- (v135);
\draw[edge] (v122) -- (v136);
\draw[edge] (v123) -- (v137);
\draw[edge] (v124) -- (v138);
\draw[edge] (v125) -- (v139);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v138) -- (v139);
\draw[edge] (v126) -- (v140);
\draw[edge] (v127) -- (v141);
\draw[edge] (v128) -- (v142);
\draw[edge] (v129) -- (v143);
\draw[edge] (v130) -- (v144);
\draw[edge] (v131) -- (v145);
\draw[edge] (v132) -- (v146);
\draw[edge] (v133) -- (v147);
\draw[edge] (v134) -- (v148);
\draw[edge] (v135) -- (v149);
\draw[edge] (v136) -- (v150);
\draw[edge] (v137) -- (v151);
\draw[edge] (v138) -- (v152);
\draw[edge] (v139) -- (v153);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\fi



==> pics/perturb-01500.tikz <==
% bounding box size: (1331.2281254385, 1026.3016339744)
\iftikzgraphpreamble
\def\aspectratio{0.7709434727}
\else
\node[vertex] (v0) at (-0.4831809268, -0.3584782232) {};
\node[vertex] (v1) at (-0.4068221984, -0.3573262305) {};
\node[vertex] (v2) at (-0.3292512731, -0.3598549964) {};
\node[vertex] (v3) at (-0.2552892425, -0.3678148676) {};
\node[vertex] (v4) at (-0.1829746272, -0.3780258753) {};
\node[vertex] (v5) at (-0.1185793964, -0.3662984617) {};
\node[vertex] (v6) at (-0.0287783849, -0.3764308039) {};
\node[vertex] (v7) at (0.0245198082, -0.3823582216) {};
\node[vertex] (v8) at (0.1014883195, -0.3547979304) {};
\node[vertex] (v9) at (0.1725639232, -0.3767033005) {};
\node[vertex] (v10) at (0.2782992999, -0.3722994914) {};
\node[vertex] (v11) at (0.3330126755, -0.3553807152) {};
\node[vertex] (v12) at (0.4106024881, -0.3597528604) {};
\node[vertex] (v13) at (0.4809751016, -0.3566346471) {};
\node[vertex] (v14) at (-0.4762359044, -0.3136255854) {};
\node[vertex] (v15) at (-0.4233489706, -0.2994115924) {};
\node[vertex] (v16) at (-0.3440569835, -0.2796028013) {};
\node[vertex] (v17) at (-0.2620753330, -0.2976984604) {};
\node[vertex] (v18) at (-0.1802595601, -0.2943837420) {};
\node[vertex] (v19) at (-0.1110936034, -0.2923638514) {};
\node[vertex] (v20) at (-0.0653192838, -0.2883583028) {};
\node[vertex] (v21) at (0.0322370449, -0.2961670060) {};
\node[vertex] (v22) at (0.1111298309, -0.2868802100) {};
\node[vertex] (v23) at (0.1839943438, -0.2849201481) {};
\node[vertex] (v24) at (0.2634492361, -0.3150375464) {};
\node[vertex] (v25) at (0.3244100596, -0.3203389815) {};
\node[vertex] (v26) at (0.4132218463, -0.2820292704) {};
\node[vertex] (v27) at (0.4732903775, -0.3093947730) {};
\node[vertex] (v28) at (-0.4670323304, -0.2068099146) {};
\node[vertex] (v29) at (-0.4032685053, -0.2156881657) {};
\node[vertex] (v30) at (-0.3144420886, -0.2180974905) {};
\node[vertex] (v31) at (-0.2529478910, -0.2317223372) {};
\node[vertex] (v32) at (-0.1990216458, -0.2358366148) {};
\node[vertex] (v33) at (-0.1157036751, -0.2146468986) {};
\node[vertex] (v34) at (-0.0257296694, -0.2286450861) {};
\node[vertex] (v35) at (0.0378720080, -0.2231770997) {};
\node[vertex] (v36) at (0.1020669879, -0.2193142914) {};
\node[vertex] (v37) at (0.1868310847, -0.2312249751) {};
\node[vertex] (v38) at (0.2546070483, -0.2243200600) {};
\node[vertex] (v39) at (0.3305133350, -0.2001727975) {};
\node[vertex] (v40) at (0.4013660745, -0.2006703939) {};
\node[vertex] (v41) at (0.4810552389, -0.2187522136) {};
\node[vertex] (v42) at (-0.4889278652, -0.1449292063) {};
\node[vertex] (v43) at (-0.3967589673, -0.1278220150) {};
\node[vertex] (v44) at (-0.3417675297, -0.1641296568) {};
\node[vertex] (v45) at (-0.2398800316, -0.1754168356) {};
\node[vertex] (v46) at (-0.1855590028, -0.1580685770) {};
\node[vertex] (v47) at (-0.1073529697, -0.1578002674) {};
\node[vertex] (v48) at (-0.0240274477, -0.1557789584) {};
\node[vertex] (v49) at (0.0334752401, -0.1529568617) {};
\node[vertex] (v50) at (0.1070444120, -0.1389079336) {};
\node[vertex] (v51) at (0.1822104617, -0.1330625510) {};
\node[vertex] (v52) at (0.2716820391, -0.1471767306) {};
\node[vertex] (v53) at (0.3299357550, -0.1551969618) {};
\node[vertex] (v54) at (0.4120133463, -0.1519168373) {};
\node[vertex] (v55) at (0.4783702131, -0.1466953326) {};
\node[vertex] (v56) at (-0.4773060007, -0.0757570770) {};
\node[vertex] (v57) at (-0.3981038444, -0.0747711635) {};
\node[vertex] (v58) at (-0.3321597466, -0.0848584832) {};
\node[vertex] (v59) at (-0.2399670015, -0.0841237331) {};
\node[vertex] (v60) at (-0.1687636815, -0.0823977059) {};
\node[vertex] (v61) at (-0.1095152551, -0.0693806903) {};
\node[vertex] (v62) at (-0.0258632251, -0.0631517679) {};
\node[vertex] (v63) at (0.0308637766, -0.0847581969) {};
\node[vertex] (v64) at (0.0942626764, -0.0767445156) {};
\node[vertex] (v65) at (0.1907428507, -0.0709346761) {};
\node[vertex] (v66) at (0.2672400272, -0.0790003702) {};
\node[vertex] (v67) at (0.3388915814, -0.0783858188) {};
\node[vertex] (v68) at (0.3894093626, -0.0769069447) {};
\node[vertex] (v69) at (0.5058263511, -0.0854767196) {};
\node[vertex] (v70) at (-0.4786158886, -0.0119277550) {};
\node[vertex] (v71) at (-0.3988761648, 0.0023753171) {};
\node[vertex] (v72) at (-0.3413181522, 0.0023027113) {};
\node[vertex] (v73) at (-0.2602684990, -0.0060956796) {};
\node[vertex] (v74) at (-0.1802960598, -0.0046154361) {};
\node[vertex] (v75) at (-0.0981160789, 0.0184766633) {};
\node[vertex] (v76) at (-0.0400242708, -0.0197608257) {};
\node[vertex] (v77) at (0.0295688173, 0.0006726848) {};
\node[vertex] (v78) at (0.1032615280, 0.0053277966) {};
\node[vertex] (v79) at (0.1858053129, 0.0040699318) {};
\node[vertex] (v80) at (0.2536210533, 0.0078957154) {};
\node[vertex] (v81) at (0.3231524600, 0.0047800379) {};
\node[vertex] (v82) at (0.4111096687, -0.0065270783) {};
\node[vertex] (v83) at (0.4804405963, -0.0036277229) {};
\node[vertex] (v84) at (-0.4889521941, 0.0700772744) {};
\node[vertex] (v85) at (-0.4102860830, 0.0660486284) {};
\node[vertex] (v86) at (-0.3378712090, 0.0736618306) {};
\node[vertex] (v87) at (-0.2685670379, 0.0651345553) {};
\node[vertex] (v88) at (-0.1856790276, 0.0718469552) {};
\node[vertex] (v89) at (-0.1098838929, 0.0767069894) {};
\node[vertex] (v90) at (-0.0512534146, 0.0952593977) {};
\node[vertex] (v91) at (0.0347648483, 0.0729866287) {};
\node[vertex] (v92) at (0.0993461220, 0.0792051359) {};
\node[vertex] (v93) at (0.1747872357, 0.0854303549) {};
\node[vertex] (v94) at (0.2497994208, 0.0854883706) {};
\node[vertex] (v95) at (0.3330466122, 0.0799312915) {};
\node[vertex] (v96) at (0.4178507885, 0.0631074163) {};
\node[vertex] (v97) at (0.4683881412, 0.0817232583) {};
\node[vertex] (v98) at (-0.4941736489, 0.1510454076) {};
\node[vertex] (v99) at (-0.3978758663, 0.1497838712) {};
\node[vertex] (v100) at (-0.3360530761, 0.1408330239) {};
\node[vertex] (v101) at (-0.2452950246, 0.1069405925) {};
\node[vertex] (v102) at (-0.1792028370, 0.1478378460) {};
\node[vertex] (v103) at (-0.1119452893, 0.1318394528) {};
\node[vertex] (v104) at (-0.0285904254, 0.1474318982) {};
\node[vertex] (v105) at (0.0427679304, 0.1536526369) {};
\node[vertex] (v106) at (0.1172836664, 0.1386967522) {};
\node[vertex] (v107) at (0.1779220389, 0.1611559508) {};
\node[vertex] (v108) at (0.2760178569, 0.1686479079) {};
\node[vertex] (v109) at (0.3433366828, 0.1651138587) {};
\node[vertex] (v110) at (0.3983465896, 0.1573404761) {};
\node[vertex] (v111) at (0.4829007978, 0.1524784231) {};
\node[vertex] (v112) at (-0.4898545168, 0.2327658720) {};
\node[vertex] (v113) at (-0.4218285758, 0.1964527287) {};
\node[vertex] (v114) at (-0.3202471570, 0.2374378535) {};
\node[vertex] (v115) at (-0.2715627502, 0.2211023464) {};
\node[vertex] (v116) at (-0.1933843078, 0.2493232879) {};
\node[vertex] (v117) at (-0.1164522080, 0.2198114909) {};
\node[vertex] (v118) at (-0.0280306769, 0.2248367222) {};
\node[vertex] (v119) at (0.0474071558, 0.2271977491) {};
\node[vertex] (v120) at (0.1062661612, 0.2458601407) {};
\node[vertex] (v121) at (0.1829819237, 0.2096285416) {};
\node[vertex] (v122) at (0.2561367040, 0.1945149920) {};
\node[vertex] (v123) at (0.3369679958, 0.2045003253) {};
\node[vertex] (v124) at (0.4146246711, 0.2343004738) {};
\node[vertex] (v125) at (0.4743815834, 0.2081613516) {};
\node[vertex] (v126) at (-0.4659109200, 0.2935211610) {};
\node[vertex] (v127) at (-0.4237925612, 0.3110745344) {};
\node[vertex] (v128) at (-0.3248765375, 0.3055712945) {};
\node[vertex] (v129) at (-0.2350609720, 0.2910531256) {};
\node[vertex] (v130) at (-0.1923222945, 0.3125763194) {};
\node[vertex] (v131) at (-0.1218451736, 0.2953134484) {};
\node[vertex] (v132) at (-0.0288503272, 0.2925448900) {};
\node[vertex] (v133) at (0.0319219569, 0.2896025326) {};
\node[vertex] (v134) at (0.1109369442, 0.2983903588) {};
\node[vertex] (v135) at (0.1767735996, 0.2967345579) {};
\node[vertex] (v136) at (0.2556926482, 0.2882930106) {};
\node[vertex] (v137) at (0.3322711116, 0.3016711891) {};
\node[vertex] (v138) at (0.4079790438, 0.2814050349) {};
\node[vertex] (v139) at (0.4832795854, 0.2842955341) {};
\node[vertex] (v140) at (-0.4786383514, 0.3654640128) {};
\node[vertex] (v141) at (-0.4131204602, 0.3696751332) {};
\node[vertex] (v142) at (-0.3233534272, 0.3660569789) {};
\node[vertex] (v143) at (-0.2384747797, 0.3634614706) {};
\node[vertex] (v144) at (-0.1683861599, 0.3572877502) {};
\node[vertex] (v145) at (-0.1107569383, 0.3658585389) {};
\node[vertex] (v146) at (-0.0164206883, 0.3785134674) {};
\node[vertex] (v147) at (0.0210802768, 0.3885852511) {};
\node[vertex] (v148) at (0.1073947773, 0.3837851296) {};
\node[vertex] (v149) at (0.1905030007, 0.3644031624) {};
\node[vertex] (v150) at (0.2571844494, 0.3635872491) {};
\node[vertex] (v151) at (0.3145304730, 0.3682642700) {};
\node[vertex] (v152) at (0.3976667066, 0.3710302298) {};
\node[vertex] (v153) at (0.4687048246, 0.3612877665) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v0) -- (v14);
\draw[edge] (v1) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v5) -- (v19);
\draw[edge] (v6) -- (v20);
\draw[edge] (v7) -- (v21);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v23);
\draw[edge] (v10) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v27);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v14) -- (v28);
\draw[edge] (v15) -- (v29);
\draw[edge] (v16) -- (v30);
\draw[edge] (v17) -- (v31);
\draw[edge] (v18) -- (v32);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v34);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v36);
\draw[edge] (v23) -- (v37);
\draw[edge] (v24) -- (v38);
\draw[edge] (v25) -- (v39);
\draw[edge] (v26) -- (v40);
\draw[edge] (v27) -- (v41);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v28) -- (v42);
\draw[edge] (v29) -- (v43);
\draw[edge] (v30) -- (v44);
\draw[edge] (v31) -- (v45);
\draw[edge] (v32) -- (v46);
\draw[edge] (v33) -- (v47);
\draw[edge] (v34) -- (v48);
\draw[edge] (v35) -- (v49);
\draw[edge] (v36) -- (v50);
\draw[edge] (v37) -- (v51);
\draw[edge] (v38) -- (v52);
\draw[edge] (v39) -- (v53);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v57);
\draw[edge] (v44) -- (v58);
\draw[edge] (v45) -- (v59);
\draw[edge] (v46) -- (v60);
\draw[edge] (v47) -- (v61);
\draw[edge] (v48) -- (v62);
\draw[edge] (v49) -- (v63);
\draw[edge] (v50) -- (v64);
\draw[edge] (v51) -- (v65);
\draw[edge] (v52) -- (v66);
\draw[edge] (v53) -- (v67);
\draw[edge] (v54) -- (v68);
\draw[edge] (v55) -- (v69);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v56) -- (v70);
\draw[edge] (v57) -- (v71);
\draw[edge] (v58) -- (v72);
\draw[edge] (v59) -- (v73);
\draw[edge] (v60) -- (v74);
\draw[edge] (v61) -- (v75);
\draw[edge] (v62) -- (v76);
\draw[edge] (v63) -- (v77);
\draw[edge] (v64) -- (v78);
\draw[edge] (v65) -- (v79);
\draw[edge] (v66) -- (v80);
\draw[edge] (v67) -- (v81);
\draw[edge] (v68) -- (v82);
\draw[edge] (v69) -- (v83);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v70) -- (v84);
\draw[edge] (v71) -- (v85);
\draw[edge] (v72) -- (v86);
\draw[edge] (v73) -- (v87);
\draw[edge] (v74) -- (v88);
\draw[edge] (v75) -- (v89);
\draw[edge] (v76) -- (v90);
\draw[edge] (v77) -- (v91);
\draw[edge] (v78) -- (v92);
\draw[edge] (v79) -- (v93);
\draw[edge] (v80) -- (v94);
\draw[edge] (v81) -- (v95);
\draw[edge] (v82) -- (v96);
\draw[edge] (v83) -- (v97);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v84) -- (v98);
\draw[edge] (v85) -- (v99);
\draw[edge] (v86) -- (v100);
\draw[edge] (v87) -- (v101);
\draw[edge] (v88) -- (v102);
\draw[edge] (v89) -- (v103);
\draw[edge] (v90) -- (v104);
\draw[edge] (v91) -- (v105);
\draw[edge] (v92) -- (v106);
\draw[edge] (v93) -- (v107);
\draw[edge] (v94) -- (v108);
\draw[edge] (v95) -- (v109);
\draw[edge] (v96) -- (v110);
\draw[edge] (v97) -- (v111);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v98) -- (v112);
\draw[edge] (v99) -- (v113);
\draw[edge] (v100) -- (v114);
\draw[edge] (v101) -- (v115);
\draw[edge] (v102) -- (v116);
\draw[edge] (v103) -- (v117);
\draw[edge] (v104) -- (v118);
\draw[edge] (v105) -- (v119);
\draw[edge] (v106) -- (v120);
\draw[edge] (v107) -- (v121);
\draw[edge] (v108) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v110) -- (v124);
\draw[edge] (v111) -- (v125);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v112) -- (v126);
\draw[edge] (v113) -- (v127);
\draw[edge] (v114) -- (v128);
\draw[edge] (v115) -- (v129);
\draw[edge] (v116) -- (v130);
\draw[edge] (v117) -- (v131);
\draw[edge] (v118) -- (v132);
\draw[edge] (v119) -- (v133);
\draw[edge] (v120) -- (v134);
\draw[edge] (v121) -- (v135);
\draw[edge] (v122) -- (v136);
\draw[edge] (v123) -- (v137);
\draw[edge] (v124) -- (v138);
\draw[edge] (v125) -- (v139);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v138) -- (v139);
\draw[edge] (v126) -- (v140);
\draw[edge] (v127) -- (v141);
\draw[edge] (v128) -- (v142);
\draw[edge] (v129) -- (v143);
\draw[edge] (v130) -- (v144);
\draw[edge] (v131) -- (v145);
\draw[edge] (v132) -- (v146);
\draw[edge] (v133) -- (v147);
\draw[edge] (v134) -- (v148);
\draw[edge] (v135) -- (v149);
\draw[edge] (v136) -- (v150);
\draw[edge] (v137) -- (v151);
\draw[edge] (v138) -- (v152);
\draw[edge] (v139) -- (v153);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\fi



==> pics/perturb-05000.tikz <==
% bounding box size: (1097.3813909389, 939.0642350914)
\iftikzgraphpreamble
\def\aspectratio{0.8557318748}
\else
\node[vertex] (v0) at (-0.4844879807, -0.4175092839) {};
\node[vertex] (v1) at (-0.3691738270, -0.4051808790) {};
\node[vertex] (v2) at (-0.2563478859, -0.3510094647) {};
\node[vertex] (v3) at (-0.3007767517, -0.2817610211) {};
\node[vertex] (v4) at (-0.1604187735, -0.3892080810) {};
\node[vertex] (v5) at (-0.1351273484, -0.3180081894) {};
\node[vertex] (v6) at (-0.0202982380, -0.4189823617) {};
\node[vertex] (v7) at (0.0650823969, -0.3983938532) {};
\node[vertex] (v8) at (0.1434657620, -0.4142422718) {};
\node[vertex] (v9) at (0.1388246113, -0.3507172818) {};
\node[vertex] (v10) at (0.3010504452, -0.2975820054) {};
\node[vertex] (v11) at (0.3403237336, -0.3985668792) {};
\node[vertex] (v12) at (0.4007168516, -0.3501908949) {};
\node[vertex] (v13) at (0.4776396280, -0.3858552580) {};
\node[vertex] (v14) at (-0.4282495539, -0.2655765135) {};
\node[vertex] (v15) at (-0.4610422705, -0.2854197937) {};
\node[vertex] (v16) at (-0.2693555527, -0.2783568749) {};
\node[vertex] (v17) at (-0.2366864863, -0.2829504033) {};
\node[vertex] (v18) at (-0.1864286845, -0.3052600368) {};
\node[vertex] (v19) at (-0.1789086180, -0.2109334635) {};
\node[vertex] (v20) at (-0.0073475918, -0.2751365093) {};
\node[vertex] (v21) at (0.0439953608, -0.2674173413) {};
\node[vertex] (v22) at (0.0811934150, -0.3286354177) {};
\node[vertex] (v23) at (0.1569256237, -0.3167746957) {};
\node[vertex] (v24) at (0.2608225999, -0.2731673483) {};
\node[vertex] (v25) at (0.3056421990, -0.3131061496) {};
\node[vertex] (v26) at (0.3455099828, -0.2694558060) {};
\node[vertex] (v27) at (0.4465441576, -0.2570865575) {};
\node[vertex] (v28) at (-0.4365179211, -0.2811539910) {};
\node[vertex] (v29) at (-0.3497486392, -0.2128268603) {};
\node[vertex] (v30) at (-0.2896528983, -0.2071056530) {};
\node[vertex] (v31) at (-0.2760432250, -0.2761428819) {};
\node[vertex] (v32) at (-0.1192694076, -0.1969433430) {};
\node[vertex] (v33) at (-0.1085828506, -0.2335960215) {};
\node[vertex] (v34) at (-0.0691422042, -0.1736846101) {};
\node[vertex] (v35) at (0.0180751203, -0.2009349310) {};
\node[vertex] (v36) at (0.0830749906, -0.1812335673) {};
\node[vertex] (v37) at (0.1563276859, -0.1986713500) {};
\node[vertex] (v38) at (0.2358857473, -0.1744112165) {};
\node[vertex] (v39) at (0.3463392651, -0.1374700167) {};
\node[vertex] (v40) at (0.4059472500, -0.1992335243) {};
\node[vertex] (v41) at (0.4763802473, -0.1545300706) {};
\node[vertex] (v42) at (-0.4830967548, -0.1597323116) {};
\node[vertex] (v43) at (-0.4069234440, -0.0879647514) {};
\node[vertex] (v44) at (-0.3513874913, -0.0890015197) {};
\node[vertex] (v45) at (-0.2563223900, -0.1603393715) {};
\node[vertex] (v46) at (-0.2090104875, -0.1762957154) {};
\node[vertex] (v47) at (-0.0938447213, -0.1266513243) {};
\node[vertex] (v48) at (-0.0640960071, -0.1166823349) {};
\node[vertex] (v49) at (0.0788683866, -0.1213520651) {};
\node[vertex] (v50) at (0.1394312869, -0.0679235103) {};
\node[vertex] (v51) at (0.1929814779, -0.1524738450) {};
\node[vertex] (v52) at (0.2145784330, -0.1987391845) {};
\node[vertex] (v53) at (0.2806009509, -0.1317278308) {};
\node[vertex] (v54) at (0.4593773734, -0.1671656261) {};
\node[vertex] (v55) at (0.4442579050, -0.2035679593) {};
\node[vertex] (v56) at (-0.4238579135, -0.0662418365) {};
\node[vertex] (v57) at (-0.3769840685, -0.0879513736) {};
\node[vertex] (v58) at (-0.2608704271, -0.1070969591) {};
\node[vertex] (v59) at (-0.2663044805, -0.0490252968) {};
\node[vertex] (v60) at (-0.1179237759, -0.0662725775) {};
\node[vertex] (v61) at (-0.1535965464, -0.0336319333) {};
\node[vertex] (v62) at (-0.0615816581, -0.0943106321) {};
\node[vertex] (v63) at (0.0247770174, -0.0793710886) {};
\node[vertex] (v64) at (0.1108586574, -0.0952077454) {};
\node[vertex] (v65) at (0.1048726057, -0.0988553588) {};
\node[vertex] (v66) at (0.2744710583, -0.0199318454) {};
\node[vertex] (v67) at (0.3804165431, -0.0827269967) {};
\node[vertex] (v68) at (0.3800062168, -0.0795503990) {};
\node[vertex] (v69) at (0.4910585322, -0.0217769391) {};
\node[vertex] (v70) at (-0.4202115933, -0.0642948784) {};
\node[vertex] (v71) at (-0.3687528229, -0.0877985296) {};
\node[vertex] (v72) at (-0.3591428528, -0.0069972326) {};
\node[vertex] (v73) at (-0.2808431561, -0.0317524771) {};
\node[vertex] (v74) at (-0.1246358231, 0.0256801070) {};
\node[vertex] (v75) at (-0.1086122581, 0.0220127541) {};
\node[vertex] (v76) at (0.0124969556, 0.0017137646) {};
\node[vertex] (v77) at (0.0707179314, -0.0152447623) {};
\node[vertex] (v78) at (0.1190189571, 0.0075360979) {};
\node[vertex] (v79) at (0.0985315350, -0.0309019825) {};
\node[vertex] (v80) at (0.3460687051, 0.0483614495) {};
\node[vertex] (v81) at (0.3257752403, -0.0628195794) {};
\node[vertex] (v82) at (0.3250269391, -0.0532190156) {};
\node[vertex] (v83) at (0.4313663187, 0.0470599531) {};
\node[vertex] (v84) at (-0.4329040407, 0.0810186824) {};
\node[vertex] (v85) at (-0.3490872581, 0.0284765625) {};
\node[vertex] (v86) at (-0.3581995403, 0.0417409493) {};
\node[vertex] (v87) at (-0.2420505301, 0.0492422271) {};
\node[vertex] (v88) at (-0.2339375062, 0.0407934544) {};
\node[vertex] (v89) at (-0.1227262118, 0.0874529310) {};
\node[vertex] (v90) at (0.0038196272, 0.0836516197) {};
\node[vertex] (v91) at (-0.0125022396, 0.0395997537) {};
\node[vertex] (v92) at (0.1472943854, 0.0605721981) {};
\node[vertex] (v93) at (0.1764621306, 0.0661800038) {};
\node[vertex] (v94) at (0.2044408884, 0.0623625689) {};
\node[vertex] (v95) at (0.3304559042, 0.0223312144) {};
\node[vertex] (v96) at (0.3691907084, 0.0445580963) {};
\node[vertex] (v97) at (0.4577571701, 0.0910582281) {};
\node[vertex] (v98) at (-0.4904758123, 0.1168671301) {};
\node[vertex] (v99) at (-0.3780533783, 0.1783999489) {};
\node[vertex] (v100) at (-0.3020064819, 0.1898268644) {};
\node[vertex] (v101) at (-0.2185302000, 0.0908231587) {};
\node[vertex] (v102) at (-0.1624898759, 0.1239656318) {};
\node[vertex] (v103) at (-0.1030117778, 0.0814215521) {};
\node[vertex] (v104) at (-0.0832520167, 0.1495901693) {};
\node[vertex] (v105) at (-0.0468691922, 0.1530891883) {};
\node[vertex] (v106) at (0.1613130652, 0.1054101053) {};
\node[vertex] (v107) at (0.1963735763, 0.1357378919) {};
\node[vertex] (v108) at (0.1832265296, 0.1827935358) {};
\node[vertex] (v109) at (0.3717429645, 0.1098244677) {};
\node[vertex] (v110) at (0.3775916748, 0.1371068058) {};
\node[vertex] (v111) at (0.4277508585, 0.1950478042) {};
\node[vertex] (v112) at (-0.4376466641, 0.2663707935) {};
\node[vertex] (v113) at (-0.3846989786, 0.2189321365) {};
\node[vertex] (v114) at (-0.3269068295, 0.2855079852) {};
\node[vertex] (v115) at (-0.1807953090, 0.2245699883) {};
\node[vertex] (v116) at (-0.2116821681, 0.2120943074) {};
\node[vertex] (v117) at (-0.1719923900, 0.2246192901) {};
\node[vertex] (v118) at (-0.1064421657, 0.1996685902) {};
\node[vertex] (v119) at (-0.0248262709, 0.2101435788) {};
\node[vertex] (v120) at (0.0994458083, 0.2312615440) {};
\node[vertex] (v121) at (0.2026794734, 0.1951926733) {};
\node[vertex] (v122) at (0.2944176590, 0.2297565810) {};
\node[vertex] (v123) at (0.3183772720, 0.2711588104) {};
\node[vertex] (v124) at (0.3466576140, 0.1753916187) {};
\node[vertex] (v125) at (0.4472561862, 0.2092728757) {};
\node[vertex] (v126) at (-0.4159558948, 0.2964220268) {};
\node[vertex] (v127) at (-0.4229433104, 0.3381706125) {};
\node[vertex] (v128) at (-0.3277907922, 0.2780970192) {};
\node[vertex] (v129) at (-0.2325302574, 0.2416455866) {};
\node[vertex] (v130) at (-0.1501577593, 0.3105948587) {};
\node[vertex] (v131) at (-0.1778618813, 0.2871055513) {};
\node[vertex] (v132) at (-0.0678898885, 0.3358732759) {};
\node[vertex] (v133) at (0.0489734817, 0.2660101826) {};
\node[vertex] (v134) at (0.1214037695, 0.3098892663) {};
\node[vertex] (v135) at (0.1592000266, 0.3437398880) {};
\node[vertex] (v136) at (0.2335515295, 0.3000677097) {};
\node[vertex] (v137) at (0.2881893072, 0.3049457629) {};
\node[vertex] (v138) at (0.3697180437, 0.2768546793) {};
\node[vertex] (v139) at (0.4398862139, 0.2662145520) {};
\node[vertex] (v140) at (-0.3968824608, 0.4156173370) {};
\node[vertex] (v141) at (-0.4275807402, 0.3226700329) {};
\node[vertex] (v142) at (-0.2774553881, 0.4367495132) {};
\node[vertex] (v143) at (-0.2186788987, 0.3618688193) {};
\node[vertex] (v144) at (-0.1725590889, 0.3715770560) {};
\node[vertex] (v145) at (-0.1098002463, 0.3231698891) {};
\node[vertex] (v146) at (-0.0275897186, 0.3856283247) {};
\node[vertex] (v147) at (0.0162778392, 0.2937804730) {};
\node[vertex] (v148) at (0.1327306814, 0.3527737551) {};
\node[vertex] (v149) at (0.1457416239, 0.3357572432) {};
\node[vertex] (v150) at (0.2928125606, 0.3575754835) {};
\node[vertex] (v151) at (0.3273327944, 0.3690179080) {};
\node[vertex] (v152) at (0.4014468892, 0.3157085958) {};
\node[vertex] (v153) at (0.5095241877, 0.3762464166) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v0) -- (v14);
\draw[edge] (v1) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v5) -- (v19);
\draw[edge] (v6) -- (v20);
\draw[edge] (v7) -- (v21);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v23);
\draw[edge] (v10) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v27);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v14) -- (v28);
\draw[edge] (v15) -- (v29);
\draw[edge] (v16) -- (v30);
\draw[edge] (v17) -- (v31);
\draw[edge] (v18) -- (v32);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v34);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v36);
\draw[edge] (v23) -- (v37);
\draw[edge] (v24) -- (v38);
\draw[edge] (v25) -- (v39);
\draw[edge] (v26) -- (v40);
\draw[edge] (v27) -- (v41);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v28) -- (v42);
\draw[edge] (v29) -- (v43);
\draw[edge] (v30) -- (v44);
\draw[edge] (v31) -- (v45);
\draw[edge] (v32) -- (v46);
\draw[edge] (v33) -- (v47);
\draw[edge] (v34) -- (v48);
\draw[edge] (v35) -- (v49);
\draw[edge] (v36) -- (v50);
\draw[edge] (v37) -- (v51);
\draw[edge] (v38) -- (v52);
\draw[edge] (v39) -- (v53);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v57);
\draw[edge] (v44) -- (v58);
\draw[edge] (v45) -- (v59);
\draw[edge] (v46) -- (v60);
\draw[edge] (v47) -- (v61);
\draw[edge] (v48) -- (v62);
\draw[edge] (v49) -- (v63);
\draw[edge] (v50) -- (v64);
\draw[edge] (v51) -- (v65);
\draw[edge] (v52) -- (v66);
\draw[edge] (v53) -- (v67);
\draw[edge] (v54) -- (v68);
\draw[edge] (v55) -- (v69);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v56) -- (v70);
\draw[edge] (v57) -- (v71);
\draw[edge] (v58) -- (v72);
\draw[edge] (v59) -- (v73);
\draw[edge] (v60) -- (v74);
\draw[edge] (v61) -- (v75);
\draw[edge] (v62) -- (v76);
\draw[edge] (v63) -- (v77);
\draw[edge] (v64) -- (v78);
\draw[edge] (v65) -- (v79);
\draw[edge] (v66) -- (v80);
\draw[edge] (v67) -- (v81);
\draw[edge] (v68) -- (v82);
\draw[edge] (v69) -- (v83);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v70) -- (v84);
\draw[edge] (v71) -- (v85);
\draw[edge] (v72) -- (v86);
\draw[edge] (v73) -- (v87);
\draw[edge] (v74) -- (v88);
\draw[edge] (v75) -- (v89);
\draw[edge] (v76) -- (v90);
\draw[edge] (v77) -- (v91);
\draw[edge] (v78) -- (v92);
\draw[edge] (v79) -- (v93);
\draw[edge] (v80) -- (v94);
\draw[edge] (v81) -- (v95);
\draw[edge] (v82) -- (v96);
\draw[edge] (v83) -- (v97);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v84) -- (v98);
\draw[edge] (v85) -- (v99);
\draw[edge] (v86) -- (v100);
\draw[edge] (v87) -- (v101);
\draw[edge] (v88) -- (v102);
\draw[edge] (v89) -- (v103);
\draw[edge] (v90) -- (v104);
\draw[edge] (v91) -- (v105);
\draw[edge] (v92) -- (v106);
\draw[edge] (v93) -- (v107);
\draw[edge] (v94) -- (v108);
\draw[edge] (v95) -- (v109);
\draw[edge] (v96) -- (v110);
\draw[edge] (v97) -- (v111);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v98) -- (v112);
\draw[edge] (v99) -- (v113);
\draw[edge] (v100) -- (v114);
\draw[edge] (v101) -- (v115);
\draw[edge] (v102) -- (v116);
\draw[edge] (v103) -- (v117);
\draw[edge] (v104) -- (v118);
\draw[edge] (v105) -- (v119);
\draw[edge] (v106) -- (v120);
\draw[edge] (v107) -- (v121);
\draw[edge] (v108) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v110) -- (v124);
\draw[edge] (v111) -- (v125);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v112) -- (v126);
\draw[edge] (v113) -- (v127);
\draw[edge] (v114) -- (v128);
\draw[edge] (v115) -- (v129);
\draw[edge] (v116) -- (v130);
\draw[edge] (v117) -- (v131);
\draw[edge] (v118) -- (v132);
\draw[edge] (v119) -- (v133);
\draw[edge] (v120) -- (v134);
\draw[edge] (v121) -- (v135);
\draw[edge] (v122) -- (v136);
\draw[edge] (v123) -- (v137);
\draw[edge] (v124) -- (v138);
\draw[edge] (v125) -- (v139);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v138) -- (v139);
\draw[edge] (v126) -- (v140);
\draw[edge] (v127) -- (v141);
\draw[edge] (v128) -- (v142);
\draw[edge] (v129) -- (v143);
\draw[edge] (v130) -- (v144);
\draw[edge] (v131) -- (v145);
\draw[edge] (v132) -- (v146);
\draw[edge] (v133) -- (v147);
\draw[edge] (v134) -- (v148);
\draw[edge] (v135) -- (v149);
\draw[edge] (v136) -- (v150);
\draw[edge] (v137) -- (v151);
\draw[edge] (v138) -- (v152);
\draw[edge] (v139) -- (v153);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\fi



==> pics/perturb-10000.tikz <==
% bounding box size: (847.6589325427, 659.4855110407)
\iftikzgraphpreamble
\def\aspectratio{0.7780080947}
\else
\node[vertex] (v0) at (-0.3808870757, -0.2979364044) {};
\node[vertex] (v1) at (-0.2989928787, -0.3572995029) {};
\node[vertex] (v2) at (-0.2826096571, -0.3403698491) {};
\node[vertex] (v3) at (-0.2992417034, -0.2797773957) {};
\node[vertex] (v4) at (-0.2052283283, -0.2986390126) {};
\node[vertex] (v5) at (-0.0519913643, -0.2741149293) {};
\node[vertex] (v6) at (-0.0193888716, -0.2934160570) {};
\node[vertex] (v7) at (-0.0403903825, -0.3383404075) {};
\node[vertex] (v8) at (0.1440101245, -0.3554453858) {};
\node[vertex] (v9) at (0.2201870496, -0.1799509266) {};
\node[vertex] (v10) at (0.2441748017, -0.2756282009) {};
\node[vertex] (v11) at (0.2249870469, -0.2784252964) {};
\node[vertex] (v12) at (0.3252010105, -0.3385471896) {};
\node[vertex] (v13) at (0.4735273205, -0.3348283879) {};
\node[vertex] (v14) at (-0.4260969362, -0.2364346912) {};
\node[vertex] (v15) at (-0.4208232202, -0.2969782774) {};
\node[vertex] (v16) at (-0.2914832892, -0.3417358376) {};
\node[vertex] (v17) at (-0.0614285533, -0.2319024920) {};
\node[vertex] (v18) at (-0.3141209854, -0.2397113759) {};
\node[vertex] (v19) at (-0.0989381802, -0.2622097988) {};
\node[vertex] (v20) at (-0.1592874900, -0.3409780215) {};
\node[vertex] (v21) at (-0.0011969900, -0.2232184033) {};
\node[vertex] (v22) at (0.1003629331, -0.2453472724) {};
\node[vertex] (v23) at (0.1427610830, -0.2597770882) {};
\node[vertex] (v24) at (0.2283715201, -0.2768904474) {};
\node[vertex] (v25) at (0.2281864197, -0.2738246397) {};
\node[vertex] (v26) at (0.2922998895, -0.2138654931) {};
\node[vertex] (v27) at (0.4103084241, -0.2039487436) {};
\node[vertex] (v28) at (-0.3014328726, -0.2791682631) {};
\node[vertex] (v29) at (-0.2492938594, -0.1278151411) {};
\node[vertex] (v30) at (-0.2351104739, -0.1441690937) {};
\node[vertex] (v31) at (-0.3050240668, -0.1763498269) {};
\node[vertex] (v32) at (-0.0758113879, -0.2554777988) {};
\node[vertex] (v33) at (-0.1089617096, -0.2155144062) {};
\node[vertex] (v34) at (0.0618632486, -0.2561325769) {};
\node[vertex] (v35) at (0.0312487084, -0.2453047712) {};
\node[vertex] (v36) at (0.0864016982, -0.1956778693) {};
\node[vertex] (v37) at (0.1177989436, -0.1251062713) {};
\node[vertex] (v38) at (0.3091657252, -0.1200677646) {};
\node[vertex] (v39) at (0.2882532628, -0.1547078446) {};
\node[vertex] (v40) at (0.3902220515, -0.1368001931) {};
\node[vertex] (v41) at (0.3656593904, -0.2106956143) {};
\node[vertex] (v42) at (-0.3872705826, -0.1823560834) {};
\node[vertex] (v43) at (-0.3350854135, -0.0982407662) {};
\node[vertex] (v44) at (-0.2560005047, -0.1874293724) {};
\node[vertex] (v45) at (-0.2422187693, -0.1342791259) {};
\node[vertex] (v46) at (-0.1721208311, -0.1310515340) {};
\node[vertex] (v47) at (-0.1378472649, -0.1747378543) {};
\node[vertex] (v48) at (-0.0538134603, -0.1803256438) {};
\node[vertex] (v49) at (0.0349435724, -0.0704159477) {};
\node[vertex] (v50) at (0.1030563058, -0.1828068401) {};
\node[vertex] (v51) at (0.1555928688, -0.0768408115) {};
\node[vertex] (v52) at (0.1660967185, -0.0708371613) {};
\node[vertex] (v53) at (0.3282520669, -0.1419780739) {};
\node[vertex] (v54) at (0.3819926047, -0.0850322912) {};
\node[vertex] (v55) at (0.4239466667, -0.0370870000) {};
\node[vertex] (v56) at (-0.3213439251, 0.0939812724) {};
\node[vertex] (v57) at (-0.3630714552, -0.0479789887) {};
\node[vertex] (v58) at (-0.2807521545, -0.0766479732) {};
\node[vertex] (v59) at (-0.2611616328, -0.2060357343) {};
\node[vertex] (v60) at (-0.1179429365, -0.0910288289) {};
\node[vertex] (v61) at (0.0374865660, -0.1371916227) {};
\node[vertex] (v62) at (-0.1571563970, -0.1616334364) {};
\node[vertex] (v63) at (0.0595713827, -0.0037195722) {};
\node[vertex] (v64) at (0.0472589337, -0.1599320031) {};
\node[vertex] (v65) at (0.1057855010, -0.0726542551) {};
\node[vertex] (v66) at (0.1498895572, -0.0603912587) {};
\node[vertex] (v67) at (0.3320518128, -0.0056838794) {};
\node[vertex] (v68) at (0.3528262116, 0.0078658699) {};
\node[vertex] (v69) at (0.4667041526, 0.0002957035) {};
\node[vertex] (v70) at (-0.3152496520, -0.0467878617) {};
\node[vertex] (v71) at (-0.3412969265, -0.0004624014) {};
\node[vertex] (v72) at (-0.1447244267, -0.0961920624) {};
\node[vertex] (v73) at (-0.1719441742, 0.0071932637) {};
\node[vertex] (v74) at (-0.0726422855, -0.0085648017) {};
\node[vertex] (v75) at (-0.0116273921, -0.0365849966) {};
\node[vertex] (v76) at (-0.0309400719, 0.0177358174) {};
\node[vertex] (v77) at (0.0426393721, -0.1521306448) {};
\node[vertex] (v78) at (0.2013564040, 0.0033811753) {};
\node[vertex] (v79) at (0.2950325956, 0.0517712760) {};
\node[vertex] (v80) at (0.2128664738, 0.0062755343) {};
\node[vertex] (v81) at (0.2779462084, 0.0199116999) {};
\node[vertex] (v82) at (0.3140025024, -0.0379260693) {};
\node[vertex] (v83) at (0.3195953114, -0.0675504869) {};
\node[vertex] (v84) at (-0.3627321285, 0.1567161472) {};
\node[vertex] (v85) at (-0.2885052684, 0.1033102125) {};
\node[vertex] (v86) at (-0.3663941900, 0.1463705997) {};
\node[vertex] (v87) at (-0.3002688398, 0.0523244494) {};
\node[vertex] (v88) at (-0.3051593230, 0.0756074796) {};
\node[vertex] (v89) at (-0.0959473289, 0.1230126288) {};
\node[vertex] (v90) at (-0.0143840531, 0.1613957202) {};
\node[vertex] (v91) at (0.0285266283, 0.1328929171) {};
\node[vertex] (v92) at (0.0699045526, 0.0982429055) {};
\node[vertex] (v93) at (0.0828796378, 0.0916101865) {};
\node[vertex] (v94) at (0.2082956268, 0.1171894568) {};
\node[vertex] (v95) at (0.2456583595, -0.0236737824) {};
\node[vertex] (v96) at (0.3256571632, -0.0067658282) {};
\node[vertex] (v97) at (0.4795137180, 0.0296749407) {};
\node[vertex] (v98) at (-0.4205780521, 0.1378313848) {};
\node[vertex] (v99) at (-0.3041113874, 0.0281855961) {};
\node[vertex] (v100) at (-0.2565733533, 0.1342759025) {};
\node[vertex] (v101) at (-0.2492215514, 0.1043212273) {};
\node[vertex] (v102) at (-0.1047819161, 0.0695600952) {};
\node[vertex] (v103) at (-0.0738432261, 0.1762169819) {};
\node[vertex] (v104) at (-0.0961391170, 0.2019413861) {};
\node[vertex] (v105) at (0.0089810561, 0.1108989362) {};
\node[vertex] (v106) at (0.2654201846, 0.0048706976) {};
\node[vertex] (v107) at (0.0821574178, 0.0481336922) {};
\node[vertex] (v108) at (0.2622249089, 0.0984362980) {};
\node[vertex] (v109) at (0.2311830164, 0.1312622944) {};
\node[vertex] (v110) at (0.3205284356, 0.1408091325) {};
\node[vertex] (v111) at (0.3433986089, 0.1595105578) {};
\node[vertex] (v112) at (-0.3980866516, 0.2480480497) {};
\node[vertex] (v113) at (-0.3539740945, 0.2035151654) {};
\node[vertex] (v114) at (-0.3031251264, 0.2309732212) {};
\node[vertex] (v115) at (-0.1886591260, 0.1498808260) {};
\node[vertex] (v116) at (-0.1786174589, 0.2041494773) {};
\node[vertex] (v117) at (-0.0985195682, 0.0967822820) {};
\node[vertex] (v118) at (-0.0662690309, 0.2541576477) {};
\node[vertex] (v119) at (0.0260688772, 0.1034559247) {};
\node[vertex] (v120) at (0.2006067987, 0.1398998541) {};
\node[vertex] (v121) at (0.1112558841, 0.3601033065) {};
\node[vertex] (v122) at (0.1739972796, 0.2007851513) {};
\node[vertex] (v123) at (0.2738601191, 0.1285248908) {};
\node[vertex] (v124) at (0.3973654035, 0.2479549875) {};
\node[vertex] (v125) at (0.3511759771, 0.2038377901) {};
\node[vertex] (v126) at (-0.4213387530, 0.3999839505) {};
\node[vertex] (v127) at (-0.3343015251, 0.2196488756) {};
\node[vertex] (v128) at (-0.2731019809, 0.2106577173) {};
\node[vertex] (v129) at (-0.2046369624, 0.2966023043) {};
\node[vertex] (v130) at (-0.2402069079, 0.2922115648) {};
\node[vertex] (v131) at (-0.1497272199, 0.1380501526) {};
\node[vertex] (v132) at (-0.0063121525, 0.2886583932) {};
\node[vertex] (v133) at (0.0223687392, 0.2224613926) {};
\node[vertex] (v134) at (0.0334479605, 0.1832045938) {};
\node[vertex] (v135) at (0.1547242934, 0.3208096475) {};
\node[vertex] (v136) at (0.1730818583, 0.1739319772) {};
\node[vertex] (v137) at (0.3388290592, 0.3828689452) {};
\node[vertex] (v138) at (0.3592150434, 0.1292710292) {};
\node[vertex] (v139) at (0.3687993691, 0.1990126073) {};
\node[vertex] (v140) at (-0.5204862820, 0.3451787608) {};
\node[vertex] (v141) at (-0.4029996439, 0.2719636426) {};
\node[vertex] (v142) at (-0.1861816592, 0.2583804700) {};
\node[vertex] (v143) at (-0.1317293958, 0.3575516684) {};
\node[vertex] (v144) at (-0.0728565107, 0.4174884051) {};
\node[vertex] (v145) at (-0.1268605084, 0.3172815222) {};
\node[vertex] (v146) at (0.0205100134, 0.2194293096) {};
\node[vertex] (v147) at (0.0211141576, 0.2689507365) {};
\node[vertex] (v148) at (-0.0326223257, 0.3260607368) {};
\node[vertex] (v149) at (0.1479037165, 0.3184490569) {};
\node[vertex] (v150) at (0.1768223703, 0.3345460605) {};
\node[vertex] (v151) at (0.2471011693, 0.4207085918) {};
\node[vertex] (v152) at (0.3745588018, 0.3748843854) {};
\node[vertex] (v153) at (0.3101825054, 0.2821554460) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v0) -- (v14);
\draw[edge] (v1) -- (v15);
\draw[edge] (v2) -- (v16);
\draw[edge] (v3) -- (v17);
\draw[edge] (v4) -- (v18);
\draw[edge] (v5) -- (v19);
\draw[edge] (v6) -- (v20);
\draw[edge] (v7) -- (v21);
\draw[edge] (v8) -- (v22);
\draw[edge] (v9) -- (v23);
\draw[edge] (v10) -- (v24);
\draw[edge] (v11) -- (v25);
\draw[edge] (v12) -- (v26);
\draw[edge] (v13) -- (v27);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v14) -- (v28);
\draw[edge] (v15) -- (v29);
\draw[edge] (v16) -- (v30);
\draw[edge] (v17) -- (v31);
\draw[edge] (v18) -- (v32);
\draw[edge] (v19) -- (v33);
\draw[edge] (v20) -- (v34);
\draw[edge] (v21) -- (v35);
\draw[edge] (v22) -- (v36);
\draw[edge] (v23) -- (v37);
\draw[edge] (v24) -- (v38);
\draw[edge] (v25) -- (v39);
\draw[edge] (v26) -- (v40);
\draw[edge] (v27) -- (v41);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v33);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v28) -- (v42);
\draw[edge] (v29) -- (v43);
\draw[edge] (v30) -- (v44);
\draw[edge] (v31) -- (v45);
\draw[edge] (v32) -- (v46);
\draw[edge] (v33) -- (v47);
\draw[edge] (v34) -- (v48);
\draw[edge] (v35) -- (v49);
\draw[edge] (v36) -- (v50);
\draw[edge] (v37) -- (v51);
\draw[edge] (v38) -- (v52);
\draw[edge] (v39) -- (v53);
\draw[edge] (v40) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v55);
\draw[edge] (v42) -- (v56);
\draw[edge] (v43) -- (v57);
\draw[edge] (v44) -- (v58);
\draw[edge] (v45) -- (v59);
\draw[edge] (v46) -- (v60);
\draw[edge] (v47) -- (v61);
\draw[edge] (v48) -- (v62);
\draw[edge] (v49) -- (v63);
\draw[edge] (v50) -- (v64);
\draw[edge] (v51) -- (v65);
\draw[edge] (v52) -- (v66);
\draw[edge] (v53) -- (v67);
\draw[edge] (v54) -- (v68);
\draw[edge] (v55) -- (v69);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v56) -- (v70);
\draw[edge] (v57) -- (v71);
\draw[edge] (v58) -- (v72);
\draw[edge] (v59) -- (v73);
\draw[edge] (v60) -- (v74);
\draw[edge] (v61) -- (v75);
\draw[edge] (v62) -- (v76);
\draw[edge] (v63) -- (v77);
\draw[edge] (v64) -- (v78);
\draw[edge] (v65) -- (v79);
\draw[edge] (v66) -- (v80);
\draw[edge] (v67) -- (v81);
\draw[edge] (v68) -- (v82);
\draw[edge] (v69) -- (v83);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v77);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v70) -- (v84);
\draw[edge] (v71) -- (v85);
\draw[edge] (v72) -- (v86);
\draw[edge] (v73) -- (v87);
\draw[edge] (v74) -- (v88);
\draw[edge] (v75) -- (v89);
\draw[edge] (v76) -- (v90);
\draw[edge] (v77) -- (v91);
\draw[edge] (v78) -- (v92);
\draw[edge] (v79) -- (v93);
\draw[edge] (v80) -- (v94);
\draw[edge] (v81) -- (v95);
\draw[edge] (v82) -- (v96);
\draw[edge] (v83) -- (v97);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v88) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v92) -- (v93);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v95) -- (v96);
\draw[edge] (v96) -- (v97);
\draw[edge] (v84) -- (v98);
\draw[edge] (v85) -- (v99);
\draw[edge] (v86) -- (v100);
\draw[edge] (v87) -- (v101);
\draw[edge] (v88) -- (v102);
\draw[edge] (v89) -- (v103);
\draw[edge] (v90) -- (v104);
\draw[edge] (v91) -- (v105);
\draw[edge] (v92) -- (v106);
\draw[edge] (v93) -- (v107);
\draw[edge] (v94) -- (v108);
\draw[edge] (v95) -- (v109);
\draw[edge] (v96) -- (v110);
\draw[edge] (v97) -- (v111);
\draw[edge] (v98) -- (v99);
\draw[edge] (v99) -- (v100);
\draw[edge] (v100) -- (v101);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v103) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v105) -- (v106);
\draw[edge] (v106) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v109) -- (v110);
\draw[edge] (v110) -- (v111);
\draw[edge] (v98) -- (v112);
\draw[edge] (v99) -- (v113);
\draw[edge] (v100) -- (v114);
\draw[edge] (v101) -- (v115);
\draw[edge] (v102) -- (v116);
\draw[edge] (v103) -- (v117);
\draw[edge] (v104) -- (v118);
\draw[edge] (v105) -- (v119);
\draw[edge] (v106) -- (v120);
\draw[edge] (v107) -- (v121);
\draw[edge] (v108) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v110) -- (v124);
\draw[edge] (v111) -- (v125);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v117) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v120) -- (v121);
\draw[edge] (v121) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v124) -- (v125);
\draw[edge] (v112) -- (v126);
\draw[edge] (v113) -- (v127);
\draw[edge] (v114) -- (v128);
\draw[edge] (v115) -- (v129);
\draw[edge] (v116) -- (v130);
\draw[edge] (v117) -- (v131);
\draw[edge] (v118) -- (v132);
\draw[edge] (v119) -- (v133);
\draw[edge] (v120) -- (v134);
\draw[edge] (v121) -- (v135);
\draw[edge] (v122) -- (v136);
\draw[edge] (v123) -- (v137);
\draw[edge] (v124) -- (v138);
\draw[edge] (v125) -- (v139);
\draw[edge] (v126) -- (v127);
\draw[edge] (v127) -- (v128);
\draw[edge] (v128) -- (v129);
\draw[edge] (v129) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v137) -- (v138);
\draw[edge] (v138) -- (v139);
\draw[edge] (v126) -- (v140);
\draw[edge] (v127) -- (v141);
\draw[edge] (v128) -- (v142);
\draw[edge] (v129) -- (v143);
\draw[edge] (v130) -- (v144);
\draw[edge] (v131) -- (v145);
\draw[edge] (v132) -- (v146);
\draw[edge] (v133) -- (v147);
\draw[edge] (v134) -- (v148);
\draw[edge] (v135) -- (v149);
\draw[edge] (v136) -- (v150);
\draw[edge] (v137) -- (v151);
\draw[edge] (v138) -- (v152);
\draw[edge] (v139) -- (v153);
\draw[edge] (v140) -- (v141);
\draw[edge] (v141) -- (v142);
\draw[edge] (v142) -- (v143);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v145) -- (v146);
\draw[edge] (v146) -- (v147);
\draw[edge] (v147) -- (v148);
\draw[edge] (v148) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\fi



==> pics/phantom.tikz <==
% bounding box size: (221.8013384594, 214.9649958356)
\iftikzgraphpreamble
\def\aspectratio{0.9691780822}
\else
\node[vertex] (v0) at (-0.2499203568, -0.3725708824) {};
\node[vertex] (v1) at (0.2911755336, 0.1000318573) {};
\node[vertex] (v2) at (-0.0307422746, -0.1944886907) {};
\node[vertex] (v3) at (0.4555590953, -0.1157215674) {};
\node[vertex] (v4) at (-0.2053998089, -0.2321599235) {};
\node[vertex] (v5) at (0.5651481363, -0.0266804715) {};
\node[vertex] (v6) at (0.0172029309, -0.1842147181) {};
\node[vertex] (v7) at (-0.2875915897, 0.1924976107) {};
\node[vertex] (v8) at (-0.2088244664, 0.0555113093) {};
\node[vertex] (v9) at (-0.0649888500, -0.0129818414) {};
\node[vertex] (v10) at (0.2432303281, 0.0760592545) {};
\node[vertex] (v11) at (-0.0410162472, -0.0780503345) {};
\node[vertex] (v12) at (-0.3629340554, 0.0555113093) {};
\node[vertex] (v13) at (-0.1060847404, 0.1548263778) {};
\node[vertex] (v14) at (-0.0478655623, 0.1514017203) {};
\node[vertex] (v15) at (-0.1334820006, -0.2355845811) {};
\node[vertex] (v16) at (0.2295316980, -0.0951736222) {};
\node[vertex] (v17) at (0.0514495062, 0.0794839121) {};
\node[vertex] (v18) at (0.0000796432, -0.3759955400) {};
\node[vertex] (v19) at (-0.3800573431, -0.0198311564) {};
\node[vertex] (v20) at (-0.1129340554, 0.1034565148) {};
\node[vertex] (v21) at (-0.1232080280, -0.0575023893) {};
\node[vertex] (v22) at (0.2398056706, -0.0301051290) {};
\node[vertex] (v23) at (-0.2567696719, 0.1171551450) {};
\node[vertex] (v24) at (0.1199426569, 0.2130455559) {};
\node[vertex] (v25) at (0.4452851227, 0.0383880217) {};
\node[vertex] (v26) at (-0.2807422746, -0.1465434852) {};
\node[vertex] (v27) at (0.0137782733, -0.0746256770) {};
\node[vertex] (v28) at (0.4144632048, 0.0178400765) {};
\node[vertex] (v29) at (-0.3834820006, 0.3294839121) {};
\node[vertex] (v30) at (-0.3766326856, -0.4684612934) {};
\node[vertex] (v31) at (0.1062440268, 0.0349633641) {};
\node[vertex] (v32) at (-0.0136189869, 0.3020866518) {};
\node[vertex] (v33) at (-0.0273176171, 0.0349633641) {};
\node[vertex] (v34) at (0.5891207391, 0.1274291176) {};
\node[vertex] (v35) at (0.3014495062, -0.1670914304) {};
\node[vertex] (v36) at (-0.2122491239, 0.1377030902) {};
\node[vertex] (v37) at (-0.1403313157, -0.1499681427) {};
\node[vertex] (v38) at (0.1267919720, -0.0746256770) {};
\node[vertex] (v39) at (-0.3834820006, 0.5007167888) {};
\node[vertex] (v40) at (0.6165179994, 0.0623606244) {};
\node[vertex] (v41) at (-0.2190984390, -0.0472284167) {};
\node[vertex] (v42) at (-0.1780025486, 0.2746893915) {};
\draw[edge] (v4) -- (v11);
\draw[edge] (v7) -- (v11);
\draw[edge] (v7) -- (v12);
\draw[edge] (v0) -- (v12);
\draw[edge] (v0) -- (v13);
\draw[edge] (v4) -- (v13);
\draw[edge] (v10) -- (v11);
\draw[edge] (v10) -- (v12);
\draw[edge] (v10) -- (v13);
\draw[edge] (v7) -- (v15);
\draw[edge] (v6) -- (v15);
\draw[edge] (v6) -- (v16);
\draw[edge] (v0) -- (v16);
\draw[edge] (v12) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v14) -- (v16);
\draw[edge] (v7) -- (v18);
\draw[edge] (v3) -- (v18);
\draw[edge] (v3) -- (v19);
\draw[edge] (v6) -- (v19);
\draw[edge] (v15) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v17) -- (v19);
\draw[edge] (v4) -- (v21);
\draw[edge] (v3) -- (v21);
\draw[edge] (v18) -- (v20);
\draw[edge] (v11) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v5) -- (v23);
\draw[edge] (v8) -- (v23);
\draw[edge] (v8) -- (v24);
\draw[edge] (v1) -- (v24);
\draw[edge] (v1) -- (v25);
\draw[edge] (v5) -- (v25);
\draw[edge] (v22) -- (v23);
\draw[edge] (v22) -- (v24);
\draw[edge] (v22) -- (v25);
\draw[edge] (v8) -- (v27);
\draw[edge] (v4) -- (v27);
\draw[edge] (v4) -- (v28);
\draw[edge] (v1) -- (v28);
\draw[edge] (v24) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v26) -- (v28);
\draw[edge] (v8) -- (v30);
\draw[edge] (v3) -- (v30);
\draw[edge] (v27) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v21) -- (v29);
\draw[edge] (v5) -- (v32);
\draw[edge] (v3) -- (v32);
\draw[edge] (v30) -- (v31);
\draw[edge] (v23) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v6) -- (v34);
\draw[edge] (v9) -- (v34);
\draw[edge] (v9) -- (v35);
\draw[edge] (v2) -- (v35);
\draw[edge] (v2) -- (v36);
\draw[edge] (v6) -- (v36);
\draw[edge] (v33) -- (v34);
\draw[edge] (v33) -- (v35);
\draw[edge] (v33) -- (v36);
\draw[edge] (v9) -- (v38);
\draw[edge] (v5) -- (v38);
\draw[edge] (v5) -- (v39);
\draw[edge] (v2) -- (v39);
\draw[edge] (v35) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v37) -- (v39);
\draw[edge] (v9) -- (v41);
\draw[edge] (v3) -- (v41);
\draw[edge] (v38) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v32) -- (v40);
\draw[edge] (v41) -- (v42);
\draw[edge] (v34) -- (v42);
\draw[edge] (v19) -- (v42);
\fi



==> pics/psadmit.tikz <==
% bounding box size: (3007.7910624297, 2968.4329149186)
\iftikzgraphpreamble
\def\aspectratio{0.9869146006}
\else
\node[vertex] (v0) at (-0.3351644406, -0.0415355624) {};
\node[vertex] (v1) at (-0.3069275260, -0.0325823944) {};
\node[vertex] (v2) at (-0.3124371679, 0.0032302778) {};
\node[vertex] (v3) at (-0.3530707767, -0.0408468572) {};
\node[vertex] (v4) at (-0.2545859282, -0.0277614577) {};
\node[vertex] (v5) at (0.0463782591, 0.0073625092) {};
\node[vertex] (v6) at (0.0401799120, -0.0132986478) {};
\node[vertex] (v7) at (0.0250283969, -0.0277614577) {};
\node[vertex] (v8) at (-0.0534839998, -0.2694969949) {};
\node[vertex] (v9) at (-0.0521065894, -0.2460810170) {};
\node[vertex] (v10) at (-0.0314454324, -0.2240424495) {};
\node[vertex] (v11) at (-0.0651919888, -0.2667421740) {};
\node[vertex] (v12) at (0.0436234382, -0.0401581520) {};
\node[vertex] (v13) at (0.0463782591, -0.0160534688) {};
\node[vertex] (v14) at (0.0071220608, -0.0236292263) {};
\node[vertex] (v15) at (0.0153865236, -0.0015906589) {};
\node[vertex] (v16) at (0.0298493335, -0.0504887305) {};
\node[vertex] (v17) at (0.1124939616, -0.3349239922) {};
\node[vertex] (v18) at (0.1062956145, -0.3094418985) {};
\node[vertex] (v19) at (0.1000972674, -0.2853372153) {};
\node[vertex] (v20) at (0.0236509864, -0.2164666919) {};
\node[vertex] (v21) at (0.0084994712, -0.1958055349) {};
\node[vertex] (v22) at (0.0153865236, -0.1696347360) {};
\node[vertex] (v23) at (0.0098768817, -0.2199102181) {};
\node[vertex] (v24) at (0.0801248156, 0.4343597544) {};
\node[vertex] (v25) at (0.0663507109, 0.4116324816) {};
\node[vertex] (v26) at (0.0594636586, 0.4391806910) {};
\node[vertex] (v27) at (0.0691055318, 0.4391806910) {};
\node[vertex] (v28) at (0.0484443748, 0.3806407461) {};
\node[vertex] (v29) at (0.0463782591, 0.4075002502) {};
\node[vertex] (v30) at (0.2488575980, 0.2022660905) {};
\node[vertex] (v31) at (0.2192432729, 0.1995112695) {};
\node[vertex] (v32) at (0.1910063583, 0.1898693962) {};
\node[vertex] (v33) at (-0.0507291789, -0.0511774357) {};
\node[vertex] (v34) at (-0.0445308318, -0.0215631106) {};
\node[vertex] (v35) at (-0.0892966720, 0.0149382668) {};
\node[vertex] (v36) at (0.0029898294, -0.0504887305) {};
\node[vertex] (v37) at (0.2481688927, 0.1788501125) {};
\node[vertex] (v38) at (0.2185545676, 0.1767839968) {};
\node[vertex] (v39) at (0.2405931351, 0.2132853742) {};
\node[vertex] (v40) at (0.1882515373, 0.1444148508) {};
\node[vertex] (v41) at (-0.3744206390, 0.0087399197) {};
\node[vertex] (v42) at (-0.3489385453, -0.0015906589) {};
\node[vertex] (v43) at (-0.3675335866, -0.0222518159) {};
\node[vertex] (v44) at (-0.3771754599, -0.0015906589) {};
\node[vertex] (v45) at (-0.3654674709, 0.0039189830) {};
\node[vertex] (v46) at (-0.3413627877, 0.0087399197) {};
\node[vertex] (v47) at (-0.3138145784, 0.0521283494) {};
\node[vertex] (v48) at (-0.3358531458, -0.0132986478) {};
\node[vertex] (v49) at (-0.2814454324, -0.0284501630) {};
\node[vertex] (v50) at (-0.3434289034, 0.0603928122) {};
\node[vertex] (v51) at (-0.3392966720, 0.0714120960) {};
\node[vertex] (v52) at (-0.2917760109, 0.0858749059) {};
\node[vertex] (v53) at (-0.3117484627, 0.0886297268) {};
\node[vertex] (v54) at (0.3721358349, -0.4767972704) {};
\node[vertex] (v55) at (0.3556069092, -0.4520038820) {};
\node[vertex] (v56) at (0.3301248156, -0.4375410721) {};
\node[vertex] (v57) at (0.3521633831, -0.4664666919) {};
\node[vertex] (v58) at (0.2984443748, -0.4072380418) {};
\node[vertex] (v59) at (0.3418328046, -0.4692215128) {};
\node[vertex] (v60) at (-0.0617484627, -0.3431884550) {};
\node[vertex] (v61) at (-0.0459082423, -0.3211498875) {};
\node[vertex] (v62) at (-0.0397098952, -0.2984226148) {};
\node[vertex] (v63) at (-0.0259357905, -0.2701857002) {};
\node[vertex] (v64) at (-0.0397098952, -0.3280369398) {};
\node[vertex] (v65) at (-0.1127126500, -0.1696347360) {};
\node[vertex] (v66) at (-0.1106465343, -0.1455300528) {};
\node[vertex] (v67) at (-0.0941176087, -0.1221140748) {};
\node[vertex] (v68) at (-0.1285528704, -0.1661912098) {};
\node[vertex] (v69) at (-0.2036217409, -0.1028303283) {};
\node[vertex] (v70) at (-0.1836492891, -0.0904336341) {};
\node[vertex] (v71) at (-0.1588559007, -0.0745934137) {};
\node[vertex] (v72) at (-0.1092691238, -0.0752821189) {};
\node[vertex] (v73) at (-0.2043104461, -0.0656402456) {};
\node[vertex] (v74) at (0.3377005732, 0.2222385423) {};
\node[vertex] (v75) at (0.3129071847, 0.2215498370) {};
\node[vertex] (v76) at (0.3122184795, 0.2532302778) {};
\node[vertex] (v77) at (0.2922460277, 0.1967564486) {};
\node[vertex] (v78) at (-0.1044481872, -0.3273482346) {};
\node[vertex] (v79) at (-0.1003159558, -0.3053096671) {};
\node[vertex] (v80) at (-0.0844757354, -0.2846485101) {};
\node[vertex] (v81) at (-0.0817209144, -0.3080644881) {};
\node[vertex] (v82) at (0.0711716475, 0.3723762833) {};
\node[vertex] (v83) at (0.0518879010, 0.3524038315) {};
\node[vertex] (v84) at (0.0573975429, 0.3771972199) {};
\node[vertex] (v85) at (0.0374250911, 0.3200346855) {};
\node[vertex] (v86) at (0.2082239891, 0.0686572750) {};
\node[vertex] (v87) at (0.1868741269, 0.0638363384) {};
\node[vertex] (v88) at (0.2082239891, 0.0555718756) {};
\node[vertex] (v89) at (0.1600146227, 0.0631476332) {};
\node[vertex] (v90) at (0.2770945126, 0.1409713246) {};
\node[vertex] (v91) at (0.2495463032, 0.1409713246) {};
\node[vertex] (v92) at (0.2185545676, 0.1437261456) {};
\node[vertex] (v93) at (-0.0252470852, -0.3879542952) {};
\node[vertex] (v94) at (-0.0238696748, -0.3672931382) {};
\node[vertex] (v95) at (-0.0424647161, -0.3555851492) {};
\node[vertex] (v96) at (-0.0087181596, -0.3486980969) {};
\node[vertex] (v97) at (0.2798493335, 0.3097041070) {};
\node[vertex] (v98) at (0.2591881765, 0.2973074128) {};
\node[vertex] (v99) at (0.2288851462, 0.2814671924) {};
\node[vertex] (v100) at (0.2853589754, 0.3062605808) {};
\node[vertex] (v101) at (-0.2587181596, 0.0872523164) {};
\node[vertex] (v102) at (-0.2311699503, 0.0824313797) {};
\node[vertex] (v103) at (-0.2545859282, 0.1065360629) {};
\node[vertex] (v104) at (-0.2077539723, 0.0541944651) {};
\node[vertex] (v105) at (-0.2222167822, 0.1340842723) {};
\node[vertex] (v106) at (-0.1864041100, 0.1602550712) {};
\node[vertex] (v107) at (0.2722735759, -0.3225272980) {};
\node[vertex] (v108) at (0.2481688927, -0.3177063613) {};
\node[vertex] (v109) at (0.2061578734, -0.2963564991) {};
\node[vertex] (v110) at (0.2853589754, -0.3383675184) {};
\node[vertex] (v111) at (0.2708961654, -0.3363014027) {};
\node[vertex] (v112) at (0.3418328046, -0.3707366644) {};
\node[vertex] (v113) at (0.3156620057, -0.3604060858) {};
\node[vertex] (v114) at (0.3418328046, -0.3776237167) {};
\node[vertex] (v115) at (0.2316399671, -0.3225272980) {};
\node[vertex] (v116) at (0.2082239891, -0.3183950666) {};
\node[vertex] (v117) at (0.1937611792, -0.3004887305) {};
\node[vertex] (v118) at (0.1407308762, -0.1462187580) {};
\node[vertex] (v119) at (0.1242019506, -0.1269350115) {};
\node[vertex] (v120) at (0.1186923087, -0.0945658655) {};
\node[vertex] (v121) at (0.0987198569, -0.1393317057) {};
\node[vertex] (v122) at (0.2020256420, -0.3307917608) {};
\node[vertex] (v123) at (0.1875628321, -0.3059983723) {};
\node[vertex] (v124) at (0.1779209588, -0.2784501630) {};
\node[vertex] (v125) at (0.2171771572, -0.3500755073) {};
\node[vertex] (v126) at (0.2027143473, -0.3500755073) {};
\node[vertex] (v127) at (0.1586372123, -0.2515906589) {};
\node[vertex] (v128) at (-0.3937043855, -0.0511774357) {};
\node[vertex] (v129) at (0.2419705456, -0.3418110445) {};
\node[vertex] (v130) at (-0.0417760109, 0.0094286249) {};
\node[vertex] (v131) at (-0.0472856527, 0.0238914348) {};
\node[vertex] (v132) at (-0.0410873056, -0.0043454798) {};
\node[vertex] (v133) at (-0.0665693993, 0.0128721511) {};
\node[vertex] (v134) at (-0.0052746335, 0.0314671924) {};
\node[vertex] (v135) at (0.0601523638, -0.2412600803) {};
\node[vertex] (v136) at (0.0408686172, -0.2199102181) {};
\node[vertex] (v137) at (0.0367363858, -0.2660534688) {};
\node[vertex] (v138) at (0.0987198569, -0.2447036065) {};
\node[vertex] (v139) at (-0.0114729806, -0.1744556726) {};
\node[vertex] (v140) at (0.0243396916, -0.2963564991) {};
\node[vertex] (v141) at (0.0360476806, -0.2908468572) {};
\node[vertex] (v142) at (0.0374250911, -0.3046209619) {};
\node[vertex] (v143) at (0.3425215098, -0.3149515404) {};
\node[vertex] (v144) at (0.3184168266, -0.3066870776) {};
\node[vertex] (v145) at (0.2832928597, -0.2915355624) {};
\node[vertex] (v146) at (0.3507859726, -0.3232160032) {};
\node[vertex] (v147) at (-0.0100955701, -0.1985603558) {};
\node[vertex] (v148) at (-0.0025198125, 0.0431751814) {};
\node[vertex] (v149) at (-0.0218035591, 0.0232027296) {};
\node[vertex] (v150) at (-0.0121616858, 0.0528170546) {};
\node[vertex] (v151) at (0.2812267440, 0.3627344100) {};
\node[vertex] (v152) at (0.2715848707, 0.3372523164) {};
\node[vertex] (v153) at (0.2447253665, 0.3165911593) {};
\node[vertex] (v154) at (0.2881137963, 0.3599795891) {};
\node[vertex] (v155) at (0.2757171021, 0.2435884045) {};
\node[vertex] (v156) at (0.2516124189, 0.2332578260) {};
\node[vertex] (v157) at (0.2240642095, 0.2139740794) {};
\node[vertex] (v158) at (0.2467914823, 0.2608060354) {};
\node[vertex] (v159) at (-0.1065143029, -0.0993868021) {};
\node[vertex] (v160) at (-0.0948063139, -0.0732160032) {};
\node[vertex] (v161) at (-0.0989385453, -0.0374033310) {};
\node[vertex] (v162) at (-0.0768999778, -0.0931884550) {};
\node[vertex] (v163) at (-0.2456327602, -0.0511774357) {};
\node[vertex] (v164) at (-0.1464592065, -0.0828578765) {};
\node[vertex] (v165) at (-0.1319963965, -0.0601306038) {};
\node[vertex] (v166) at (-0.1120239447, -0.0346485101) {};
\node[vertex] (v167) at (-0.1519688483, -0.0739047084) {};
\node[vertex] (v168) at (-0.1106465343, 0.0032302778) {};
\node[vertex] (v169) at (-0.0837870301, -0.0518661409) {};
\node[vertex] (v170) at (0.3845325291, 0.3262330326) {};
\node[vertex] (v171) at (0.3686923087, 0.3172798646) {};
\node[vertex] (v172) at (0.3473424464, 0.3021283494) {};
\node[vertex] (v173) at (0.3893534657, 0.3310539692) {};
\node[vertex] (v174) at (-0.2483875811, -0.1730782622) {};
\node[vertex] (v175) at (-0.2249716031, -0.1593041575) {};
\node[vertex] (v176) at (-0.1974233938, -0.1427752319) {};
\node[vertex] (v177) at (0.1489953390, 0.2752688453) {};
\node[vertex] (v178) at (0.1421082867, 0.2511641621) {};
\node[vertex] (v179) at (0.1600146227, 0.2656269720) {};
\node[vertex] (v180) at (0.1648355594, 0.2511641621) {};
\node[vertex] (v181) at (0.1152487825, 0.2339465312) {};
\node[vertex] (v182) at (0.1724113170, 0.2573625092) {};
\node[vertex] (v183) at (0.2612542922, 0.1533680188) {};
\node[vertex] (v184) at (0.2309512619, 0.1581889555) {};
\node[vertex] (v185) at (0.2598768817, 0.1671421235) {};
\node[vertex] (v186) at (0.2667639340, 0.1760952916) {};
\node[vertex] (v187) at (-0.0190487381, 0.2063983219) {};
\node[vertex] (v188) at (-0.0403986004, 0.1822936387) {};
\node[vertex] (v189) at (-0.0293793166, 0.2105305533) {};
\node[vertex] (v190) at (-0.0169826224, 0.1974451538) {};
\node[vertex] (v191) at (-0.0734564516, 0.1547454293) {};
\node[vertex] (v192) at (0.0560201324, 0.2401448783) {};
\node[vertex] (v193) at (0.0381137963, 0.2174176056) {};
\node[vertex] (v194) at (0.0167639340, 0.2477206359) {};
\node[vertex] (v195) at (0.0463782591, 0.2456545202) {};
\node[vertex] (v196) at (0.0959650360, 0.2174176056) {};
\node[vertex] (v197) at (-0.0589936417, 0.2367013522) {};
\node[vertex] (v198) at (-0.0045859282, 0.1437261456) {};
\node[vertex] (v199) at (0.0160752288, 0.1788501125) {};
\node[vertex] (v200) at (-0.0968724296, 0.1712743549) {};
\node[vertex] (v201) at (-0.0892966720, 0.1795388177) {};
\node[vertex] (v202) at (-0.0700129255, 0.1788501125) {};
\node[vertex] (v203) at (-0.1230432285, 0.1712743549) {};
\node[vertex] (v204) at (-0.1113352395, 0.0934506635) {};
\node[vertex] (v205) at (0.0353589754, 0.2773349610) {};
\node[vertex] (v206) at (0.0250283969, 0.2855994238) {};
\node[vertex] (v207) at (0.0532653115, 0.2656269720) {};
\node[vertex] (v208) at (0.0250283969, 0.2973074128) {};
\node[vertex] (v209) at (0.1978934106, -0.4044832208) {};
\node[vertex] (v210) at (0.2013369368, -0.3803785376) {};
\node[vertex] (v211) at (0.2109788101, -0.4058606313) {};
\node[vertex] (v212) at (0.2096013996, -0.3989735790) {};
\node[vertex] (v213) at (0.2226867991, -0.4148137993) {};
\node[vertex] (v214) at (0.2116675153, -0.3845107690) {};
\node[vertex] (v215) at (0.1669016751, 0.2263707737) {};
\node[vertex] (v216) at (0.1517501599, 0.2181063108) {};
\node[vertex] (v217) at (0.1978934106, 0.2546076883) {};
\node[vertex] (v218) at (0.1558823913, 0.1678308288) {};
\node[vertex] (v219) at (0.2233755043, 0.2676930877) {};
\node[vertex] (v220) at (0.2192432729, 0.2897316552) {};
\node[vertex] (v221) at (0.1772322536, 0.2828446029) {};
\node[vertex] (v222) at (0.2440366613, 0.2525415726) {};
\node[vertex] (v223) at (0.3218603528, -0.5298275735) {};
\node[vertex] (v224) at (0.3087749533, -0.5050341850) {};
\node[vertex] (v225) at (0.3239264685, -0.4850617332) {};
\node[vertex] (v226) at (0.2950008486, -0.4754198600) {};
\node[vertex] (v227) at (0.2454140718, -0.2784501630) {};
\node[vertex] (v228) at (-0.2607842753, 0.3193459803) {};
\node[vertex] (v229) at (-0.2353021817, 0.3083266965) {};
\node[vertex] (v230) at (-0.2125749089, 0.2807784872) {};
\node[vertex] (v231) at (-0.2573407492, 0.3324313797) {};
\node[vertex] (v232) at (-0.0796547987, -0.0456677938) {};
\node[vertex] (v233) at (-0.1216658180, -0.0546209619) {};
\node[vertex] (v234) at (-0.1457705012, -0.0229405211) {};
\node[vertex] (v235) at (-0.0610597574, -0.1248688958) {};
\node[vertex] (v236) at (-0.0920514930, -0.0986980969) {};
\node[vertex] (v237) at (-0.0782773883, -0.0752821189) {};
\node[vertex] (v238) at (-0.0645032836, -0.0353372153) {};
\node[vertex] (v239) at (-0.0583049365, -0.0091664164) {};
\node[vertex] (v240) at (-0.0342002533, 0.0266462558) {};
\node[vertex] (v241) at (0.1868741269, 0.2401448783) {};
\node[vertex] (v242) at (-0.1492140274, 0.2201724265) {};
\node[vertex] (v243) at (-0.1388834489, 0.1974451538) {};
\node[vertex] (v244) at (-0.1347512175, 0.2236159527) {};
\node[vertex] (v245) at (-0.1333738070, 0.1898693962) {};
\node[vertex] (v246) at (-0.1409495646, 0.1829823439) {};
\node[vertex] (v247) at (-0.1574784902, 0.2098418480) {};
\node[vertex] (v248) at (-0.1368173332, 0.1299520409) {};
\node[vertex] (v249) at (-0.2022443304, 0.2752688453) {};
\node[vertex] (v250) at (-0.1864041100, 0.2490980464) {};
\node[vertex] (v251) at (-0.1705638897, 0.2394561731) {};
\node[vertex] (v252) at (0.2206206834, 0.2305030051) {};
\node[vertex] (v253) at (0.1978934106, 0.2153514899) {};
\node[vertex] (v254) at (-0.0080294544, -0.2302407966) {};
\node[vertex] (v255) at (-0.0011424020, -0.2068248186) {};
\node[vertex] (v256) at (-0.0100955701, -0.2412600803) {};
\node[vertex] (v257) at (-0.0004536968, -0.0339598049) {};
\node[vertex] (v258) at (-0.0107842753, -0.0098551217) {};
\node[vertex] (v259) at (-0.0211148538, -0.0408468572) {};
\node[vertex] (v260) at (-0.0059633387, 0.0197592034) {};
\node[vertex] (v261) at (0.1607033280, -0.1269350115) {};
\node[vertex] (v262) at (0.1414195814, -0.1117834963) {};
\node[vertex] (v263) at (0.1193810139, -0.0422242677) {};
\node[vertex] (v264) at (0.1496840442, -0.1076512649) {};
\node[vertex] (v265) at (0.0367363858, 0.0238914348) {};
\node[vertex] (v266) at (0.0174526393, 0.0183817929) {};
\node[vertex] (v267) at (-0.2876437795, 0.1581889555) {};
\node[vertex] (v268) at (-0.2580294544, 0.1705856497) {};
\node[vertex] (v269) at (-0.2855776638, 0.1788501125) {};
\node[vertex] (v270) at (-0.2607842753, 0.2070870271) {};
\node[vertex] (v271) at (-0.2242828979, 0.1519906084) {};
\node[vertex] (v272) at (-0.2848889585, 0.1664534183) {};
\node[vertex] (v273) at (-0.5045859282, -0.0821691712) {};
\node[vertex] (v274) at (-0.4915005288, -0.0573757828) {};
\node[vertex] (v275) at (-0.4687732560, -0.0566870776) {};
\node[vertex] (v276) at (-0.3310322092, 0.1327068618) {};
\node[vertex] (v277) at (-0.3055501155, 0.1223762833) {};
\node[vertex] (v278) at (-0.2800680219, 0.1471696717) {};
\node[vertex] (v279) at (-0.2642278015, 0.2380787626) {};
\node[vertex] (v280) at (-0.2428779392, 0.2187950161) {};
\node[vertex] (v281) at (-0.2222167822, 0.1946903329) {};
\node[vertex] (v282) at (0.2192432729, -0.5009019536) {};
\node[vertex] (v283) at (0.2178658624, -0.4761085652) {};
\node[vertex] (v284) at (0.2268190305, -0.4499377663) {};
\node[vertex] (v285) at (0.2337060828, -0.4995245431) {};
\node[vertex] (v286) at (0.2295738514, -0.4747311547) {};
\node[vertex] (v287) at (0.2426592508, -0.4988358379) {};
\node[vertex] (v288) at (0.2426592508, -0.4726650390) {};
\node[vertex] (v289) at (0.2213093886, -0.4375410721) {};
\node[vertex] (v290) at (0.2523011241, -0.4485603558) {};
\node[vertex] (v291) at (-0.3268999778, 0.1960677434) {};
\node[vertex] (v292) at (-0.2979743580, 0.1912468067) {};
\node[vertex] (v293) at (-0.3193242202, 0.2057096166) {};
\node[vertex] (v294) at (-0.3138145784, 0.1726517654) {};
\node[vertex] (v295) at (-0.2635390963, 0.1891806910) {};
\node[vertex] (v296) at (0.0911440993, -0.3225272980) {};
\node[vertex] (v297) at (-0.1251093442, -0.0243179316) {};
\node[vertex] (v298) at (-0.1168448814, 0.0094286249) {};
\node[vertex] (v299) at (-0.1340625122, -0.0194969949) {};
\node[vertex] (v300) at (-0.1078917133, -0.0009019536) {};
\node[vertex] (v301) at (-0.1147787657, 0.0411090657) {};
\node[vertex] (v302) at (0.2034030525, -0.4644005762) {};
\node[vertex] (v303) at (0.2130449258, -0.4416733035) {};
\node[vertex] (v304) at (0.2399044299, -0.4010396947) {};
\node[vertex] (v305) at (0.2226867991, -0.3796898324) {};
\node[vertex] (v306) at (0.2454140718, -0.3927752319) {};
\node[vertex] (v307) at (-0.5700129255, -0.0745934137) {};
\node[vertex] (v308) at (-0.5486630632, -0.0690837718) {};
\node[vertex] (v309) at (-0.5259357905, -0.0635741299) {};
\node[vertex] (v310) at (-0.5018311073, -0.0580644881) {};
\node[vertex] (v311) at (-0.1967346885, -0.1682573255) {};
\node[vertex] (v312) at (-0.1822718786, -0.1407091162) {};
\node[vertex] (v313) at (-0.2056878566, -0.1565493365) {};
\node[vertex] (v314) at (-0.1540349640, -0.1200479591) {};
\node[vertex] (v315) at (-0.1912250467, -0.1345107690) {};
\node[vertex] (v316) at (-0.1629881321, -0.1200479591) {};
\node[vertex] (v317) at (-0.1257980494, -0.0911223393) {};
\node[vertex] (v318) at (-0.0996272505, 0.3778859252) {};
\node[vertex] (v319) at (-0.0913627877, 0.3503377158) {};
\node[vertex] (v320) at (-0.0817209144, 0.3172798646) {};
\node[vertex] (v321) at (-0.0906740825, 0.3751311042) {};
\node[vertex] (v322) at (-0.0824096197, 0.3489603053) {};
\node[vertex] (v323) at (-0.1195997023, 0.3654892310) {};
\node[vertex] (v324) at (-0.1003159558, 0.3441393687) {};
\node[vertex] (v325) at (-0.0479743580, 0.2979961180) {};
\node[vertex] (v326) at (-0.0493517684, 0.2690704982) {};
\node[vertex] (v327) at (-0.0403986004, 0.2442771097) {};
\node[vertex] (v328) at (-0.0438421266, 0.2160401951) {};
\node[vertex] (v329) at (-0.0479743580, 0.1843597544) {};
\node[vertex] (v330) at (0.3810890029, -0.5132986478) {};
\node[vertex] (v331) at (0.3686923087, -0.4933261960) {};
\node[vertex] (v332) at (-0.0872305563, 0.3103928122) {};
\node[vertex] (v333) at (-0.0734564516, 0.2807784872) {};
\node[vertex] (v334) at (-0.0789660935, 0.3090154018) {};
\node[vertex] (v335) at (-0.0693242202, 0.3124589279) {};
\node[vertex] (v336) at (-0.0665693993, 0.2828446029) {};
\node[vertex] (v337) at (-0.0569275260, 0.3124589279) {};
\node[vertex] (v338) at (0.1641468542, -0.0105438269) {};
\node[vertex] (v339) at (0.1407308762, -0.0029680693) {};
\node[vertex] (v340) at (0.1710339065, -0.0112325321) {};
\node[vertex] (v341) at (0.1124939616, 0.0101173301) {};
\node[vertex] (v342) at (0.2653865236, 0.3214120960) {};
\node[vertex] (v343) at (0.2516124189, 0.2986848232) {};
\node[vertex] (v344) at (-0.1065143029, 0.2484093411) {};
\node[vertex] (v345) at (-0.0872305563, 0.2656269720) {};
\node[vertex] (v346) at (-0.0610597574, 0.2649382668) {};
\node[vertex] (v347) at (-0.0376437795, 0.1278859252) {};
\node[vertex] (v348) at (-0.3268999778, 0.0411090657) {};
\node[vertex] (v349) at (-0.2993517684, 0.0321558976) {};
\node[vertex] (v350) at (-0.2621616858, 0.0252688453) {};
\node[vertex] (v351) at (-0.2669826224, 0.0369768343) {};
\node[vertex] (v352) at (-0.3330983249, 0.0321558976) {};
\node[vertex] (v353) at (0.3280586999, 0.3035057599) {};
\node[vertex] (v354) at (0.3115297743, 0.2828446029) {};
\node[vertex] (v355) at (0.2867363858, 0.2683817929) {};
\node[vertex] (v356) at (0.3094636586, 0.3110815175) {};
\node[vertex] (v357) at (0.0470669643, -0.1469074633) {};
\node[vertex] (v358) at (0.0353589754, -0.1241801905) {};
\node[vertex] (v359) at (0.0484443748, -0.0759708241) {};
\node[vertex] (v360) at (0.3011991957, -0.3927752319) {};
\node[vertex] (v361) at (0.2750283969, -0.3741801905) {};
\node[vertex] (v362) at (0.2929347329, -0.3900204109) {};
\node[vertex] (v363) at (0.2826041544, -0.4031058104) {};
\node[vertex] (v364) at (0.2695187550, -0.3783124219) {};
\node[vertex] (v365) at (0.3177281214, -0.4313427250) {};
\node[vertex] (v366) at (-0.2408118235, 0.0046076883) {};
\node[vertex] (v367) at (-0.2153297299, 0.0183817929) {};
\node[vertex] (v368) at (-0.1561010797, 0.0225140243) {};
\node[vertex] (v369) at (-0.2545859282, 0.0080512144) {};
\node[vertex] (v370) at (-0.2476988759, 0.0011641621) {};
\node[vertex] (v371) at (-0.2139523194, 0.0108060354) {};
\node[vertex] (v372) at (-0.1430156803, 0.0424864761) {};
\node[vertex] (v373) at (-0.0961837244, 0.0245801400) {};
\node[vertex] (v374) at (0.4299870745, 0.3751311042) {};
\node[vertex] (v375) at (0.4196564960, 0.3537812420) {};
\node[vertex] (v376) at (0.4045049809, 0.3427619582) {};
\node[vertex] (v377) at (-0.2752470852, 0.1974451538) {};
\node[vertex] (v378) at (-0.2525198125, 0.1774727020) {};
\node[vertex] (v379) at (-0.2187732560, 0.1988225643) {};
\node[vertex] (v380) at (-0.1981120990, 0.2311917103) {};
\node[vertex] (v381) at (-0.1822718786, 0.2057096166) {};
\node[vertex] (v382) at (-0.1485253222, 0.2332578260) {};
\node[vertex] (v383) at (-0.1815831734, 0.2401448783) {};
\node[vertex] (v384) at (-0.2972856527, 0.3579134734) {};
\node[vertex] (v385) at (-0.2835115481, 0.3468941896) {};
\node[vertex] (v386) at (-0.2807567271, 0.3372523164) {};
\node[vertex] (v387) at (0.0284719230, -0.4210121465) {};
\node[vertex] (v388) at (0.0305380387, -0.3982848737) {};
\node[vertex] (v389) at (0.0429347329, -0.3721140748) {};
\node[vertex] (v390) at (0.0264058073, -0.3920865266) {};
\node[vertex] (v391) at (0.0408686172, -0.3404336341) {};
\node[vertex] (v392) at (0.3872873500, -0.4037945156) {};
\node[vertex] (v393) at (0.3680036035, -0.3858881795) {};
\node[vertex] (v394) at (-0.2297925398, -0.0628854247) {};
\node[vertex] (v395) at (0.0215848707, 0.3544699472) {};
\node[vertex] (v396) at (0.0236509864, 0.3282991483) {};
\node[vertex] (v397) at (-0.1843379943, -0.1703234412) {};
\node[vertex] (v398) at (-0.1678090687, -0.1469074633) {};
\node[vertex] (v399) at (0.2164884519, -0.1117834963) {};
\node[vertex] (v400) at (0.2020256420, -0.1097173806) {};
\node[vertex] (v401) at (0.1786096641, -0.1090286754) {};
\node[vertex] (v402) at (-0.2938421266, 0.0204479086) {};
\node[vertex] (v403) at (-0.2924647161, 0.0294010767) {};
\node[vertex] (v404) at (0.0560201324, 0.3310539692) {};
\node[vertex] (v405) at (0.0532653115, 0.3041944651) {};
\node[vertex] (v406) at (0.0635958900, 0.3310539692) {};
\node[vertex] (v407) at (0.1276454767, 0.2821558976) {};
\node[vertex] (v408) at (0.1242019506, 0.2587399197) {};
\node[vertex] (v409) at (0.0863231627, 0.2125966690) {};
\node[vertex] (v410) at (-0.2938421266, 0.2236159527) {};
\node[vertex] (v411) at (-0.2862663690, 0.2187950161) {};
\node[vertex] (v412) at (-0.2780019062, 0.2305030051) {};
\node[vertex] (v413) at (-0.2876437795, 0.1974451538) {};
\node[vertex] (v414) at (-0.3151919888, 0.2428996993) {};
\node[vertex] (v415) at (-0.3227677464, 0.2284368894) {};
\node[vertex] (v416) at (0.3445876255, -0.4995245431) {};
\node[vertex] (v417) at (0.0787474051, 0.3517151263) {};
\node[vertex] (v418) at (0.1944498845, -0.0112325321) {};
\node[vertex] (v419) at (-0.3716658180, 0.1065360629) {};
\node[vertex] (v420) at (-0.3482498401, 0.1010264210) {};
\node[vertex] (v421) at (-0.3220790412, 0.0941393687) {};
\node[vertex] (v422) at (-0.2408118235, -0.0387807415) {};
\node[vertex] (v423) at (-0.0941176087, 0.0631476332) {};
\node[vertex] (v424) at (-0.0830983249, 0.0438638866) {};
\node[vertex] (v425) at (-0.1037594819, 0.0562605808) {};
\node[vertex] (v426) at (-0.0686355150, 0.0645250436) {};
\node[vertex] (v427) at (-0.0961837244, -0.0015906589) {};
\node[vertex] (v428) at (-0.1251093442, 0.0114947406) {};
\node[vertex] (v429) at (-0.0507291789, 0.0776104431) {};
\node[vertex] (v430) at (-0.0968724296, -0.0243179316) {};
\node[vertex] (v431) at (0.3377005732, -0.5477339095) {};
\node[vertex] (v432) at (0.3342570470, -0.5236292263) {};
\node[vertex] (v433) at (0.3170394161, -0.5029680693) {};
\node[vertex] (v434) at (0.1007859726, 0.3055718756) {};
\node[vertex] (v435) at (0.0877005732, 0.2800897819) {};
\node[vertex] (v436) at (0.1173148982, 0.2924864761) {};
\node[vertex] (v437) at (0.0821909313, -0.1117834963) {};
\node[vertex] (v438) at (0.0746151737, -0.0911223393) {};
\node[vertex] (v439) at (0.0966537412, -0.0966319812) {};
\node[vertex] (v440) at (0.1035407935, -0.0980093916) {};
\node[vertex] (v441) at (0.1290228872, -0.0986980969) {};
\node[vertex] (v442) at (-0.0156052120, -0.0835465817) {};
\node[vertex] (v443) at (0.0394912068, 0.3696214624) {};
\node[vertex] (v444) at (0.0353589754, 0.3413845478) {};
\node[vertex] (v445) at (0.2102901048, 0.1664534183) {};
\node[vertex] (v446) at (-0.2022443304, 0.0052963935) {};
\node[vertex] (v447) at (-0.1822718786, 0.0218253191) {};
\node[vertex] (v448) at (-0.1388834489, 0.0355994238) {};
\node[vertex] (v449) at (-0.2001782147, -0.0188082897) {};
\node[vertex] (v450) at (-0.1464592065, -0.1138496120) {};
\node[vertex] (v451) at (0.0477556696, -0.4361636616) {};
\node[vertex] (v452) at (0.0622184795, -0.4148137993) {};
\node[vertex] (v453) at (0.0677281214, -0.3907091162) {};
\node[vertex] (v454) at (0.0808135208, -0.3590286754) {};
\node[vertex] (v455) at (0.2640091131, 0.1822936387) {};
\node[vertex] (v456) at (0.2343947880, 0.1747178811) {};
\node[vertex] (v457) at (0.2020256420, 0.1712743549) {};
\node[vertex] (v458) at (0.1992708211, 0.2029547957) {};
\node[vertex] (v459) at (0.1765435484, -0.0945658655) {};
\node[vertex] (v460) at (0.1524388652, -0.0869901079) {};
\node[vertex] (v461) at (0.1675903803, -0.1076512649) {};
\node[vertex] (v462) at (0.0298493335, 0.0404203604) {};
\node[vertex] (v463) at (-0.2800680219, 0.0521283494) {};
\node[vertex] (v464) at (-0.2525198125, 0.0390429500) {};
\node[vertex] (v465) at (-0.2304812450, 0.0417977709) {};
\node[vertex] (v466) at (-0.2194619613, 0.0404203604) {};
\node[vertex] (v467) at (0.0098768817, -0.3259708241) {};
\node[vertex] (v468) at (0.1304002977, 0.0665911593) {};
\node[vertex] (v469) at (0.3273699946, -0.4582022291) {};
\node[vertex] (v470) at (-0.0383324847, 0.1058473577) {};
\node[vertex] (v471) at (-0.0286906114, 0.0672798646) {};
\node[vertex] (v472) at (-0.0472856527, 0.1643873026) {};
\node[vertex] (v473) at (0.4279209588, -0.3652270225) {};
\node[vertex] (v474) at (0.4051936861, -0.3528303283) {};
\node[vertex] (v475) at (0.4292983693, -0.3535190335) {};
\node[vertex] (v476) at (0.3783341820, -0.3390562236) {};
\node[vertex] (v477) at (-0.2353021817, -0.0139873531) {};
\node[vertex] (v478) at (-0.2903986004, 0.0052963935) {};
\node[vertex] (v479) at (-0.3200129255, 0.0025415726) {};
\node[vertex] (v480) at (-0.3186355150, 0.0176930877) {};
\node[vertex] (v481) at (-0.4322718786, -0.0559983723) {};
\node[vertex] (v482) at (-0.4694619613, -0.0725272980) {};
\node[vertex] (v483) at (-0.4563765618, -0.0477339095) {};
\node[vertex] (v484) at (-0.2497649916, 0.1457922613) {};
\node[vertex] (v485) at (-0.2559633387, 0.1554341345) {};
\node[vertex] (v486) at (-0.1870928153, 0.1347729775) {};
\node[vertex] (v487) at (-0.2435666445, 0.1630098921) {};
\node[vertex] (v488) at (-0.0438421266, 0.1306407461) {};
\node[vertex] (v489) at (-0.0562388208, 0.1271972199) {};
\node[vertex] (v490) at (-0.0238696748, 0.1299520409) {};
\node[vertex] (v491) at (-0.0472856527, 0.1395939142) {};
\node[vertex] (v492) at (0.2839815649, 0.2339465312) {};
\node[vertex] (v493) at (0.2578107660, 0.2243046580) {};
\node[vertex] (v494) at (-0.2518311073, 0.0576379913) {};
\node[vertex] (v495) at (-0.2229054874, 0.0500622337) {};
\node[vertex] (v496) at (-0.1898476362, 0.0452412971) {};
\node[vertex] (v497) at (-0.2387457078, 0.0273349610) {};
\node[vertex] (v498) at (-0.0266244957, -0.0270727525) {};
\node[vertex] (v499) at (-0.0273132009, -0.0470452043) {};
\node[vertex] (v500) at (-0.0348889585, -0.0559983723) {};
\node[vertex] (v501) at (-0.1361286279, 0.0121834458) {};
\node[vertex] (v502) at (0.2109788101, 0.2532302778) {};
\node[vertex] (v503) at (0.1910063583, 0.2318804155) {};
\node[vertex] (v504) at (-0.0727677464, 0.0893184321) {};
\node[vertex] (v505) at (-0.0534839998, 0.0948280739) {};
\node[vertex] (v506) at (0.2275077357, -0.2798275735) {};
\node[vertex] (v507) at (0.2027143473, -0.2660534688) {};
\node[vertex] (v508) at (0.2288851462, -0.2660534688) {};
\node[vertex] (v509) at (0.1283341820, -0.1971829454) {};
\node[vertex] (v510) at (0.1317777081, -0.1951168296) {};
\node[vertex] (v511) at (0.1503727495, -0.2212876285) {};
\node[vertex] (v512) at (0.1600146227, -0.2095796396) {};
\node[vertex] (v513) at (0.0036785346, -0.3790011272) {};
\node[vertex] (v514) at (0.0084994712, -0.3548964440) {};
\node[vertex] (v515) at (-0.0011424020, -0.1882297773) {};
\node[vertex] (v516) at (-0.0073407492, -0.1682573255) {};
\node[vertex] (v517) at (-0.0128503910, -0.1510396947) {};
\node[vertex] (v518) at (0.2667639340, -0.4499377663) {};
\node[vertex] (v519) at (0.2564333555, -0.4217008517) {};
\node[vertex] (v520) at (0.2702074602, -0.4430507139) {};
\node[vertex] (v521) at (0.2722735759, -0.4340975459) {};
\node[vertex] (v522) at (0.0622184795, 0.0328446029) {};
\node[vertex] (v523) at (0.0649733004, 0.0445525918) {};
\node[vertex] (v524) at (0.0959650360, 0.0624589279) {};
\node[vertex] (v525) at (0.0835683418, 0.0342220133) {};
\node[vertex] (v526) at (0.0925215098, 0.0259575505) {};
\node[vertex] (v527) at (0.0828796365, 0.0617702227) {};
\node[vertex] (v528) at (0.0945876255, 0.0355994238) {};
\node[vertex] (v529) at (-0.1857154048, 0.0342220133) {};
\node[vertex] (v530) at (-0.0004536968, 0.0989603053) {};
\node[vertex] (v531) at (-0.0052746335, 0.0989603053) {};
\node[vertex] (v532) at (-0.0100955701, 0.1003377158) {};
\node[vertex] (v533) at (0.0456895539, 0.1209988728) {};
\node[vertex] (v534) at (0.0277832178, 0.1030925367) {};
\node[vertex] (v535) at (0.0381137963, 0.1271972199) {};
\node[vertex] (v536) at (0.0181413445, 0.1161779362) {};
\node[vertex] (v537) at (0.0264058073, 0.1430374403) {};
\node[vertex] (v538) at (0.0091881765, 0.1237536938) {};
\node[vertex] (v539) at (0.0532653115, 0.1946903329) {};
\node[vertex] (v540) at (0.1400421710, 0.1154892310) {};
\node[vertex] (v541) at (-0.0638145784, -0.3962187580) {};
\node[vertex] (v542) at (-0.0534839998, -0.3783124219) {};
\node[vertex] (v543) at (0.3328796365, -0.3610947911) {};
\node[vertex] (v544) at (0.3080862481, -0.3548964440) {};
\node[vertex] (v545) at (0.0408686172, -0.3356126974) {};
\node[vertex] (v546) at (0.0388025015, -0.3142628352) {};
\node[vertex] (v547) at (0.3211716475, 0.2849107186) {};
\node[vertex] (v548) at (-0.2938421266, 0.2043322062) {};
\node[vertex] (v549) at (0.1999595263, 0.3041944651) {};
\node[vertex] (v550) at (0.1923837688, 0.2773349610) {};
\node[vertex] (v551) at (-0.3620239447, 0.0404203604) {};
\node[vertex] (v552) at (-0.1671203635, 0.0369768343) {};
\node[vertex] (v553) at (-0.1629881321, 0.0562605808) {};
\node[vertex] (v554) at (-0.1285528704, 0.0011641621) {};
\node[vertex] (v555) at (-0.1381947436, 0.0569492861) {};
\node[vertex] (v556) at (-0.1299302808, 0.0665911593) {};
\node[vertex] (v557) at (-0.1065143029, -0.0256953420) {};
\node[vertex] (v558) at (-0.1478366169, 0.1161779362) {};
\node[vertex] (v559) at (-0.5403986004, -0.0690837718) {};
\node[vertex] (v560) at (-0.5162939172, -0.0807917608) {};
\node[vertex] (v561) at (-0.1540349640, -0.0098551217) {};
\node[vertex] (v562) at (-0.1540349640, 0.0066738040) {};
\node[vertex] (v563) at (-0.1471479117, -0.0064115955) {};
\node[vertex] (v564) at (-0.1746961211, -0.0305162787) {};
\node[vertex] (v565) at (-0.1808944682, -0.0181195845) {};
\node[vertex] (v566) at (-0.2366795921, -0.1847862511) {};
\node[vertex] (v567) at (-0.2180845508, -0.1668799150) {};
\node[vertex] (v568) at (0.0849457522, 0.4219630602) {};
\node[vertex] (v569) at (0.0697942371, 0.4026793136) {};
\node[vertex] (v570) at (-0.1691864792, 0.1051586524) {};
\node[vertex] (v571) at (-0.1450817960, 0.0879410216) {};
\node[vertex] (v572) at (-0.1746961211, 0.0906958425) {};
\node[vertex] (v573) at (-0.2724922643, 0.1719630602) {};
\node[vertex] (v574) at (-0.1919137519, 0.1912468067) {};
\node[vertex] (v575) at (-0.1802057629, 0.1671421235) {};
\node[vertex] (v576) at (-0.1402608593, 0.1368390932) {};
\node[vertex] (v577) at (-0.2022443304, 0.1802275230) {};
\node[vertex] (v578) at (-0.2421892340, 0.2270594789) {};
\node[vertex] (v579) at (-0.0844757354, 0.1024038315) {};
\node[vertex] (v580) at (-0.2890211899, 0.2614947406) {};
\node[vertex] (v581) at (-0.2662939172, 0.2490980464) {};
\node[vertex] (v582) at (-0.2766244957, -0.0077890060) {};
\node[vertex] (v583) at (0.1476179285, 0.2959300023) {};
\node[vertex] (v584) at (0.3135958900, 0.3889052089) {};
\node[vertex] (v585) at (0.3053314272, 0.3682440519) {};
\node[vertex] (v586) at (0.3018879010, 0.2160401951) {};
\node[vertex] (v587) at (0.2736509864, 0.2167289004) {};
\node[vertex] (v588) at (-0.2387457078, 0.2057096166) {};
\node[vertex] (v589) at (-0.2256603084, 0.1774727020) {};
\node[vertex] (v590) at (-0.2442553497, 0.1981338591) {};
\node[vertex] (v591) at (0.0732377632, -0.3851994743) {};
\node[vertex] (v592) at (0.0505104905, -0.3555851492) {};
\node[vertex] (v593) at (0.0525766062, -0.3287256451) {};
\node[vertex] (v594) at (-0.0114729806, -0.1413978214) {};
\node[vertex] (v595) at (-0.0121616858, -0.1214253696) {};
\node[vertex] (v596) at (-0.0004536968, -0.1517283999) {};
\node[vertex] (v597) at (0.0229622811, -0.1648137993) {};
\node[vertex] (v598) at (0.0456895539, -0.2033812925) {};
\node[vertex] (v599) at (0.0353589754, -0.1827201354) {};
\node[vertex] (v600) at (-0.0018311073, -0.1076512649) {};
\node[vertex] (v601) at (-0.0211148538, -0.1110947911) {};
\node[vertex] (v602) at (0.0043672398, -0.1000755073) {};
\node[vertex] (v603) at (0.2839815649, -0.4602683448) {};
\node[vertex] (v604) at (0.2956895539, -0.5077890060) {};
\node[vertex] (v605) at (0.3149733004, -0.4912600803) {};
\node[vertex] (v606) at (0.2832928597, -0.5050341850) {};
\node[vertex] (v607) at (0.3073975429, -0.4974584274) {};
\node[vertex] (v608) at (0.2977556696, -0.4967697222) {};
\node[vertex] (v609) at (-0.0555501155, 0.1671421235) {};
\node[vertex] (v610) at (-0.0679468098, 0.1905581015) {};
\node[vertex] (v611) at (-0.1416382698, 0.3117702227) {};
\node[vertex] (v612) at (-0.1202884076, 0.2876655395) {};
\node[vertex] (v613) at (-0.1526575536, 0.2883542447) {};
\node[vertex] (v614) at (-0.1209771128, 0.3090154018) {};
\node[vertex] (v615) at (-0.1078917133, 0.2807784872) {};
\node[vertex] (v616) at (-0.1705638897, 0.2676930877) {};
\node[vertex] (v617) at (-0.1340625122, 0.2649382668) {};
\node[vertex] (v618) at (-0.1030707767, 0.2711366139) {};
\node[vertex] (v619) at (-0.1292415756, 0.2697592034) {};
\node[vertex] (v620) at (-0.1209771128, 0.2732027296) {};
\node[vertex] (v621) at (-0.0548614103, 0.1967564486) {};
\node[vertex] (v622) at (-0.0899853773, 0.2112192585) {};
\node[vertex] (v623) at (-0.0693242202, 0.2160401951) {};
\node[vertex] (v624) at (-0.0555501155, 0.2222385423) {};
\node[vertex] (v625) at (-0.0658806941, 0.2243046580) {};
\node[vertex] (v626) at (0.1400421710, 0.0328446029) {};
\node[vertex] (v627) at (0.1186923087, 0.0314671924) {};
\node[vertex] (v628) at (0.1476179285, 0.0287123715) {};
\node[vertex] (v629) at (0.1985821159, 0.0101173301) {};
\node[vertex] (v630) at (0.1765435484, 0.0252688453) {};
\node[vertex] (v631) at (0.1972047054, 0.0300897819) {};
\node[vertex] (v632) at (0.1682790856, 0.0294010767) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v1) -- (v3);
\draw[edge] (v1) -- (v4);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v9) -- (v11);
\draw[edge] (v7) -- (v12);
\draw[edge] (v7) -- (v13);
\draw[edge] (v7) -- (v14);
\draw[edge] (v7) -- (v15);
\draw[edge] (v7) -- (v16);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v21) -- (v23);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v25) -- (v27);
\draw[edge] (v25) -- (v28);
\draw[edge] (v25) -- (v29);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v34) -- (v36);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v38) -- (v40);
\draw[edge] (v41) -- (v42);
\draw[edge] (v42) -- (v43);
\draw[edge] (v42) -- (v44);
\draw[edge] (v2) -- (v42);
\draw[edge] (v45) -- (v46);
\draw[edge] (v2) -- (v46);
\draw[edge] (v2) -- (v47);
\draw[edge] (v2) -- (v48);
\draw[edge] (v2) -- (v49);
\draw[edge] (v47) -- (v50);
\draw[edge] (v47) -- (v51);
\draw[edge] (v47) -- (v52);
\draw[edge] (v47) -- (v53);
\draw[edge] (v54) -- (v55);
\draw[edge] (v55) -- (v56);
\draw[edge] (v55) -- (v57);
\draw[edge] (v56) -- (v57);
\draw[edge] (v56) -- (v58);
\draw[edge] (v56) -- (v59);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v62) -- (v64);
\draw[edge] (v65) -- (v66);
\draw[edge] (v66) -- (v67);
\draw[edge] (v66) -- (v68);
\draw[edge] (v69) -- (v70);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v71) -- (v73);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v75) -- (v77);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v11) -- (v80);
\draw[edge] (v82) -- (v83);
\draw[edge] (v83) -- (v84);
\draw[edge] (v83) -- (v85);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v88);
\draw[edge] (v87) -- (v89);
\draw[edge] (v90) -- (v91);
\draw[edge] (v91) -- (v92);
\draw[edge] (v93) -- (v94);
\draw[edge] (v94) -- (v95);
\draw[edge] (v94) -- (v96);
\draw[edge] (v97) -- (v98);
\draw[edge] (v98) -- (v99);
\draw[edge] (v98) -- (v100);
\draw[edge] (v101) -- (v102);
\draw[edge] (v102) -- (v103);
\draw[edge] (v102) -- (v104);
\draw[edge] (v103) -- (v105);
\draw[edge] (v52) -- (v103);
\draw[edge] (v105) -- (v106);
\draw[edge] (v107) -- (v108);
\draw[edge] (v108) -- (v109);
\draw[edge] (v108) -- (v110);
\draw[edge] (v108) -- (v111);
\draw[edge] (v112) -- (v113);
\draw[edge] (v113) -- (v114);
\draw[edge] (v110) -- (v113);
\draw[edge] (v115) -- (v116);
\draw[edge] (v116) -- (v117);
\draw[edge] (v118) -- (v119);
\draw[edge] (v119) -- (v120);
\draw[edge] (v119) -- (v121);
\draw[edge] (v122) -- (v123);
\draw[edge] (v123) -- (v124);
\draw[edge] (v123) -- (v125);
\draw[edge] (v123) -- (v126);
\draw[edge] (v123) -- (v127);
\draw[edge] (v3) -- (v128);
\draw[edge] (v109) -- (v129);
\draw[edge] (v109) -- (v127);
\draw[edge] (v130) -- (v131);
\draw[edge] (v35) -- (v131);
\draw[edge] (v131) -- (v132);
\draw[edge] (v131) -- (v133);
\draw[edge] (v131) -- (v134);
\draw[edge] (v135) -- (v136);
\draw[edge] (v136) -- (v137);
\draw[edge] (v136) -- (v138);
\draw[edge] (v136) -- (v139);
\draw[edge] (v137) -- (v140);
\draw[edge] (v137) -- (v141);
\draw[edge] (v137) -- (v142);
\draw[edge] (v143) -- (v144);
\draw[edge] (v144) -- (v145);
\draw[edge] (v144) -- (v146);
\draw[edge] (v10) -- (v147);
\draw[edge] (v148) -- (v149);
\draw[edge] (v132) -- (v149);
\draw[edge] (v149) -- (v150);
\draw[edge] (v151) -- (v152);
\draw[edge] (v152) -- (v153);
\draw[edge] (v152) -- (v154);
\draw[edge] (v155) -- (v156);
\draw[edge] (v156) -- (v157);
\draw[edge] (v156) -- (v158);
\draw[edge] (v159) -- (v160);
\draw[edge] (v160) -- (v161);
\draw[edge] (v160) -- (v162);
\draw[edge] (v49) -- (v163);
\draw[edge] (v164) -- (v165);
\draw[edge] (v165) -- (v166);
\draw[edge] (v165) -- (v167);
\draw[edge] (v166) -- (v168);
\draw[edge] (v166) -- (v169);
\draw[edge] (v170) -- (v171);
\draw[edge] (v171) -- (v172);
\draw[edge] (v171) -- (v173);
\draw[edge] (v174) -- (v175);
\draw[edge] (v175) -- (v176);
\draw[edge] (v177) -- (v178);
\draw[edge] (v178) -- (v179);
\draw[edge] (v178) -- (v180);
\draw[edge] (v178) -- (v181);
\draw[edge] (v178) -- (v182);
\draw[edge] (v183) -- (v184);
\draw[edge] (v184) -- (v185);
\draw[edge] (v184) -- (v186);
\draw[edge] (v40) -- (v184);
\draw[edge] (v187) -- (v188);
\draw[edge] (v188) -- (v189);
\draw[edge] (v188) -- (v190);
\draw[edge] (v188) -- (v191);
\draw[edge] (v192) -- (v193);
\draw[edge] (v190) -- (v193);
\draw[edge] (v193) -- (v194);
\draw[edge] (v193) -- (v195);
\draw[edge] (v193) -- (v196);
\draw[edge] (v190) -- (v191);
\draw[edge] (v190) -- (v194);
\draw[edge] (v190) -- (v197);
\draw[edge] (v190) -- (v198);
\draw[edge] (v190) -- (v199);
\draw[edge] (v191) -- (v200);
\draw[edge] (v191) -- (v201);
\draw[edge] (v191) -- (v202);
\draw[edge] (v191) -- (v203);
\draw[edge] (v191) -- (v204);
\draw[edge] (v194) -- (v205);
\draw[edge] (v194) -- (v206);
\draw[edge] (v194) -- (v207);
\draw[edge] (v194) -- (v208);
\draw[edge] (v209) -- (v210);
\draw[edge] (v210) -- (v211);
\draw[edge] (v210) -- (v212);
\draw[edge] (v126) -- (v210);
\draw[edge] (v211) -- (v213);
\draw[edge] (v211) -- (v214);
\draw[edge] (v215) -- (v216);
\draw[edge] (v216) -- (v217);
\draw[edge] (v196) -- (v216);
\draw[edge] (v216) -- (v218);
\draw[edge] (v99) -- (v217);
\draw[edge] (v217) -- (v219);
\draw[edge] (v217) -- (v220);
\draw[edge] (v217) -- (v221);
\draw[edge] (v217) -- (v222);
\draw[edge] (v223) -- (v224);
\draw[edge] (v224) -- (v225);
\draw[edge] (v224) -- (v226);
\draw[edge] (v145) -- (v227);
\draw[edge] (v228) -- (v229);
\draw[edge] (v229) -- (v230);
\draw[edge] (v229) -- (v231);
\draw[edge] (v73) -- (v163);
\draw[edge] (v72) -- (v232);
\draw[edge] (v72) -- (v233);
\draw[edge] (v72) -- (v234);
\draw[edge] (v72) -- (v235);
\draw[edge] (v236) -- (v237);
\draw[edge] (v232) -- (v237);
\draw[edge] (v238) -- (v239);
\draw[edge] (v232) -- (v239);
\draw[edge] (v239) -- (v240);
\draw[edge] (v180) -- (v241);
\draw[edge] (v242) -- (v243);
\draw[edge] (v203) -- (v243);
\draw[edge] (v243) -- (v244);
\draw[edge] (v203) -- (v245);
\draw[edge] (v203) -- (v246);
\draw[edge] (v203) -- (v247);
\draw[edge] (v203) -- (v248);
\draw[edge] (v249) -- (v250);
\draw[edge] (v247) -- (v250);
\draw[edge] (v230) -- (v250);
\draw[edge] (v247) -- (v251);
\draw[edge] (v252) -- (v253);
\draw[edge] (v241) -- (v253);
\draw[edge] (v32) -- (v253);
\draw[edge] (v254) -- (v255);
\draw[edge] (v22) -- (v255);
\draw[edge] (v255) -- (v256);
\draw[edge] (v67) -- (v162);
\draw[edge] (v257) -- (v258);
\draw[edge] (v14) -- (v258);
\draw[edge] (v258) -- (v259);
\draw[edge] (v258) -- (v260);
\draw[edge] (v261) -- (v262);
\draw[edge] (v120) -- (v262);
\draw[edge] (v120) -- (v263);
\draw[edge] (v120) -- (v264);
\draw[edge] (v120) -- (v121);
\draw[edge] (v265) -- (v266);
\draw[edge] (v134) -- (v266);
\draw[edge] (v15) -- (v266);
\draw[edge] (v267) -- (v268);
\draw[edge] (v268) -- (v269);
\draw[edge] (v268) -- (v270);
\draw[edge] (v268) -- (v271);
\draw[edge] (v268) -- (v272);
\draw[edge] (v273) -- (v274);
\draw[edge] (v274) -- (v275);
\draw[edge] (v276) -- (v277);
\draw[edge] (v277) -- (v278);
\draw[edge] (v53) -- (v277);
\draw[edge] (v279) -- (v280);
\draw[edge] (v270) -- (v280);
\draw[edge] (v280) -- (v281);
\draw[edge] (v282) -- (v283);
\draw[edge] (v283) -- (v284);
\draw[edge] (v285) -- (v286);
\draw[edge] (v284) -- (v286);
\draw[edge] (v287) -- (v288);
\draw[edge] (v284) -- (v288);
\draw[edge] (v213) -- (v284);
\draw[edge] (v284) -- (v289);
\draw[edge] (v284) -- (v290);
\draw[edge] (v291) -- (v292);
\draw[edge] (v272) -- (v292);
\draw[edge] (v292) -- (v293);
\draw[edge] (v292) -- (v294);
\draw[edge] (v292) -- (v295);
\draw[edge] (v19) -- (v138);
\draw[edge] (v127) -- (v138);
\draw[edge] (v19) -- (v296);
\draw[edge] (v233) -- (v297);
\draw[edge] (v297) -- (v298);
\draw[edge] (v299) -- (v300);
\draw[edge] (v161) -- (v300);
\draw[edge] (v300) -- (v301);
\draw[edge] (v298) -- (v301);
\draw[edge] (v13) -- (v15);
\draw[edge] (v302) -- (v303);
\draw[edge] (v213) -- (v303);
\draw[edge] (v304) -- (v305);
\draw[edge] (v213) -- (v305);
\draw[edge] (v212) -- (v305);
\draw[edge] (v126) -- (v305);
\draw[edge] (v305) -- (v306);
\draw[edge] (v213) -- (v289);
\draw[edge] (v213) -- (v214);
\draw[edge] (v307) -- (v308);
\draw[edge] (v308) -- (v309);
\draw[edge] (v309) -- (v310);
\draw[edge] (v311) -- (v312);
\draw[edge] (v312) -- (v313);
\draw[edge] (v312) -- (v314);
\draw[edge] (v315) -- (v316);
\draw[edge] (v316) -- (v317);
\draw[edge] (v176) -- (v316);
\draw[edge] (v318) -- (v319);
\draw[edge] (v319) -- (v320);
\draw[edge] (v321) -- (v322);
\draw[edge] (v320) -- (v322);
\draw[edge] (v323) -- (v324);
\draw[edge] (v320) -- (v324);
\draw[edge] (v325) -- (v326);
\draw[edge] (v197) -- (v326);
\draw[edge] (v327) -- (v328);
\draw[edge] (v328) -- (v329);
\draw[edge] (v330) -- (v331);
\draw[edge] (v57) -- (v331);
\draw[edge] (v332) -- (v333);
\draw[edge] (v320) -- (v333);
\draw[edge] (v197) -- (v333);
\draw[edge] (v333) -- (v334);
\draw[edge] (v335) -- (v336);
\draw[edge] (v320) -- (v336);
\draw[edge] (v197) -- (v336);
\draw[edge] (v336) -- (v337);
\draw[edge] (v338) -- (v339);
\draw[edge] (v339) -- (v340);
\draw[edge] (v339) -- (v341);
\draw[edge] (v342) -- (v343);
\draw[edge] (v99) -- (v343);
\draw[edge] (v197) -- (v329);
\draw[edge] (v197) -- (v344);
\draw[edge] (v197) -- (v345);
\draw[edge] (v197) -- (v346);
\draw[edge] (v329) -- (v347);
\draw[edge] (v348) -- (v349);
\draw[edge] (v349) -- (v350);
\draw[edge] (v349) -- (v351);
\draw[edge] (v349) -- (v352);
\draw[edge] (v353) -- (v354);
\draw[edge] (v354) -- (v355);
\draw[edge] (v354) -- (v356);
\draw[edge] (v357) -- (v358);
\draw[edge] (v22) -- (v358);
\draw[edge] (v358) -- (v359);
\draw[edge] (v22) -- (v147);
\draw[edge] (v360) -- (v361);
\draw[edge] (v129) -- (v361);
\draw[edge] (v361) -- (v362);
\draw[edge] (v58) -- (v361);
\draw[edge] (v363) -- (v364);
\draw[edge] (v129) -- (v364);
\draw[edge] (v362) -- (v364);
\draw[edge] (v58) -- (v364);
\draw[edge] (v125) -- (v129);
\draw[edge] (v58) -- (v365);
\draw[edge] (v63) -- (v256);
\draw[edge] (v366) -- (v367);
\draw[edge] (v367) -- (v368);
\draw[edge] (v350) -- (v367);
\draw[edge] (v367) -- (v369);
\draw[edge] (v367) -- (v370);
\draw[edge] (v367) -- (v371);
\draw[edge] (v368) -- (v372);
\draw[edge] (v368) -- (v373);
\draw[edge] (v374) -- (v375);
\draw[edge] (v375) -- (v376);
\draw[edge] (v153) -- (v220);
\draw[edge] (v377) -- (v378);
\draw[edge] (v378) -- (v379);
\draw[edge] (v278) -- (v378);
\draw[edge] (v380) -- (v381);
\draw[edge] (v379) -- (v381);
\draw[edge] (v381) -- (v382);
\draw[edge] (v106) -- (v381);
\draw[edge] (v381) -- (v383);
\draw[edge] (v384) -- (v385);
\draw[edge] (v385) -- (v386);
\draw[edge] (v231) -- (v385);
\draw[edge] (v387) -- (v388);
\draw[edge] (v388) -- (v389);
\draw[edge] (v389) -- (v390);
\draw[edge] (v389) -- (v391);
\draw[edge] (v64) -- (v95);
\draw[edge] (v392) -- (v393);
\draw[edge] (v114) -- (v393);
\draw[edge] (v73) -- (v394);
\draw[edge] (v117) -- (v124);
\draw[edge] (v124) -- (v127);
\draw[edge] (v395) -- (v396);
\draw[edge] (v208) -- (v396);
\draw[edge] (v397) -- (v398);
\draw[edge] (v314) -- (v398);
\draw[edge] (v263) -- (v341);
\draw[edge] (v399) -- (v400);
\draw[edge] (v400) -- (v401);
\draw[edge] (v264) -- (v401);
\draw[edge] (v350) -- (v402);
\draw[edge] (v350) -- (v403);
\draw[edge] (v350) -- (v369);
\draw[edge] (v404) -- (v405);
\draw[edge] (v405) -- (v406);
\draw[edge] (v205) -- (v405);
\draw[edge] (v407) -- (v408);
\draw[edge] (v181) -- (v408);
\draw[edge] (v181) -- (v409);
\draw[edge] (v270) -- (v410);
\draw[edge] (v270) -- (v411);
\draw[edge] (v270) -- (v412);
\draw[edge] (v270) -- (v413);
\draw[edge] (v270) -- (v281);
\draw[edge] (v270) -- (v295);
\draw[edge] (v410) -- (v414);
\draw[edge] (v410) -- (v415);
\draw[edge] (v59) -- (v416);
\draw[edge] (v406) -- (v417);
\draw[edge] (v340) -- (v418);
\draw[edge] (v419) -- (v420);
\draw[edge] (v420) -- (v421);
\draw[edge] (v394) -- (v422);
\draw[edge] (v125) -- (v306);
\draw[edge] (v423) -- (v424);
\draw[edge] (v35) -- (v424);
\draw[edge] (v424) -- (v425);
\draw[edge] (v424) -- (v426);
\draw[edge] (v35) -- (v427);
\draw[edge] (v35) -- (v133);
\draw[edge] (v35) -- (v428);
\draw[edge] (v35) -- (v372);
\draw[edge] (v426) -- (v429);
\draw[edge] (v427) -- (v430);
\draw[edge] (v431) -- (v432);
\draw[edge] (v432) -- (v433);
\draw[edge] (v226) -- (v433);
\draw[edge] (v416) -- (v433);
\draw[edge] (v85) -- (v206);
\draw[edge] (v434) -- (v435);
\draw[edge] (v435) -- (v436);
\draw[edge] (v207) -- (v435);
\draw[edge] (v437) -- (v438);
\draw[edge] (v359) -- (v438);
\draw[edge] (v438) -- (v439);
\draw[edge] (v438) -- (v440);
\draw[edge] (v36) -- (v359);
\draw[edge] (v121) -- (v359);
\draw[edge] (v15) -- (v359);
\draw[edge] (v440) -- (v441);
\draw[edge] (v132) -- (v259);
\draw[edge] (v259) -- (v442);
\draw[edge] (v443) -- (v444);
\draw[edge] (v28) -- (v444);
\draw[edge] (v208) -- (v444);
\draw[edge] (v92) -- (v445);
\draw[edge] (v40) -- (v92);
\draw[edge] (v446) -- (v447);
\draw[edge] (v447) -- (v448);
\draw[edge] (v104) -- (v447);
\draw[edge] (v447) -- (v449);
\draw[edge] (v162) -- (v169);
\draw[edge] (v162) -- (v235);
\draw[edge] (v314) -- (v317);
\draw[edge] (v317) -- (v450);
\draw[edge] (v169) -- (v317);
\draw[edge] (v451) -- (v452);
\draw[edge] (v452) -- (v453);
\draw[edge] (v453) -- (v454);
\draw[edge] (v455) -- (v456);
\draw[edge] (v456) -- (v457);
\draw[edge] (v457) -- (v458);
\draw[edge] (v40) -- (v457);
\draw[edge] (v244) -- (v382);
\draw[edge] (v344) -- (v382);
\draw[edge] (v459) -- (v460);
\draw[edge] (v264) -- (v460);
\draw[edge] (v460) -- (v461);
\draw[edge] (v441) -- (v460);
\draw[edge] (v240) -- (v462);
\draw[edge] (v240) -- (v373);
\draw[edge] (v463) -- (v464);
\draw[edge] (v464) -- (v465);
\draw[edge] (v464) -- (v466);
\draw[edge] (v140) -- (v467);
\draw[edge] (v89) -- (v468);
\draw[edge] (v32) -- (v445);
\draw[edge] (v365) -- (v469);
\draw[edge] (v347) -- (v470);
\draw[edge] (v347) -- (v471);
\draw[edge] (v347) -- (v472);
\draw[edge] (v473) -- (v474);
\draw[edge] (v474) -- (v475);
\draw[edge] (v474) -- (v476);
\draw[edge] (v351) -- (v465);
\draw[edge] (v422) -- (v477);
\draw[edge] (v369) -- (v478);
\draw[edge] (v478) -- (v479);
\draw[edge] (v478) -- (v480);
\draw[edge] (v158) -- (v219);
\draw[edge] (v128) -- (v481);
\draw[edge] (v482) -- (v483);
\draw[edge] (v481) -- (v483);
\draw[edge] (v275) -- (v481);
\draw[edge] (v275) -- (v310);
\draw[edge] (v271) -- (v484);
\draw[edge] (v271) -- (v485);
\draw[edge] (v271) -- (v486);
\draw[edge] (v271) -- (v487);
\draw[edge] (v470) -- (v488);
\draw[edge] (v470) -- (v489);
\draw[edge] (v470) -- (v490);
\draw[edge] (v470) -- (v471);
\draw[edge] (v470) -- (v491);
\draw[edge] (v100) -- (v356);
\draw[edge] (v272) -- (v485);
\draw[edge] (v272) -- (v294);
\draw[edge] (v126) -- (v214);
\draw[edge] (v4) -- (v449);
\draw[edge] (v492) -- (v493);
\draw[edge] (v157) -- (v493);
\draw[edge] (v32) -- (v157);
\draw[edge] (v494) -- (v495);
\draw[edge] (v495) -- (v496);
\draw[edge] (v495) -- (v497);
\draw[edge] (v132) -- (v498);
\draw[edge] (v132) -- (v150);
\draw[edge] (v132) -- (v169);
\draw[edge] (v498) -- (v499);
\draw[edge] (v498) -- (v500);
\draw[edge] (v234) -- (v448);
\draw[edge] (v234) -- (v501);
\draw[edge] (v234) -- (v449);
\draw[edge] (v502) -- (v503);
\draw[edge] (v458) -- (v503);
\draw[edge] (v182) -- (v503);
\draw[edge] (v16) -- (v36);
\draw[edge] (v429) -- (v504);
\draw[edge] (v429) -- (v471);
\draw[edge] (v429) -- (v505);
\draw[edge] (v52) -- (v421);
\draw[edge] (v506) -- (v507);
\draw[edge] (v127) -- (v507);
\draw[edge] (v227) -- (v507);
\draw[edge] (v507) -- (v508);
\draw[edge] (v127) -- (v509);
\draw[edge] (v127) -- (v510);
\draw[edge] (v121) -- (v509);
\draw[edge] (v121) -- (v510);
\draw[edge] (v509) -- (v511);
\draw[edge] (v510) -- (v512);
\draw[edge] (v513) -- (v514);
\draw[edge] (v467) -- (v514);
\draw[edge] (v96) -- (v467);
\draw[edge] (v515) -- (v516);
\draw[edge] (v516) -- (v517);
\draw[edge] (v518) -- (v519);
\draw[edge] (v306) -- (v519);
\draw[edge] (v290) -- (v519);
\draw[edge] (v519) -- (v520);
\draw[edge] (v306) -- (v521);
\draw[edge] (v465) -- (v496);
\draw[edge] (v462) -- (v522);
\draw[edge] (v462) -- (v523);
\draw[edge] (v134) -- (v462);
\draw[edge] (v150) -- (v462);
\draw[edge] (v462) -- (v524);
\draw[edge] (v15) -- (v462);
\draw[edge] (v522) -- (v525);
\draw[edge] (v522) -- (v526);
\draw[edge] (v523) -- (v527);
\draw[edge] (v523) -- (v528);
\draw[edge] (v134) -- (v150);
\draw[edge] (v76) -- (v355);
\draw[edge] (v466) -- (v529);
\draw[edge] (v146) -- (v476);
\draw[edge] (v150) -- (v530);
\draw[edge] (v150) -- (v531);
\draw[edge] (v150) -- (v532);
\draw[edge] (v150) -- (v260);
\draw[edge] (v198) -- (v530);
\draw[edge] (v198) -- (v531);
\draw[edge] (v198) -- (v532);
\draw[edge] (v198) -- (v199);
\draw[edge] (v533) -- (v534);
\draw[edge] (v530) -- (v534);
\draw[edge] (v535) -- (v536);
\draw[edge] (v531) -- (v536);
\draw[edge] (v537) -- (v538);
\draw[edge] (v532) -- (v538);
\draw[edge] (v77) -- (v186);
\draw[edge] (v199) -- (v539);
\draw[edge] (v409) -- (v539);
\draw[edge] (v468) -- (v524);
\draw[edge] (v341) -- (v524);
\draw[edge] (v524) -- (v540);
\draw[edge] (v541) -- (v542);
\draw[edge] (v95) -- (v542);
\draw[edge] (v543) -- (v544);
\draw[edge] (v110) -- (v544);
\draw[edge] (v225) -- (v469);
\draw[edge] (v545) -- (v546);
\draw[edge] (v141) -- (v546);
\draw[edge] (v172) -- (v547);
\draw[edge] (v371) -- (v477);
\draw[edge] (v355) -- (v547);
\draw[edge] (v293) -- (v548);
\draw[edge] (v549) -- (v550);
\draw[edge] (v182) -- (v550);
\draw[edge] (v352) -- (v551);
\draw[edge] (v231) -- (v386);
\draw[edge] (v295) -- (v548);
\draw[edge] (v448) -- (v552);
\draw[edge] (v448) -- (v553);
\draw[edge] (v448) -- (v554);
\draw[edge] (v204) -- (v448);
\draw[edge] (v168) -- (v301);
\draw[edge] (v301) -- (v555);
\draw[edge] (v301) -- (v556);
\draw[edge] (v204) -- (v301);
\draw[edge] (v301) -- (v501);
\draw[edge] (v554) -- (v557);
\draw[edge] (v204) -- (v558);
\draw[edge] (v296) -- (v454);
\draw[edge] (v559) -- (v560);
\draw[edge] (v310) -- (v560);
\draw[edge] (v428) -- (v561);
\draw[edge] (v428) -- (v562);
\draw[edge] (v428) -- (v563);
\draw[edge] (v373) -- (v428);
\draw[edge] (v561) -- (v564);
\draw[edge] (v561) -- (v565);
\draw[edge] (v566) -- (v567);
\draw[edge] (v176) -- (v567);
\draw[edge] (v568) -- (v569);
\draw[edge] (v28) -- (v569);
\draw[edge] (v28) -- (v84);
\draw[edge] (v28) -- (v29);
\draw[edge] (v570) -- (v571);
\draw[edge] (v372) -- (v571);
\draw[edge] (v571) -- (v572);
\draw[edge] (v248) -- (v571);
\draw[edge] (v372) -- (v496);
\draw[edge] (v372) -- (v529);
\draw[edge] (v371) -- (v529);
\draw[edge] (v413) -- (v573);
\draw[edge] (v169) -- (v557);
\draw[edge] (v574) -- (v575);
\draw[edge] (v281) -- (v575);
\draw[edge] (v575) -- (v576);
\draw[edge] (v575) -- (v577);
\draw[edge] (v281) -- (v578);
\draw[edge] (v106) -- (v576);
\draw[edge] (v576) -- (v579);
\draw[edge] (v580) -- (v581);
\draw[edge] (v578) -- (v581);
\draw[edge] (v370) -- (v582);
\draw[edge] (v436) -- (v583);
\draw[edge] (v371) -- (v497);
\draw[edge] (v221) -- (v583);
\draw[edge] (v225) -- (v226);
\draw[edge] (v225) -- (v416);
\draw[edge] (v142) -- (v391);
\draw[edge] (v486) -- (v558);
\draw[edge] (v584) -- (v585);
\draw[edge] (v154) -- (v585);
\draw[edge] (v487) -- (v573);
\draw[edge] (v173) -- (v376);
\draw[edge] (v586) -- (v587);
\draw[edge] (v39) -- (v587);
\draw[edge] (v39) -- (v222);
\draw[edge] (v588) -- (v589);
\draw[edge] (v589) -- (v590);
\draw[edge] (v295) -- (v589);
\draw[edge] (v106) -- (v589);
\draw[edge] (v454) -- (v591);
\draw[edge] (v32) -- (v218);
\draw[edge] (v218) -- (v540);
\draw[edge] (v15) -- (v471);
\draw[edge] (v471) -- (v579);
\draw[edge] (v222) -- (v355);
\draw[edge] (v40) -- (v540);
\draw[edge] (v592) -- (v593);
\draw[edge] (v142) -- (v593);
\draw[edge] (v594) -- (v595);
\draw[edge] (v595) -- (v596);
\draw[edge] (v517) -- (v595);
\draw[edge] (v442) -- (v595);
\draw[edge] (v596) -- (v597);
\draw[edge] (v139) -- (v596);
\draw[edge] (v139) -- (v517);
\draw[edge] (v598) -- (v599);
\draw[edge] (v597) -- (v599);
\draw[edge] (v442) -- (v600);
\draw[edge] (v442) -- (v601);
\draw[edge] (v442) -- (v602);
\draw[edge] (v139) -- (v235);
\draw[edge] (v226) -- (v521);
\draw[edge] (v521) -- (v603);
\draw[edge] (v226) -- (v604);
\draw[edge] (v226) -- (v605);
\draw[edge] (v226) -- (v606);
\draw[edge] (v226) -- (v607);
\draw[edge] (v226) -- (v608);
\draw[edge] (v491) -- (v609);
\draw[edge] (v472) -- (v491);
\draw[edge] (v609) -- (v610);
\draw[edge] (v611) -- (v612);
\draw[edge] (v612) -- (v613);
\draw[edge] (v345) -- (v612);
\draw[edge] (v614) -- (v615);
\draw[edge] (v344) -- (v615);
\draw[edge] (v345) -- (v615);
\draw[edge] (v383) -- (v616);
\draw[edge] (v613) -- (v616);
\draw[edge] (v344) -- (v617);
\draw[edge] (v344) -- (v618);
\draw[edge] (v344) -- (v619);
\draw[edge] (v344) -- (v620);
\draw[edge] (v472) -- (v610);
\draw[edge] (v472) -- (v621);
\draw[edge] (v610) -- (v622);
\draw[edge] (v610) -- (v621);
\draw[edge] (v610) -- (v623);
\draw[edge] (v622) -- (v623);
\draw[edge] (v621) -- (v624);
\draw[edge] (v621) -- (v625);
\draw[edge] (v626) -- (v627);
\draw[edge] (v627) -- (v628);
\draw[edge] (v526) -- (v627);
\draw[edge] (v528) -- (v627);
\draw[edge] (v629) -- (v630);
\draw[edge] (v628) -- (v630);
\draw[edge] (v630) -- (v631);
\draw[edge] (v628) -- (v632);
\fi



==> pics/quasi3d.tikz <==
% bounding box size: (1145.8038602994, 572.0973582836)
\iftikzgraphpreamble
\def\aspectratio{0.4992978101}
\else
\node[vertex] (v0) at (-0.3379153860, -0.0734476984) {};
\node[vertex] (v1) at (-0.2667241249, -0.0724132923) {};
\node[vertex] (v2) at (-0.4091066471, -0.0744821046) {};
\node[vertex] (v3) at (-0.2659724689, -0.0260747490) {};
\node[vertex] (v4) at (-0.4098583032, -0.1208206479) {};
\node[vertex] (v5) at (-0.3946308766, 0.0118590055) {};
\node[vertex] (v6) at (-0.2811998954, -0.1587544024) {};
\node[vertex] (v7) at (-0.3226879594, 0.0592319549) {};
\node[vertex] (v8) at (-0.2514966984, 0.0602663611) {};
\node[vertex] (v9) at (-0.3938792205, 0.0581975488) {};
\node[vertex] (v10) at (-0.2507450423, 0.1066049044) {};
\node[vertex] (v11) at (-0.3794034500, 0.1445386589) {};
\node[vertex] (v12) at (-0.3082121890, 0.1455730650) {};
\node[vertex] (v13) at (-0.4505947111, 0.1435042527) {};
\node[vertex] (v14) at (-0.3074605329, 0.1919116083) {};
\node[vertex] (v15) at (-0.4513463672, 0.0971657094) {};
\node[vertex] (v16) at (-0.4361189406, 0.2298453628) {};
\node[vertex] (v17) at (-0.2362692718, 0.1929460145) {};
\node[vertex] (v18) at (-0.3786517939, 0.1908772022) {};
\node[vertex] (v19) at (-0.3641760234, 0.2772183123) {};
\node[vertex] (v20) at (-0.2929847624, 0.2782527184) {};
\node[vertex] (v21) at (-0.4353672845, 0.2761839061) {};
\node[vertex] (v22) at (-0.1947812078, -0.0250403428) {};
\node[vertex] (v23) at (-0.1235899467, -0.0240059367) {};
\node[vertex] (v24) at (-0.1228382907, 0.0223326066) {};
\node[vertex] (v25) at (-0.1380657172, -0.1103470467) {};
\node[vertex] (v26) at (-0.1795537812, 0.1076393106) {};
\node[vertex] (v27) at (-0.1083625202, 0.1086737167) {};
\node[vertex] (v28) at (-0.1076108641, 0.1550122600) {};
\node[vertex] (v29) at (-0.1650780107, 0.1939804207) {};
\node[vertex] (v30) at (-0.0668744562, -0.1093126406) {};
\node[vertex] (v31) at (-0.2092569783, -0.1113814529) {};
\node[vertex] (v32) at (-0.0661228001, -0.0629740973) {};
\node[vertex] (v33) at (-0.2100086344, -0.1577199962) {};
\node[vertex] (v34) at (-0.0813502267, -0.1956537507) {};
\node[vertex] (v35) at (-0.0516470296, 0.0233670128) {};
\node[vertex] (v36) at (-0.1940295517, 0.0212982005) {};
\node[vertex] (v37) at (-0.0508953735, 0.0697055561) {};
\node[vertex] (v38) at (0.0050684610, -0.0619396911) {};
\node[vertex] (v39) at (0.0762597220, -0.0609052850) {};
\node[vertex] (v40) at (0.0770113781, -0.0145667417) {};
\node[vertex] (v41) at (0.0617839516, -0.1472463951) {};
\node[vertex] (v42) at (0.1482026392, -0.0135323355) {};
\node[vertex] (v43) at (0.0058201171, -0.0156011479) {};
\node[vertex] (v44) at (0.1489542953, 0.0328062077) {};
\node[vertex] (v45) at (0.0202958876, 0.0707399622) {};
\node[vertex] (v46) at (0.1337268687, -0.0998734456) {};
\node[vertex] (v47) at (0.0914871486, 0.0717743684) {};
\node[vertex] (v48) at (0.0922388047, 0.1181129117) {};
\node[vertex] (v49) at (-0.0364196030, 0.1560466662) {};
\node[vertex] (v50) at (0.2049181298, -0.0988390395) {};
\node[vertex] (v51) at (0.0625356076, -0.1009078518) {};
\node[vertex] (v52) at (0.2056697858, -0.0525004962) {};
\node[vertex] (v53) at (0.1904423593, -0.1851801496) {};
\node[vertex] (v54) at (0.1634300658, 0.1191473178) {};
\node[vertex] (v55) at (0.0210475436, 0.1170785055) {};
\node[vertex] (v56) at (0.2761093908, -0.0978046333) {};
\node[vertex] (v57) at (0.2768610469, -0.0514660900) {};
\node[vertex] (v58) at (0.1329752126, -0.1462119889) {};
\node[vertex] (v59) at (0.2616336203, -0.1841457434) {};
\node[vertex] (v60) at (0.2201455563, 0.0338406139) {};
\node[vertex] (v61) at (0.2913368174, 0.0348750201) {};
\node[vertex] (v62) at (0.4047677985, -0.1357383878) {};
\node[vertex] (v63) at (0.4759590596, -0.1347039816) {};
\node[vertex] (v64) at (0.3335765375, -0.1367727939) {};
\node[vertex] (v65) at (0.4767107157, -0.0883654383) {};
\node[vertex] (v66) at (0.3328248814, -0.1831113372) {};
\node[vertex] (v67) at (0.3480523080, -0.0504316839) {};
\node[vertex] (v68) at (0.4614832891, -0.2210450917) {};
\node[vertex] (v69) at (0.4199952251, -0.0030587344) {};
\node[vertex] (v70) at (0.4911864862, -0.0020243282) {};
\node[vertex] (v71) at (0.3488039641, -0.0040931406) {};
\node[vertex] (v72) at (0.4344709956, 0.0832823757) {};
\node[vertex] (v73) at (0.5479019768, -0.0873310322) {};
\node[vertex] (v74) at (0.4055194546, -0.0893998445) {};
\node[vertex] (v75) at (0.5486536328, -0.0409924889) {};
\node[vertex] (v76) at (0.5334262063, -0.1736721423) {};
\draw[edge] (v2) -- (v0);
\draw[edge] (v9) -- (v7);
\draw[edge] (v9) -- (v13);
\draw[edge] (v13) -- (v11);
\draw[edge] (v13) -- (v18);
\draw[edge] (v18) -- (v14);
\draw[edge] (v18) -- (v21);
\draw[edge] (v21) -- (v19);
\draw[edge] (v4) -- (v0);
\draw[edge] (v6) -- (v33);
\draw[edge] (v6) -- (v31);
\draw[edge] (v6) -- (v0);
\draw[edge] (v0) -- (v1);
\draw[edge] (v0) -- (v3);
\draw[edge] (v0) -- (v5);
\draw[edge] (v5) -- (v7);
\draw[edge] (v5) -- (v15);
\draw[edge] (v15) -- (v11);
\draw[edge] (v31) -- (v25);
\draw[edge] (v31) -- (v3);
\draw[edge] (v3) -- (v22);
\draw[edge] (v3) -- (v36);
\draw[edge] (v3) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v7) -- (v10);
\draw[edge] (v7) -- (v11);
\draw[edge] (v11) -- (v12);
\draw[edge] (v11) -- (v14);
\draw[edge] (v11) -- (v16);
\draw[edge] (v16) -- (v19);
\draw[edge] (v36) -- (v24);
\draw[edge] (v36) -- (v10);
\draw[edge] (v10) -- (v26);
\draw[edge] (v10) -- (v14);
\draw[edge] (v14) -- (v17);
\draw[edge] (v14) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v33) -- (v25);
\draw[edge] (v33) -- (v1);
\draw[edge] (v1) -- (v22);
\draw[edge] (v34) -- (v25);
\draw[edge] (v25) -- (v30);
\draw[edge] (v25) -- (v32);
\draw[edge] (v25) -- (v22);
\draw[edge] (v22) -- (v23);
\draw[edge] (v22) -- (v24);
\draw[edge] (v22) -- (v8);
\draw[edge] (v8) -- (v26);
\draw[edge] (v8) -- (v12);
\draw[edge] (v12) -- (v17);
\draw[edge] (v32) -- (v38);
\draw[edge] (v32) -- (v43);
\draw[edge] (v32) -- (v24);
\draw[edge] (v24) -- (v35);
\draw[edge] (v24) -- (v37);
\draw[edge] (v24) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v26) -- (v28);
\draw[edge] (v26) -- (v17);
\draw[edge] (v17) -- (v29);
\draw[edge] (v17) -- (v20);
\draw[edge] (v51) -- (v46);
\draw[edge] (v51) -- (v43);
\draw[edge] (v43) -- (v40);
\draw[edge] (v43) -- (v37);
\draw[edge] (v37) -- (v45);
\draw[edge] (v37) -- (v55);
\draw[edge] (v37) -- (v28);
\draw[edge] (v28) -- (v49);
\draw[edge] (v55) -- (v48);
\draw[edge] (v30) -- (v38);
\draw[edge] (v30) -- (v23);
\draw[edge] (v23) -- (v35);
\draw[edge] (v41) -- (v58);
\draw[edge] (v41) -- (v46);
\draw[edge] (v41) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v38) -- (v40);
\draw[edge] (v38) -- (v35);
\draw[edge] (v35) -- (v45);
\draw[edge] (v35) -- (v27);
\draw[edge] (v27) -- (v49);
\draw[edge] (v27) -- (v29);
\draw[edge] (v53) -- (v59);
\draw[edge] (v53) -- (v46);
\draw[edge] (v46) -- (v50);
\draw[edge] (v46) -- (v52);
\draw[edge] (v46) -- (v40);
\draw[edge] (v40) -- (v42);
\draw[edge] (v40) -- (v44);
\draw[edge] (v40) -- (v45);
\draw[edge] (v45) -- (v47);
\draw[edge] (v45) -- (v48);
\draw[edge] (v45) -- (v49);
\draw[edge] (v52) -- (v57);
\draw[edge] (v52) -- (v44);
\draw[edge] (v44) -- (v60);
\draw[edge] (v44) -- (v48);
\draw[edge] (v48) -- (v54);
\draw[edge] (v58) -- (v50);
\draw[edge] (v58) -- (v39);
\draw[edge] (v39) -- (v42);
\draw[edge] (v59) -- (v66);
\draw[edge] (v59) -- (v64);
\draw[edge] (v59) -- (v50);
\draw[edge] (v50) -- (v56);
\draw[edge] (v50) -- (v57);
\draw[edge] (v50) -- (v42);
\draw[edge] (v42) -- (v60);
\draw[edge] (v42) -- (v47);
\draw[edge] (v47) -- (v54);
\draw[edge] (v64) -- (v62);
\draw[edge] (v64) -- (v74);
\draw[edge] (v64) -- (v57);
\draw[edge] (v57) -- (v67);
\draw[edge] (v57) -- (v71);
\draw[edge] (v57) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v60) -- (v54);
\draw[edge] (v74) -- (v65);
\draw[edge] (v74) -- (v71);
\draw[edge] (v71) -- (v69);
\draw[edge] (v66) -- (v62);
\draw[edge] (v66) -- (v56);
\draw[edge] (v56) -- (v67);
\draw[edge] (v68) -- (v76);
\draw[edge] (v68) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v62) -- (v65);
\draw[edge] (v62) -- (v67);
\draw[edge] (v67) -- (v69);
\draw[edge] (v67) -- (v61);
\draw[edge] (v76) -- (v65);
\draw[edge] (v65) -- (v73);
\draw[edge] (v65) -- (v75);
\draw[edge] (v65) -- (v69);
\draw[edge] (v69) -- (v70);
\draw[edge] (v63) -- (v73);
\draw[edge] (v73) -- (v70);
\draw[edge] (v70) -- (v72);
\fi



==> pics/quasi4d.tikz <==
% bounding box size: (1289.5961679724, 1137.6377687794)
\iftikzgraphpreamble
\def\aspectratio{0.8821659036}
\else
\node[vertex] (v0) at (-0.3706774290, -0.2091690037) {};
\node[vertex] (v1) at (-0.2850215744, -0.1865146949) {};
\node[vertex] (v2) at (-0.4563332836, -0.2318233125) {};
\node[vertex] (v3) at (-0.4138255364, -0.2343649938) {};
\node[vertex] (v4) at (-0.3275293216, -0.1839730137) {};
\node[vertex] (v5) at (-0.3989132038, -0.1136926291) {};
\node[vertex] (v6) at (-0.3424416542, -0.3046453784) {};
\node[vertex] (v7) at (-0.3344945580, -0.2145334738) {};
\node[vertex] (v8) at (-0.4068603000, -0.2038045336) {};
\node[vertex] (v9) at (-0.3132573492, -0.0910383203) {};
\node[vertex] (v10) at (-0.4845690584, -0.1363469378) {};
\node[vertex] (v11) at (-0.4420613112, -0.1388886191) {};
\node[vertex] (v12) at (-0.3557650964, -0.0884966390) {};
\node[vertex] (v13) at (-0.4271489786, -0.0182162544) {};
\node[vertex] (v14) at (-0.4350960748, -0.1083281590) {};
\node[vertex] (v15) at (-0.3414931240, 0.0044380544) {};
\node[vertex] (v16) at (-0.5128048332, -0.0408705632) {};
\node[vertex] (v17) at (-0.4702970860, -0.0434122445) {};
\node[vertex] (v18) at (-0.3840008712, 0.0069797356) {};
\node[vertex] (v19) at (-0.4553847534, 0.0772601202) {};
\node[vertex] (v20) at (-0.4633318496, -0.0128517843) {};
\node[vertex] (v21) at (-0.3697288989, 0.0999144290) {};
\node[vertex] (v22) at (-0.2840730443, 0.1225687378) {};
\node[vertex] (v23) at (-0.3265807915, 0.1251104191) {};
\node[vertex] (v24) at (-0.4059117699, 0.1052788991) {};
\node[vertex] (v25) at (-0.3548165663, 0.2205867937) {};
\node[vertex] (v26) at (-0.2691607117, 0.2432411025) {};
\node[vertex] (v27) at (-0.4404724208, 0.1979324849) {};
\node[vertex] (v28) at (-0.3116684589, 0.2457827838) {};
\node[vertex] (v29) at (-0.3830523411, 0.3160631684) {};
\node[vertex] (v30) at (-0.3909994373, 0.2259512638) {};
\node[vertex] (v31) at (-0.1993657199, -0.1638603862) {};
\node[vertex] (v32) at (-0.3281696818, -0.2117106850) {};
\node[vertex] (v33) at (-0.2418734670, -0.1613187049) {};
\node[vertex] (v34) at (-0.2567857996, -0.2819910696) {};
\node[vertex] (v35) at (-0.2488387034, -0.1918791650) {};
\node[vertex] (v36) at (-0.3212044454, -0.1811502248) {};
\node[vertex] (v37) at (-0.2701092418, -0.0658423302) {};
\node[vertex] (v38) at (-0.1844533873, -0.0431880215) {};
\node[vertex] (v39) at (-0.2269611344, -0.0406463402) {};
\node[vertex] (v40) at (-0.2983450167, 0.0296340444) {};
\node[vertex] (v41) at (-0.2339263708, -0.0712068003) {};
\node[vertex] (v42) at (-0.3062921129, -0.0604778601) {};
\node[vertex] (v43) at (-0.2621621456, 0.0242695743) {};
\node[vertex] (v44) at (-0.1765062911, 0.0469238831) {};
\node[vertex] (v45) at (-0.3478180002, 0.0016152655) {};
\node[vertex] (v46) at (-0.2190140382, 0.0494655644) {};
\node[vertex] (v47) at (-0.2472498131, 0.1449419390) {};
\node[vertex] (v48) at (-0.1898297333, 0.2630726224) {};
\node[vertex] (v49) at (-0.2973964865, 0.3387174771) {};
\node[vertex] (v50) at (-0.0917989667, -0.2395052409) {};
\node[vertex] (v51) at (-0.0061431121, -0.2168509321) {};
\node[vertex] (v52) at (-0.1774548212, -0.2621595496) {};
\node[vertex] (v53) at (-0.1349470741, -0.2647012309) {};
\node[vertex] (v54) at (-0.0486508593, -0.2143092508) {};
\node[vertex] (v55) at (-0.1200347415, -0.1440288662) {};
\node[vertex] (v56) at (-0.0635631918, -0.3349816155) {};
\node[vertex] (v57) at (-0.0556160956, -0.2448697110) {};
\node[vertex] (v58) at (-0.1279818377, -0.2341407708) {};
\node[vertex] (v59) at (-0.0343788869, -0.1213745574) {};
\node[vertex] (v60) at (-0.2056905960, -0.1666831750) {};
\node[vertex] (v61) at (-0.1631828489, -0.1692248563) {};
\node[vertex] (v62) at (-0.0768866341, -0.1188328762) {};
\node[vertex] (v63) at (-0.1482705163, -0.0485524916) {};
\node[vertex] (v64) at (-0.1562176125, -0.1386643961) {};
\node[vertex] (v65) at (-0.0626146617, -0.0258981828) {};
\node[vertex] (v66) at (-0.1914186237, -0.0737484816) {};
\node[vertex] (v67) at (-0.1051224089, -0.0233565015) {};
\node[vertex] (v68) at (-0.0908504365, 0.0695781918) {};
\node[vertex] (v69) at (-0.1333581837, 0.0721198731) {};
\node[vertex] (v70) at (-0.2126891621, 0.0522883532) {};
\node[vertex] (v71) at (-0.1615939585, 0.1675962478) {};
\node[vertex] (v72) at (-0.2409249369, 0.1477647278) {};
\node[vertex] (v73) at (-0.1041738787, 0.2857269312) {};
\node[vertex] (v74) at (-0.0185180241, 0.3083812400) {};
\node[vertex] (v75) at (-0.0610257713, 0.3109229212) {};
\node[vertex] (v76) at (-0.0759381039, 0.1902505565) {};
\node[vertex] (v77) at (-0.1403567497, 0.2910914013) {};
\node[vertex] (v78) at (-0.0892615461, 0.4063992959) {};
\node[vertex] (v79) at (-0.1685925245, 0.3865677759) {};
\node[vertex] (v80) at (-0.1968282993, 0.4820441506) {};
\node[vertex] (v81) at (0.0512769677, -0.0987202487) {};
\node[vertex] (v82) at (-0.0775269943, -0.1465705475) {};
\node[vertex] (v83) at (0.0087692205, -0.0961785674) {};
\node[vertex] (v84) at (0.0018039841, -0.1267390275) {};
\node[vertex] (v85) at (-0.0705617579, -0.1160100874) {};
\node[vertex] (v86) at (-0.0194665543, -0.0007021927) {};
\node[vertex] (v87) at (0.0661893003, 0.0219521160) {};
\node[vertex] (v88) at (0.0236815531, 0.0244937973) {};
\node[vertex] (v89) at (-0.0477023291, 0.0947741819) {};
\node[vertex] (v90) at (0.0167163167, -0.0060666628) {};
\node[vertex] (v91) at (-0.0556494253, 0.0046622774) {};
\node[vertex] (v92) at (0.0379535255, 0.1174284907) {};
\node[vertex] (v93) at (-0.0045542217, 0.1199701720) {};
\node[vertex] (v94) at (-0.0838852001, 0.1001386520) {};
\node[vertex] (v95) at (0.0097177507, 0.2129048653) {};
\node[vertex] (v96) at (-0.0327899965, 0.2154465466) {};
\node[vertex] (v97) at (-0.1121209749, 0.1956150266) {};
\node[vertex] (v98) at (0.0370049953, -0.1916549420) {};
\node[vertex] (v99) at (0.1226608499, -0.1690006333) {};
\node[vertex] (v100) at (0.0801531027, -0.1664589520) {};
\node[vertex] (v101) at (0.0652407701, -0.2871313167) {};
\node[vertex] (v102) at (0.0731878663, -0.1970194121) {};
\node[vertex] (v103) at (0.0944250751, -0.0735242586) {};
\node[vertex] (v104) at (0.0519173279, -0.0709825773) {};
\node[vertex] (v105) at (0.0449520915, -0.1015430375) {};
\node[vertex] (v106) at (-0.0274136505, -0.0908140973) {};
\node[vertex] (v107) at (0.1023721713, 0.0165876459) {};
\node[vertex] (v108) at (0.1880280259, 0.0392419547) {};
\node[vertex] (v109) at (0.1455202787, 0.0417836360) {};
\node[vertex] (v110) at (0.1306079461, -0.0788887287) {};
\node[vertex] (v111) at (0.1172845039, 0.1372600106) {};
\node[vertex] (v112) at (0.0890487291, 0.2327363853) {};
\node[vertex] (v113) at (0.0538143882, 0.5471842881) {};
\node[vertex] (v114) at (0.1588437209, -0.1743651034) {};
\node[vertex] (v115) at (0.2444995755, -0.1517107946) {};
\node[vertex] (v116) at (0.1156956135, -0.1995610934) {};
\node[vertex] (v117) at (0.2019918283, -0.1491691133) {};
\node[vertex] (v118) at (0.1870794957, -0.2698414780) {};
\node[vertex] (v119) at (0.2162638007, -0.0562344200) {};
\node[vertex] (v120) at (0.0874598387, -0.1040847188) {};
\node[vertex] (v121) at (0.1737560535, -0.0536927387) {};
\node[vertex] (v122) at (0.2029403584, 0.1599143194) {};
\node[vertex] (v123) at (0.2885962130, 0.1825686282) {};
\node[vertex] (v124) at (0.2460884658, 0.1851103094) {};
\node[vertex] (v125) at (0.1747045836, 0.2553906940) {};
\node[vertex] (v126) at (0.2311761332, 0.0644379447) {};
\node[vertex] (v127) at (0.1667574874, 0.1652787895) {};
\node[vertex] (v128) at (0.2603604382, 0.2780450028) {};
\node[vertex] (v129) at (0.2178526910, 0.2805866841) {};
\node[vertex] (v130) at (0.1385217126, 0.2607551641) {};
\node[vertex] (v131) at (0.1896169162, 0.3760630587) {};
\node[vertex] (v132) at (0.1102859378, 0.3562315388) {};
\node[vertex] (v133) at (0.0820501630, 0.4517079134) {};
\node[vertex] (v134) at (0.3158834577, -0.2219911792) {};
\node[vertex] (v135) at (0.4015393122, -0.1993368704) {};
\node[vertex] (v136) at (0.2302276031, -0.2446454880) {};
\node[vertex] (v137) at (0.2727353503, -0.2471871693) {};
\node[vertex] (v138) at (0.3590315651, -0.1967951891) {};
\node[vertex] (v139) at (0.2876476829, -0.1265148046) {};
\node[vertex] (v140) at (0.3441192325, -0.3174675538) {};
\node[vertex] (v141) at (0.3520663287, -0.2273556493) {};
\node[vertex] (v142) at (0.3733035374, -0.1038604958) {};
\node[vertex] (v143) at (0.3307957903, -0.1013188145) {};
\node[vertex] (v144) at (0.2594119081, -0.0310384299) {};
\node[vertex] (v145) at (0.3238305539, -0.1318792746) {};
\node[vertex] (v146) at (0.2514648119, -0.1211503345) {};
\node[vertex] (v147) at (0.3450677626, -0.0083841211) {};
\node[vertex] (v148) at (0.3025600155, -0.0058424398) {};
\node[vertex] (v149) at (0.2955947791, -0.0364029000) {};
\node[vertex] (v150) at (0.2232290370, -0.0256739598) {};
\node[vertex] (v151) at (0.3168319878, 0.0870922535) {};
\node[vertex] (v152) at (0.2743242406, 0.0896339348) {};
\node[vertex] (v153) at (0.1949932622, 0.0698024148) {};
\node[vertex] (v154) at (0.3742520676, 0.2052229369) {};
\node[vertex] (v155) at (0.3317443204, 0.2077646182) {};
\node[vertex] (v156) at (0.2524133420, 0.1879330983) {};
\node[vertex] (v157) at (0.4871951668, -0.1766825617) {};
\node[vertex] (v158) at (0.3583912048, -0.2245328605) {};
\node[vertex] (v159) at (0.4446874196, -0.1741408804) {};
\node[vertex] (v160) at (0.4297750870, -0.2948132451) {};
\node[vertex] (v161) at (0.4377221832, -0.2047013405) {};
\node[vertex] (v162) at (0.4589593920, -0.0812061870) {};
\node[vertex] (v163) at (0.3301554300, -0.1290564858) {};
\node[vertex] (v164) at (0.4164516448, -0.0786645057) {};
\node[vertex] (v165) at (0.4094864084, -0.1092249659) {};
\node[vertex] (v166) at (0.3371206664, -0.0984960257) {};
\node[vertex] (v167) at (0.4307236172, 0.0142701876) {};
\node[vertex] (v168) at (0.3019196552, -0.0335801112) {};
\node[vertex] (v169) at (0.3882158700, 0.0168118689) {};
\node[vertex] (v170) at (0.3812506336, -0.0137485912) {};
\node[vertex] (v171) at (0.3088848916, -0.0030196510) {};
\node[vertex] (v172) at (0.3961629662, 0.1069237735) {};
\node[vertex] (v173) at (0.3679271914, 0.2024001481) {};
\node[vertex] (v174) at (0.4684953786, 0.3457268216) {};
\node[vertex] (v175) at (0.4535830460, 0.2250544569) {};
\node[vertex] (v176) at (0.3891644002, 0.3258953016) {};
\node[vertex] (v177) at (0.3609286254, 0.4213716763) {};
\node[vertex] (v178) at (0.3326928506, 0.5168480509) {};
\draw[edge] (v2) -- (v0);
\draw[edge] (v2) -- (v10);
\draw[edge] (v10) -- (v5);
\draw[edge] (v10) -- (v16);
\draw[edge] (v16) -- (v13);
\draw[edge] (v4) -- (v33);
\draw[edge] (v4) -- (v0);
\draw[edge] (v4) -- (v12);
\draw[edge] (v12) -- (v37);
\draw[edge] (v12) -- (v5);
\draw[edge] (v12) -- (v18);
\draw[edge] (v18) -- (v40);
\draw[edge] (v18) -- (v13);
\draw[edge] (v18) -- (v45);
\draw[edge] (v45) -- (v43);
\draw[edge] (v27) -- (v25);
\draw[edge] (v6) -- (v34);
\draw[edge] (v6) -- (v0);
\draw[edge] (v8) -- (v36);
\draw[edge] (v8) -- (v14);
\draw[edge] (v8) -- (v0);
\draw[edge] (v0) -- (v1);
\draw[edge] (v0) -- (v3);
\draw[edge] (v0) -- (v5);
\draw[edge] (v0) -- (v7);
\draw[edge] (v7) -- (v35);
\draw[edge] (v14) -- (v20);
\draw[edge] (v14) -- (v5);
\draw[edge] (v5) -- (v9);
\draw[edge] (v5) -- (v11);
\draw[edge] (v5) -- (v13);
\draw[edge] (v20) -- (v13);
\draw[edge] (v13) -- (v15);
\draw[edge] (v13) -- (v17);
\draw[edge] (v13) -- (v19);
\draw[edge] (v19) -- (v21);
\draw[edge] (v3) -- (v32);
\draw[edge] (v3) -- (v11);
\draw[edge] (v11) -- (v17);
\draw[edge] (v39) -- (v37);
\draw[edge] (v46) -- (v69);
\draw[edge] (v46) -- (v43);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v71);
\draw[edge] (v28) -- (v25);
\draw[edge] (v52) -- (v50);
\draw[edge] (v52) -- (v60);
\draw[edge] (v33) -- (v64);
\draw[edge] (v33) -- (v1);
\draw[edge] (v33) -- (v37);
\draw[edge] (v33) -- (v60);
\draw[edge] (v60) -- (v55);
\draw[edge] (v60) -- (v35);
\draw[edge] (v60) -- (v41);
\draw[edge] (v42) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v37) -- (v9);
\draw[edge] (v37) -- (v40);
\draw[edge] (v37) -- (v41);
\draw[edge] (v41) -- (v63);
\draw[edge] (v41) -- (v43);
\draw[edge] (v40) -- (v70);
\draw[edge] (v40) -- (v15);
\draw[edge] (v40) -- (v23);
\draw[edge] (v40) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v23) -- (v72);
\draw[edge] (v23) -- (v21);
\draw[edge] (v23) -- (v25);
\draw[edge] (v30) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v25) -- (v29);
\draw[edge] (v29) -- (v49);
\draw[edge] (v34) -- (v1);
\draw[edge] (v36) -- (v1);
\draw[edge] (v1) -- (v31);
\draw[edge] (v1) -- (v32);
\draw[edge] (v1) -- (v9);
\draw[edge] (v1) -- (v35);
\draw[edge] (v35) -- (v61);
\draw[edge] (v9) -- (v15);
\draw[edge] (v15) -- (v21);
\draw[edge] (v24) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v54) -- (v98);
\draw[edge] (v54) -- (v50);
\draw[edge] (v54) -- (v62);
\draw[edge] (v62) -- (v83);
\draw[edge] (v62) -- (v55);
\draw[edge] (v62) -- (v67);
\draw[edge] (v67) -- (v86);
\draw[edge] (v67) -- (v63);
\draw[edge] (v67) -- (v69);
\draw[edge] (v69) -- (v89);
\draw[edge] (v69) -- (v44);
\draw[edge] (v69) -- (v71);
\draw[edge] (v71) -- (v76);
\draw[edge] (v71) -- (v48);
\draw[edge] (v48) -- (v73);
\draw[edge] (v56) -- (v50);
\draw[edge] (v58) -- (v64);
\draw[edge] (v58) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v50) -- (v53);
\draw[edge] (v50) -- (v55);
\draw[edge] (v50) -- (v57);
\draw[edge] (v64) -- (v85);
\draw[edge] (v64) -- (v31);
\draw[edge] (v64) -- (v38);
\draw[edge] (v64) -- (v55);
\draw[edge] (v55) -- (v59);
\draw[edge] (v55) -- (v61);
\draw[edge] (v55) -- (v63);
\draw[edge] (v38) -- (v70);
\draw[edge] (v38) -- (v63);
\draw[edge] (v63) -- (v65);
\draw[edge] (v63) -- (v66);
\draw[edge] (v63) -- (v44);
\draw[edge] (v70) -- (v72);
\draw[edge] (v70) -- (v44);
\draw[edge] (v44) -- (v68);
\draw[edge] (v72) -- (v22);
\draw[edge] (v72) -- (v26);
\draw[edge] (v26) -- (v49);
\draw[edge] (v53) -- (v61);
\draw[edge] (v31) -- (v61);
\draw[edge] (v61) -- (v82);
\draw[edge] (v61) -- (v66);
\draw[edge] (v100) -- (v98);
\draw[edge] (v100) -- (v104);
\draw[edge] (v104) -- (v83);
\draw[edge] (v104) -- (v88);
\draw[edge] (v88) -- (v86);
\draw[edge] (v88) -- (v93);
\draw[edge] (v93) -- (v89);
\draw[edge] (v93) -- (v96);
\draw[edge] (v96) -- (v76);
\draw[edge] (v96) -- (v75);
\draw[edge] (v75) -- (v73);
\draw[edge] (v75) -- (v78);
\draw[edge] (v101) -- (v98);
\draw[edge] (v98) -- (v99);
\draw[edge] (v98) -- (v51);
\draw[edge] (v98) -- (v83);
\draw[edge] (v98) -- (v102);
\draw[edge] (v102) -- (v114);
\draw[edge] (v102) -- (v105);
\draw[edge] (v106) -- (v85);
\draw[edge] (v106) -- (v91);
\draw[edge] (v106) -- (v83);
\draw[edge] (v83) -- (v103);
\draw[edge] (v83) -- (v59);
\draw[edge] (v83) -- (v86);
\draw[edge] (v83) -- (v105);
\draw[edge] (v105) -- (v110);
\draw[edge] (v105) -- (v84);
\draw[edge] (v105) -- (v90);
\draw[edge] (v91) -- (v94);
\draw[edge] (v91) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v86) -- (v65);
\draw[edge] (v86) -- (v89);
\draw[edge] (v86) -- (v90);
\draw[edge] (v90) -- (v107);
\draw[edge] (v94) -- (v97);
\draw[edge] (v94) -- (v89);
\draw[edge] (v89) -- (v92);
\draw[edge] (v89) -- (v68);
\draw[edge] (v89) -- (v76);
\draw[edge] (v97) -- (v77);
\draw[edge] (v97) -- (v76);
\draw[edge] (v76) -- (v95);
\draw[edge] (v76) -- (v73);
\draw[edge] (v77) -- (v79);
\draw[edge] (v77) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v79) -- (v80);
\draw[edge] (v51) -- (v59);
\draw[edge] (v85) -- (v59);
\draw[edge] (v59) -- (v81);
\draw[edge] (v59) -- (v82);
\draw[edge] (v59) -- (v65);
\draw[edge] (v59) -- (v84);
\draw[edge] (v84) -- (v120);
\draw[edge] (v65) -- (v68);
\draw[edge] (v136) -- (v134);
\draw[edge] (v136) -- (v118);
\draw[edge] (v136) -- (v117);
\draw[edge] (v117) -- (v139);
\draw[edge] (v117) -- (v114);
\draw[edge] (v117) -- (v121);
\draw[edge] (v121) -- (v144);
\draw[edge] (v121) -- (v110);
\draw[edge] (v121) -- (v109);
\draw[edge] (v109) -- (v126);
\draw[edge] (v109) -- (v107);
\draw[edge] (v109) -- (v111);
\draw[edge] (v111) -- (v122);
\draw[edge] (v111) -- (v112);
\draw[edge] (v112) -- (v125);
\draw[edge] (v118) -- (v137);
\draw[edge] (v118) -- (v114);
\draw[edge] (v99) -- (v103);
\draw[edge] (v99) -- (v114);
\draw[edge] (v114) -- (v115);
\draw[edge] (v114) -- (v116);
\draw[edge] (v114) -- (v110);
\draw[edge] (v103) -- (v81);
\draw[edge] (v103) -- (v87);
\draw[edge] (v103) -- (v110);
\draw[edge] (v110) -- (v119);
\draw[edge] (v110) -- (v120);
\draw[edge] (v110) -- (v107);
\draw[edge] (v87) -- (v92);
\draw[edge] (v87) -- (v107);
\draw[edge] (v107) -- (v108);
\draw[edge] (v92) -- (v95);
\draw[edge] (v95) -- (v74);
\draw[edge] (v116) -- (v120);
\draw[edge] (v81) -- (v120);
\draw[edge] (v138) -- (v159);
\draw[edge] (v138) -- (v134);
\draw[edge] (v138) -- (v143);
\draw[edge] (v143) -- (v164);
\draw[edge] (v143) -- (v139);
\draw[edge] (v143) -- (v148);
\draw[edge] (v148) -- (v169);
\draw[edge] (v148) -- (v144);
\draw[edge] (v148) -- (v152);
\draw[edge] (v152) -- (v126);
\draw[edge] (v152) -- (v124);
\draw[edge] (v124) -- (v155);
\draw[edge] (v124) -- (v122);
\draw[edge] (v124) -- (v129);
\draw[edge] (v129) -- (v125);
\draw[edge] (v129) -- (v131);
\draw[edge] (v140) -- (v160);
\draw[edge] (v140) -- (v134);
\draw[edge] (v134) -- (v135);
\draw[edge] (v134) -- (v137);
\draw[edge] (v134) -- (v139);
\draw[edge] (v134) -- (v141);
\draw[edge] (v141) -- (v161);
\draw[edge] (v141) -- (v145);
\draw[edge] (v146) -- (v166);
\draw[edge] (v146) -- (v150);
\draw[edge] (v146) -- (v139);
\draw[edge] (v139) -- (v142);
\draw[edge] (v139) -- (v115);
\draw[edge] (v139) -- (v144);
\draw[edge] (v139) -- (v145);
\draw[edge] (v145) -- (v165);
\draw[edge] (v145) -- (v149);
\draw[edge] (v150) -- (v171);
\draw[edge] (v150) -- (v153);
\draw[edge] (v150) -- (v144);
\draw[edge] (v144) -- (v147);
\draw[edge] (v144) -- (v119);
\draw[edge] (v144) -- (v126);
\draw[edge] (v144) -- (v149);
\draw[edge] (v149) -- (v170);
\draw[edge] (v153) -- (v127);
\draw[edge] (v153) -- (v126);
\draw[edge] (v126) -- (v151);
\draw[edge] (v126) -- (v108);
\draw[edge] (v126) -- (v122);
\draw[edge] (v127) -- (v156);
\draw[edge] (v127) -- (v130);
\draw[edge] (v127) -- (v122);
\draw[edge] (v122) -- (v123);
\draw[edge] (v122) -- (v125);
\draw[edge] (v130) -- (v132);
\draw[edge] (v130) -- (v125);
\draw[edge] (v125) -- (v128);
\draw[edge] (v132) -- (v133);
\draw[edge] (v133) -- (v113);
\draw[edge] (v137) -- (v158);
\draw[edge] (v137) -- (v115);
\draw[edge] (v115) -- (v163);
\draw[edge] (v115) -- (v119);
\draw[edge] (v119) -- (v168);
\draw[edge] (v119) -- (v108);
\draw[edge] (v159) -- (v135);
\draw[edge] (v159) -- (v164);
\draw[edge] (v164) -- (v142);
\draw[edge] (v164) -- (v169);
\draw[edge] (v169) -- (v147);
\draw[edge] (v172) -- (v173);
\draw[edge] (v155) -- (v123);
\draw[edge] (v155) -- (v173);
\draw[edge] (v173) -- (v175);
\draw[edge] (v160) -- (v135);
\draw[edge] (v135) -- (v157);
\draw[edge] (v135) -- (v158);
\draw[edge] (v135) -- (v142);
\draw[edge] (v135) -- (v161);
\draw[edge] (v161) -- (v165);
\draw[edge] (v166) -- (v171);
\draw[edge] (v166) -- (v142);
\draw[edge] (v142) -- (v162);
\draw[edge] (v142) -- (v163);
\draw[edge] (v142) -- (v147);
\draw[edge] (v142) -- (v165);
\draw[edge] (v165) -- (v170);
\draw[edge] (v171) -- (v147);
\draw[edge] (v147) -- (v167);
\draw[edge] (v147) -- (v168);
\draw[edge] (v147) -- (v151);
\draw[edge] (v147) -- (v170);
\draw[edge] (v151) -- (v123);
\draw[edge] (v156) -- (v123);
\draw[edge] (v123) -- (v154);
\draw[edge] (v123) -- (v128);
\draw[edge] (v158) -- (v163);
\draw[edge] (v163) -- (v168);
\draw[edge] (v176) -- (v177);
\draw[edge] (v177) -- (v178);
\draw[edge] (v157) -- (v162);
\draw[edge] (v162) -- (v167);
\fi



==> pics/quasi5d.tikz <==
% bounding box size: (1529.6336726290, 1299.1010254762)
\iftikzgraphpreamble
\def\aspectratio{0.8492889825}
\else
\node[vertex] (v0) at (-0.3207128729, -0.1862630172) {};
\node[vertex] (v1) at (-0.3628215434, -0.1208581473) {};
\node[vertex] (v2) at (-0.2786042023, -0.2516678871) {};
\node[vertex] (v3) at (-0.3572274115, -0.1357582657) {};
\node[vertex] (v4) at (-0.2841983343, -0.2367677687) {};
\node[vertex] (v5) at (-0.3028359926, -0.1506059185) {};
\node[vertex] (v6) at (-0.3385897532, -0.2219201159) {};
\node[vertex] (v7) at (-0.3530470124, -0.0260127931) {};
\node[vertex] (v8) at (-0.2986555935, -0.0408604458) {};
\node[vertex] (v9) at (-0.2431382515, -0.0526524699) {};
\node[vertex] (v10) at (-0.3351701321, 0.0096443057) {};
\node[vertex] (v11) at (-0.3772788027, 0.0750491756) {};
\node[vertex] (v12) at (-0.2930614616, -0.0557605642) {};
\node[vertex] (v13) at (-0.3716846707, 0.0601490571) {};
\node[vertex] (v14) at (-0.3172932518, 0.0453014044) {};
\node[vertex] (v15) at (-0.2617759098, 0.0335093803) {};
\node[vertex] (v16) at (-0.3814592017, -0.0346962971) {};
\node[vertex] (v17) at (-0.2575955107, 0.1432548529) {};
\node[vertex] (v18) at (-0.4461274808, 0.2858041512) {};
\node[vertex] (v19) at (-0.3917360619, 0.2709564985) {};
\node[vertex] (v20) at (-0.3362187199, 0.2591644743) {};
\node[vertex] (v21) at (-0.4559020118, 0.1909587970) {};
\node[vertex] (v22) at (-0.3409014481, 0.5499171514) {};
\node[vertex] (v23) at (-0.2309926872, 0.5232774745) {};
\node[vertex] (v24) at (-0.3506759791, 0.4550717972) {};
\node[vertex] (v25) at (-0.2010295809, -0.1180573398) {};
\node[vertex] (v26) at (-0.1589209104, -0.1834622098) {};
\node[vertex] (v27) at (-0.2375441195, -0.0675525884) {};
\node[vertex] (v28) at (-0.1645150423, -0.1685620913) {};
\node[vertex] (v29) at (-0.1831527006, -0.0824002411) {};
\node[vertex] (v30) at (-0.2189064612, -0.1537144386) {};
\node[vertex] (v31) at (-0.1276353586, -0.0941922652) {};
\node[vertex] (v32) at (-0.2154868402, 0.0778499830) {};
\node[vertex] (v33) at (-0.1610954213, 0.0630023303) {};
\node[vertex] (v34) at (-0.1055780792, 0.0512103062) {};
\node[vertex] (v35) at (-0.2252613712, -0.0169953712) {};
\node[vertex] (v36) at (-0.1733781696, 0.0124451131) {};
\node[vertex] (v37) at (-0.2520013788, 0.1283547345) {};
\node[vertex] (v38) at (-0.1976099599, 0.1135070818) {};
\node[vertex] (v39) at (-0.2333637205, 0.0421928843) {};
\node[vertex] (v40) at (-0.1420926178, 0.1017150576) {};
\node[vertex] (v41) at (-0.1379122188, 0.2114605303) {};
\node[vertex] (v42) at (-0.2720527700, 0.3391621758) {};
\node[vertex] (v43) at (-0.1224063718, -0.2339669612) {};
\node[vertex] (v44) at (-0.0802977012, -0.2993718311) {};
\node[vertex] (v45) at (-0.1045294915, -0.1983098625) {};
\node[vertex] (v46) at (-0.0490121494, -0.2101018866) {};
\node[vertex] (v47) at (-0.1686954414, -0.2783075640) {};
\node[vertex] (v48) at (-0.1189867507, -0.0024025396) {};
\node[vertex] (v49) at (-0.0634694087, -0.0141945637) {};
\node[vertex] (v50) at (-0.0958035482, 0.1460556604) {};
\node[vertex] (v51) at (-0.0414121293, 0.1312080077) {};
\node[vertex] (v52) at (0.0141052127, 0.1194159835) {};
\node[vertex] (v53) at (-0.1800208893, 0.2768654002) {};
\node[vertex] (v54) at (-0.1744267574, 0.2619652818) {};
\node[vertex] (v55) at (-0.1200353385, 0.2471176290) {};
\node[vertex] (v56) at (-0.0645179964, 0.2353256049) {};
\node[vertex] (v57) at (-0.1842012884, 0.1671199275) {};
\node[vertex] (v58) at (-0.0003520465, 0.3153233064) {};
\node[vertex] (v59) at (0.0393855907, -0.2311661538) {};
\node[vertex] (v60) at (-0.0392376184, -0.1152565324) {};
\node[vertex] (v61) at (0.0151538005, -0.1301041851) {};
\node[vertex] (v62) at (0.0706711425, -0.1418962093) {};
\node[vertex] (v63) at (-0.0269548701, -0.0646993152) {};
\node[vertex] (v64) at (0.0572624710, -0.1955090550) {};
\node[vertex] (v65) at (-0.0213607381, -0.0795994337) {};
\node[vertex] (v66) at (0.0330306808, -0.0944470864) {};
\node[vertex] (v67) at (0.0885480228, -0.1062391105) {};
\node[vertex] (v68) at (-0.0311352691, -0.1744447879) {};
\node[vertex] (v69) at (-0.0536948777, 0.0806507905) {};
\node[vertex] (v70) at (0.0006965412, 0.0658031377) {};
\node[vertex] (v71) at (0.0562138833, 0.0540111136) {};
\node[vertex] (v72) at (0.1671712320, -0.2221487319) {};
\node[vertex] (v73) at (0.1250625614, -0.1567438620) {};
\node[vertex] (v74) at (0.2092799025, -0.2875536018) {};
\node[vertex] (v75) at (0.1306566934, -0.1716439804) {};
\node[vertex] (v76) at (0.2036857706, -0.2726534834) {};
\node[vertex] (v77) at (0.1850481123, -0.1864916332) {};
\node[vertex] (v78) at (0.1492943517, -0.2578058306) {};
\node[vertex] (v79) at (0.2405654543, -0.1982836573) {};
\node[vertex] (v80) at (0.1348370924, -0.0618985078) {};
\node[vertex] (v81) at (0.0927284219, 0.0035063621) {};
\node[vertex] (v82) at (0.1769457630, -0.1273033777) {};
\node[vertex] (v83) at (0.0983225538, -0.0113937563) {};
\node[vertex] (v84) at (0.1527139727, -0.0262414090) {};
\node[vertex] (v85) at (0.2082313148, -0.0380334332) {};
\node[vertex] (v86) at (0.0506197513, 0.0689112321) {};
\node[vertex] (v87) at (0.1106053022, 0.0391634609) {};
\node[vertex] (v88) at (0.1661226442, 0.0273714367) {};
\node[vertex] (v89) at (0.0464393523, -0.0408342406) {};
\node[vertex] (v90) at (0.0659884143, 0.1488564678) {};
\node[vertex] (v91) at (0.1758971752, 0.1222167910) {};
\node[vertex] (v92) at (0.0417566240, 0.2499184365) {};
\node[vertex] (v93) at (0.0961480430, 0.2350707838) {};
\node[vertex] (v94) at (0.1516653850, 0.2232787596) {};
\node[vertex] (v95) at (0.0319820930, 0.1550730823) {};
\node[vertex] (v96) at (0.2868545239, -0.1539430545) {};
\node[vertex] (v97) at (0.2447458534, -0.0885381846) {};
\node[vertex] (v98) at (0.2302885942, 0.1073691382) {};
\node[vertex] (v99) at (0.1614399160, 0.3181241138) {};
\node[vertex] (v100) at (0.2713486770, 0.2914844370) {};
\node[vertex] (v101) at (0.3289631945, -0.2193479245) {};
\node[vertex] (v102) at (0.2503399853, -0.1034383031) {};
\node[vertex] (v103) at (0.3233690625, -0.2044478060) {};
\node[vertex] (v104) at (0.3047314042, -0.1182859558) {};
\node[vertex] (v105) at (0.2689776436, -0.1896001533) {};
\node[vertex] (v106) at (0.3602487463, -0.1300779799) {};
\node[vertex] (v107) at (0.4065378159, -0.0857373772) {};
\node[vertex] (v108) at (0.3644291453, -0.0203325073) {};
\node[vertex] (v109) at (0.3920805567, 0.1101699457) {};
\node[vertex] (v110) at (0.2723972647, 0.0419642683) {};
\node[vertex] (v111) at (0.3499718861, 0.1755748156) {};
\node[vertex] (v112) at (0.3654777331, -0.2698526759) {};
\node[vertex] (v113) at (0.4486464865, -0.1511422471) {};
\node[vertex] (v114) at (0.3700232773, -0.0352326257) {};
\node[vertex] (v115) at (0.4244146962, -0.0500802784) {};
\node[vertex] (v116) at (0.3886609356, -0.1213944759) {};
\node[vertex] (v117) at (0.4799320382, -0.0618723026) {};
\node[vertex] (v118) at (0.4341892272, 0.0447650758) {};
\node[vertex] (v119) at (0.5440979882, 0.0181253989) {};
\node[vertex] (v120) at (0.3555660181, 0.1606746971) {};
\node[vertex] (v121) at (0.4099574370, 0.1458270444) {};
\node[vertex] (v122) at (0.4654747790, 0.1340350203) {};
\node[vertex] (v123) at (0.3457914870, 0.0658293429) {};
\draw[edge] (v112) -- (v103);
\draw[edge] (v112) -- (v101);
\draw[edge] (v74) -- (v72);
\draw[edge] (v101) -- (v96);
\draw[edge] (v113) -- (v107);
\draw[edge] (v76) -- (v72);
\draw[edge] (v103) -- (v96);
\draw[edge] (v78) -- (v72);
\draw[edge] (v105) -- (v96);
\draw[edge] (v116) -- (v107);
\draw[edge] (v72) -- (v73);
\draw[edge] (v72) -- (v75);
\draw[edge] (v72) -- (v77);
\draw[edge] (v72) -- (v79);
\draw[edge] (v96) -- (v97);
\draw[edge] (v96) -- (v102);
\draw[edge] (v96) -- (v104);
\draw[edge] (v96) -- (v106);
\draw[edge] (v96) -- (v79);
\draw[edge] (v107) -- (v108);
\draw[edge] (v107) -- (v114);
\draw[edge] (v107) -- (v115);
\draw[edge] (v107) -- (v117);
\draw[edge] (v107) -- (v106);
\draw[edge] (v44) -- (v43);
\draw[edge] (v59) -- (v64);
\draw[edge] (v64) -- (v61);
\draw[edge] (v64) -- (v75);
\draw[edge] (v82) -- (v80);
\draw[edge] (v82) -- (v102);
\draw[edge] (v82) -- (v75);
\draw[edge] (v75) -- (v67);
\draw[edge] (v102) -- (v85);
\draw[edge] (v118) -- (v109);
\draw[edge] (v73) -- (v67);
\draw[edge] (v97) -- (v85);
\draw[edge] (v43) -- (v28);
\draw[edge] (v43) -- (v26);
\draw[edge] (v43) -- (v45);
\draw[edge] (v43) -- (v46);
\draw[edge] (v43) -- (v47);
\draw[edge] (v46) -- (v68);
\draw[edge] (v62) -- (v67);
\draw[edge] (v45) -- (v68);
\draw[edge] (v61) -- (v63);
\draw[edge] (v61) -- (v65);
\draw[edge] (v61) -- (v66);
\draw[edge] (v61) -- (v67);
\draw[edge] (v61) -- (v68);
\draw[edge] (v80) -- (v81);
\draw[edge] (v80) -- (v83);
\draw[edge] (v80) -- (v84);
\draw[edge] (v80) -- (v85);
\draw[edge] (v80) -- (v67);
\draw[edge] (v67) -- (v89);
\draw[edge] (v85) -- (v88);
\draw[edge] (v84) -- (v87);
\draw[edge] (v110) -- (v98);
\draw[edge] (v110) -- (v123);
\draw[edge] (v109) -- (v111);
\draw[edge] (v109) -- (v120);
\draw[edge] (v109) -- (v121);
\draw[edge] (v109) -- (v122);
\draw[edge] (v109) -- (v123);
\draw[edge] (v2) -- (v0);
\draw[edge] (v26) -- (v25);
\draw[edge] (v60) -- (v65);
\draw[edge] (v65) -- (v49);
\draw[edge] (v83) -- (v71);
\draw[edge] (v4) -- (v0);
\draw[edge] (v28) -- (v25);
\draw[edge] (v63) -- (v49);
\draw[edge] (v63) -- (v89);
\draw[edge] (v81) -- (v86);
\draw[edge] (v81) -- (v71);
\draw[edge] (v81) -- (v87);
\draw[edge] (v81) -- (v88);
\draw[edge] (v81) -- (v89);
\draw[edge] (v6) -- (v0);
\draw[edge] (v30) -- (v25);
\draw[edge] (v0) -- (v1);
\draw[edge] (v0) -- (v3);
\draw[edge] (v0) -- (v5);
\draw[edge] (v25) -- (v9);
\draw[edge] (v25) -- (v27);
\draw[edge] (v25) -- (v29);
\draw[edge] (v25) -- (v31);
\draw[edge] (v29) -- (v35);
\draw[edge] (v49) -- (v34);
\draw[edge] (v71) -- (v52);
\draw[edge] (v48) -- (v33);
\draw[edge] (v70) -- (v51);
\draw[edge] (v12) -- (v10);
\draw[edge] (v36) -- (v32);
\draw[edge] (v69) -- (v50);
\draw[edge] (v86) -- (v52);
\draw[edge] (v9) -- (v35);
\draw[edge] (v8) -- (v10);
\draw[edge] (v8) -- (v35);
\draw[edge] (v35) -- (v15);
\draw[edge] (v34) -- (v40);
\draw[edge] (v52) -- (v95);
\draw[edge] (v33) -- (v38);
\draw[edge] (v51) -- (v95);
\draw[edge] (v7) -- (v10);
\draw[edge] (v39) -- (v32);
\draw[edge] (v10) -- (v11);
\draw[edge] (v10) -- (v13);
\draw[edge] (v10) -- (v14);
\draw[edge] (v10) -- (v15);
\draw[edge] (v10) -- (v16);
\draw[edge] (v32) -- (v17);
\draw[edge] (v32) -- (v37);
\draw[edge] (v32) -- (v38);
\draw[edge] (v32) -- (v40);
\draw[edge] (v32) -- (v15);
\draw[edge] (v50) -- (v41);
\draw[edge] (v50) -- (v40);
\draw[edge] (v40) -- (v57);
\draw[edge] (v92) -- (v58);
\draw[edge] (v17) -- (v57);
\draw[edge] (v41) -- (v53);
\draw[edge] (v41) -- (v54);
\draw[edge] (v41) -- (v55);
\draw[edge] (v41) -- (v56);
\draw[edge] (v41) -- (v57);
\fi



==> pics/quasi6d.tikz <==
% bounding box size: (1538.1496033236, 1602.3481422935)
\iftikzgraphpreamble
\def\aspectratio{1.0417375129}
\else
\node[vertex] (v0) at (-0.3061422473, -0.3365542219) {};
\node[vertex] (v1) at (-0.3273274344, -0.3037949943) {};
\node[vertex] (v2) at (-0.2849570602, -0.3693134496) {};
\node[vertex] (v3) at (-0.2933800758, -0.2881122895) {};
\node[vertex] (v4) at (-0.3189044188, -0.3849961544) {};
\node[vertex] (v5) at (-0.2411901332, -0.2851606989) {};
\node[vertex] (v6) at (-0.3710943614, -0.3879477450) {};
\node[vertex] (v7) at (-0.2415839131, -0.3921093530) {};
\node[vertex] (v8) at (-0.3707005815, -0.2809990909) {};
\node[vertex] (v9) at (-0.3276325618, -0.0756577969) {};
\node[vertex] (v10) at (-0.3488177489, -0.0428985692) {};
\node[vertex] (v11) at (-0.3064473747, -0.1084170245) {};
\node[vertex] (v12) at (-0.3148703903, -0.0272158644) {};
\node[vertex] (v13) at (-0.2626804477, -0.0242642738) {};
\node[vertex] (v14) at (-0.3585699277, -0.1221415205) {};
\node[vertex] (v15) at (-0.2832341170, -0.1019206842) {};
\node[vertex] (v16) at (-0.3921908960, -0.0201026658) {};
\node[vertex] (v17) at (-0.2835392445, 0.1262165133) {};
\node[vertex] (v18) at (-0.3047244315, 0.1589757409) {};
\node[vertex] (v19) at (-0.2623540574, 0.0934572856) {};
\node[vertex] (v20) at (-0.2707770730, 0.1746584457) {};
\node[vertex] (v21) at (-0.2963014159, 0.0777745808) {};
\node[vertex] (v22) at (-0.2185871303, 0.1776100363) {};
\node[vertex] (v23) at (-0.3484913586, 0.0748229902) {};
\node[vertex] (v24) at (-0.2189809103, 0.0706613822) {};
\node[vertex] (v25) at (-0.3480975786, 0.1817716443) {};
\node[vertex] (v26) at (-0.3259096186, 0.1917349685) {};
\node[vertex] (v27) at (-0.2919622601, 0.2074176733) {};
\node[vertex] (v28) at (-0.3174866030, 0.1105338085) {};
\node[vertex] (v29) at (-0.2397723174, 0.2103692639) {};
\node[vertex] (v30) at (-0.3696765457, 0.1075822178) {};
\node[vertex] (v31) at (-0.2401660974, 0.1034206098) {};
\node[vertex] (v32) at (-0.3692827657, 0.2145308719) {};
\node[vertex] (v33) at (-0.3050295590, 0.3871129383) {};
\node[vertex] (v34) at (-0.2528396163, 0.3900645290) {};
\node[vertex] (v35) at (-0.3487290964, 0.2921872823) {};
\node[vertex] (v36) at (-0.2733932857, 0.3124081186) {};
\node[vertex] (v37) at (-0.3823500646, 0.3942261370) {};
\node[vertex] (v38) at (-0.3262147460, 0.4198721660) {};
\node[vertex] (v39) at (-0.2838443719, 0.3543537107) {};
\node[vertex] (v40) at (-0.2922673875, 0.4355548708) {};
\node[vertex] (v41) at (-0.2400774448, 0.4385064614) {};
\node[vertex] (v42) at (-0.3359669249, 0.3406292147) {};
\node[vertex] (v43) at (-0.2606311142, 0.3608500510) {};
\node[vertex] (v44) at (-0.3695878931, 0.4426680694) {};
\node[vertex] (v45) at (-0.1766317990, -0.3407158299) {};
\node[vertex] (v46) at (-0.1978169861, -0.3079566023) {};
\node[vertex] (v47) at (-0.1554466119, -0.3734750576) {};
\node[vertex] (v48) at (-0.1638696275, -0.2922738975) {};
\node[vertex] (v49) at (-0.1116796849, -0.2893223069) {};
\node[vertex] (v50) at (-0.2075691649, -0.3871995535) {};
\node[vertex] (v51) at (-0.2102527673, -0.2386769753) {};
\node[vertex] (v52) at (-0.2314379543, -0.2059177477) {};
\node[vertex] (v53) at (-0.1890675802, -0.2714362029) {};
\node[vertex] (v54) at (-0.1974905958, -0.1902350429) {};
\node[vertex] (v55) at (-0.1453006531, -0.1872834522) {};
\node[vertex] (v56) at (-0.1658543225, -0.2649398626) {};
\node[vertex] (v57) at (-0.2748111014, -0.1831218442) {};
\node[vertex] (v58) at (-0.2186757829, -0.1574758153) {};
\node[vertex] (v59) at (-0.1763054087, -0.2229942705) {};
\node[vertex] (v60) at (-0.1847284243, -0.1417931105) {};
\node[vertex] (v61) at (-0.1325384817, -0.1388415198) {};
\node[vertex] (v62) at (-0.2624427099, -0.2416285659) {};
\node[vertex] (v63) at (-0.1329322616, -0.2457901739) {};
\node[vertex] (v64) at (-0.2620489300, -0.1346799118) {};
\node[vertex] (v65) at (-0.1667909676, 0.0736129728) {};
\node[vertex] (v66) at (-0.1873446370, -0.0040434375) {};
\node[vertex] (v67) at (-0.1977957232, 0.0379021546) {};
\node[vertex] (v68) at (-0.2062187388, 0.1191033146) {};
\node[vertex] (v69) at (-0.1540287962, 0.1220549053) {};
\node[vertex] (v70) at (-0.2499182762, 0.0241776586) {};
\node[vertex] (v71) at (-0.1745824655, 0.0443984949) {};
\node[vertex] (v72) at (-0.1876497644, 0.2240937599) {};
\node[vertex] (v73) at (-0.2088349515, 0.2568529875) {};
\node[vertex] (v74) at (-0.1664645773, 0.1913345323) {};
\node[vertex] (v75) at (-0.1748875929, 0.2725356923) {};
\node[vertex] (v76) at (-0.1226976503, 0.2754872830) {};
\node[vertex] (v77) at (-0.1432513197, 0.1978308726) {};
\node[vertex] (v78) at (-0.2522080986, 0.2796488910) {};
\node[vertex] (v79) at (-0.1960727800, 0.3052949200) {};
\node[vertex] (v80) at (-0.2172579671, 0.3380541476) {};
\node[vertex] (v81) at (-0.1833106085, 0.3537368524) {};
\node[vertex] (v82) at (-0.1311206659, 0.3566884430) {};
\node[vertex] (v83) at (-0.2610248941, 0.2539013969) {};
\node[vertex] (v84) at (-0.1315144458, 0.2497397889) {};
\node[vertex] (v85) at (-0.1963779074, 0.5334321174) {};
\node[vertex] (v86) at (-0.1441879648, 0.5363837080) {};
\node[vertex] (v87) at (-0.1647416342, 0.4587272977) {};
\node[vertex] (v88) at (-0.2736984131, 0.5405453160) {};
\node[vertex] (v89) at (-0.1012959883, -0.3204949937) {};
\node[vertex] (v90) at (-0.1224811754, -0.2877357661) {};
\node[vertex] (v91) at (-0.0801108012, -0.3532542213) {};
\node[vertex] (v92) at (-0.0885338168, -0.2720530613) {};
\node[vertex] (v93) at (-0.1140581598, -0.3689369261) {};
\node[vertex] (v94) at (-0.0363438742, -0.2691014706) {};
\node[vertex] (v95) at (-0.1662481024, -0.3718885167) {};
\node[vertex] (v96) at (-0.0367376541, -0.3760501247) {};
\node[vertex] (v97) at (-0.0679801475, -0.1943966509) {};
\node[vertex] (v98) at (-0.0891653346, -0.1616374233) {};
\node[vertex] (v99) at (-0.0467949604, -0.2271558785) {};
\node[vertex] (v100) at (-0.0552179760, -0.1459547185) {};
\node[vertex] (v101) at (-0.0030280334, -0.1430031278) {};
\node[vertex] (v102) at (-0.0989175134, -0.2408803745) {};
\node[vertex] (v103) at (-0.0235817027, -0.2206595382) {};
\node[vertex] (v104) at (-0.1016011157, -0.0923577962) {};
\node[vertex] (v105) at (-0.1227863028, -0.0595985686) {};
\node[vertex] (v106) at (-0.0804159287, -0.1251170239) {};
\node[vertex] (v107) at (-0.0888389443, -0.0439158638) {};
\node[vertex] (v108) at (-0.0366490016, -0.0409642732) {};
\node[vertex] (v109) at (-0.0572026710, -0.1186206836) {};
\node[vertex] (v110) at (-0.1661594499, -0.0368026652) {};
\node[vertex] (v111) at (-0.1439714899, -0.0268393410) {};
\node[vertex] (v112) at (-0.1100241313, -0.0111566362) {};
\node[vertex] (v113) at (-0.0578341887, -0.0082050455) {};
\node[vertex] (v114) at (-0.1537236687, -0.1060822922) {};
\node[vertex] (v115) at (-0.0783878581, -0.0858614559) {};
\node[vertex] (v116) at (-0.1103292588, 0.2169805613) {};
\node[vertex] (v117) at (-0.0786929855, 0.1422757415) {};
\node[vertex] (v118) at (-0.0789981129, 0.3704129390) {};
\node[vertex] (v119) at (-0.1001833000, 0.4031721666) {};
\node[vertex] (v120) at (-0.0578129258, 0.3376537113) {};
\node[vertex] (v121) at (-0.0662359414, 0.4188548714) {};
\node[vertex] (v122) at (-0.0140459988, 0.4218064620) {};
\node[vertex] (v123) at (-0.1099354788, 0.3239292154) {};
\node[vertex] (v124) at (-0.0345996681, 0.3441500516) {};
\node[vertex] (v125) at (-0.1435564471, 0.4259680700) {};
\node[vertex] (v126) at (-0.1213684871, 0.4359313942) {};
\node[vertex] (v127) at (-0.0874211285, 0.4516140990) {};
\node[vertex] (v128) at (-0.0352311859, 0.4545656897) {};
\node[vertex] (v129) at (-0.0557848552, 0.3769092793) {};
\node[vertex] (v130) at (0.0493996471, -0.3574158293) {};
\node[vertex] (v131) at (0.0282144600, -0.3246566017) {};
\node[vertex] (v132) at (0.0705848341, -0.3901750569) {};
\node[vertex] (v133) at (0.0621618185, -0.3089738969) {};
\node[vertex] (v134) at (0.1143517612, -0.3060223062) {};
\node[vertex] (v135) at (-0.0155524671, -0.4088093524) {};
\node[vertex] (v136) at (0.0184622811, -0.4038995529) {};
\node[vertex] (v137) at (0.0937980918, -0.3836787166) {};
\node[vertex] (v138) at (-0.0151586871, -0.3018606982) {};
\node[vertex] (v139) at (0.0073556632, -0.1741758146) {};
\node[vertex] (v140) at (-0.0138295239, -0.1414165870) {};
\node[vertex] (v141) at (0.0285408503, -0.2069350422) {};
\node[vertex] (v142) at (0.0201178347, -0.1257338822) {};
\node[vertex] (v143) at (-0.0054065083, -0.2226177470) {};
\node[vertex] (v144) at (0.0723077773, -0.1227822916) {};
\node[vertex] (v145) at (-0.0575964509, -0.2255693377) {};
\node[vertex] (v146) at (0.0719139974, -0.2297309457) {};
\node[vertex] (v147) at (0.0406715040, -0.0480774718) {};
\node[vertex] (v148) at (0.0928614467, -0.0451258812) {};
\node[vertex] (v149) at (0.1032451432, -0.0762985680) {};
\node[vertex] (v150) at (-0.0141346513, 0.0867206105) {};
\node[vertex] (v151) at (-0.0353198384, 0.1194798381) {};
\node[vertex] (v152) at (0.0070505358, 0.0539613828) {};
\node[vertex] (v153) at (-0.0013724798, 0.1351625429) {};
\node[vertex] (v154) at (0.0508174628, 0.1381141335) {};
\node[vertex] (v155) at (-0.0450720172, 0.0402368869) {};
\node[vertex] (v156) at (0.0302637935, 0.0604577231) {};
\node[vertex] (v157) at (-0.0245183479, 0.1178932973) {};
\node[vertex] (v158) at (-0.0016776072, 0.3632997403) {};
\node[vertex] (v159) at (-0.0453771446, 0.2683740843) {};
\node[vertex] (v160) at (0.0299586660, 0.2885949206) {};
\node[vertex] (v161) at (0.0420893198, 0.4474524910) {};
\node[vertex] (v162) at (0.0942792624, 0.4504040817) {};
\node[vertex] (v163) at (-0.0016102176, 0.3525268350) {};
\node[vertex] (v164) at (0.0737255931, 0.3727476713) {};
\node[vertex] (v165) at (0.1267201527, -0.3645290279) {};
\node[vertex] (v166) at (0.1789100954, -0.3615774373) {};
\node[vertex] (v167) at (0.0830206153, -0.4594546840) {};
\node[vertex] (v168) at (0.1583564260, -0.4392338477) {};
\node[vertex] (v169) at (0.1368661115, -0.1783374226) {};
\node[vertex] (v170) at (0.1156809244, -0.1455781950) {};
\node[vertex] (v171) at (0.1580512986, -0.2110966502) {};
\node[vertex] (v172) at (0.1496282830, -0.1298954902) {};
\node[vertex] (v173) at (0.2018182256, -0.1269438996) {};
\node[vertex] (v174) at (0.1059287456, -0.2248211462) {};
\node[vertex] (v175) at (0.1812645563, -0.2046003099) {};
\node[vertex] (v176) at (0.1493231556, 0.0982417073) {};
\node[vertex] (v177) at (0.2015130982, 0.1011932979) {};
\node[vertex] (v178) at (0.1056236182, 0.0033160512) {};
\node[vertex] (v179) at (0.1809594288, 0.0235368875) {};
\node[vertex] (v180) at (0.0720026499, 0.1053549059) {};
\node[vertex] (v181) at (0.1594691143, 0.2844333126) {};
\node[vertex] (v182) at (0.2116590570, 0.2873849032) {};
\node[vertex] (v183) at (0.1157695769, 0.1895076566) {};
\node[vertex] (v184) at (0.1911053876, 0.2097284928) {};
\node[vertex] (v185) at (0.0821486087, 0.2915465112) {};
\node[vertex] (v186) at (0.0841333037, 0.2642124763) {};
\node[vertex] (v187) at (0.1258481461, 0.3864721672) {};
\node[vertex] (v188) at (0.2542459060, -0.3413566010) {};
\node[vertex] (v189) at (0.2330607190, -0.3085973734) {};
\node[vertex] (v190) at (0.2754310931, -0.3741158287) {};
\node[vertex] (v191) at (0.2670080775, -0.2929146686) {};
\node[vertex] (v192) at (0.3191980202, -0.2899630780) {};
\node[vertex] (v193) at (0.1892937919, -0.3927501241) {};
\node[vertex] (v194) at (0.2233085401, -0.3878403246) {};
\node[vertex] (v195) at (0.2986443508, -0.3676194884) {};
\node[vertex] (v196) at (0.1896875719, -0.2858014700) {};
\node[vertex] (v197) at (0.2353718042, -0.2182098489) {};
\node[vertex] (v198) at (0.2875617469, -0.2152582582) {};
\node[vertex] (v199) at (0.1916722668, -0.3131355049) {};
\node[vertex] (v200) at (0.2455177630, -0.0320182436) {};
\node[vertex] (v201) at (0.2977077057, -0.0290666529) {};
\node[vertex] (v202) at (0.2771540363, -0.1067230633) {};
\node[vertex] (v203) at (0.1681972574, -0.0249050449) {};
\node[vertex] (v204) at (0.2243325759, 0.0007409841) {};
\node[vertex] (v205) at (0.2667029501, -0.0647774712) {};
\node[vertex] (v206) at (0.2582799345, 0.0164236889) {};
\node[vertex] (v207) at (0.3104698771, 0.0193752795) {};
\node[vertex] (v208) at (0.2145803971, -0.0785019671) {};
\node[vertex] (v209) at (0.2899162078, -0.0582811309) {};
\node[vertex] (v210) at (0.2768489089, 0.1214141342) {};
\node[vertex] (v211) at (0.1803279111, 0.1339525255) {};
\node[vertex] (v212) at (0.2556637218, 0.1541733618) {};
\node[vertex] (v213) at (0.2681207659, 0.4307524916) {};
\node[vertex] (v214) at (0.3203107085, 0.4337040823) {};
\node[vertex] (v215) at (0.2244212285, 0.3358268356) {};
\node[vertex] (v216) at (0.2997570391, 0.3560476719) {};
\node[vertex] (v217) at (0.1908002602, 0.4378656903) {};
\node[vertex] (v218) at (0.3315664117, -0.3484697997) {};
\node[vertex] (v219) at (0.3837563543, -0.3455182090) {};
\node[vertex] (v220) at (0.2878668743, -0.4433954557) {};
\node[vertex] (v221) at (0.3632026850, -0.4231746194) {};
\node[vertex] (v222) at (0.3628975576, -0.1950374220) {};
\node[vertex] (v223) at (0.3417123705, -0.1622781944) {};
\node[vertex] (v224) at (0.3840827446, -0.2277966496) {};
\node[vertex] (v225) at (0.3756597290, -0.1465954896) {};
\node[vertex] (v226) at (0.4278496717, -0.1436438989) {};
\node[vertex] (v227) at (0.3319601916, -0.2415211456) {};
\node[vertex] (v228) at (0.4072960023, -0.2213003093) {};
\node[vertex] (v229) at (0.2983392234, -0.1394822909) {};
\node[vertex] (v230) at (0.3541694145, 0.1143009355) {};
\node[vertex] (v231) at (0.4063593572, 0.1172525262) {};
\node[vertex] (v232) at (0.3858056878, 0.0395961158) {};
\node[vertex] (v233) at (0.2889795626, 0.2802717046) {};
\node[vertex] (v234) at (0.3643153733, 0.3004925408) {};
\node[vertex] (v235) at (0.3976312142, 0.4265908836) {};
\node[vertex] (v236) at (0.3539316768, 0.3316652276) {};
\node[vertex] (v237) at (0.4292674874, 0.3518860639) {};
\node[vertex] (v238) at (0.4402180632, -0.2021506206) {};
\node[vertex] (v239) at (0.4924080059, -0.1991990300) {};
\node[vertex] (v240) at (0.3965185258, -0.2970762766) {};
\node[vertex] (v241) at (0.4718543365, -0.2768554404) {};
\node[vertex] (v242) at (0.5677438165, -0.1789781937) {};
\node[vertex] (v243) at (0.3750282113, -0.0361798516) {};
\node[vertex] (v244) at (0.4503640220, -0.0159590153) {};
\node[vertex] (v245) at (0.4399803254, 0.0152136715) {};
\node[vertex] (v246) at (0.5153161361, 0.0354345078) {};
\node[vertex] (v247) at (0.4628210661, 0.2606201146) {};
\node[vertex] (v248) at (0.5150110087, 0.2635717052) {};
\node[vertex] (v249) at (0.4191215287, 0.1656944586) {};
\node[vertex] (v250) at (0.4944573393, 0.1859152948) {};
\node[vertex] (v251) at (0.3855005604, 0.2677333132) {};
\draw[edge] (v132) -- (v130);
\draw[edge] (v190) -- (v188);
\draw[edge] (v224) -- (v222);
\draw[edge] (v2) -- (v0);
\draw[edge] (v53) -- (v51);
\draw[edge] (v53) -- (v59);
\draw[edge] (v91) -- (v89);
\draw[edge] (v91) -- (v138);
\draw[edge] (v91) -- (v135);
\draw[edge] (v135) -- (v96);
\draw[edge] (v135) -- (v130);
\draw[edge] (v47) -- (v45);
\draw[edge] (v193) -- (v188);
\draw[edge] (v193) -- (v168);
\draw[edge] (v138) -- (v94);
\draw[edge] (v138) -- (v130);
\draw[edge] (v130) -- (v131);
\draw[edge] (v130) -- (v133);
\draw[edge] (v130) -- (v134);
\draw[edge] (v130) -- (v136);
\draw[edge] (v130) -- (v137);
\draw[edge] (v137) -- (v168);
\draw[edge] (v168) -- (v194);
\draw[edge] (v136) -- (v167);
\draw[edge] (v196) -- (v188);
\draw[edge] (v188) -- (v189);
\draw[edge] (v188) -- (v191);
\draw[edge] (v188) -- (v192);
\draw[edge] (v188) -- (v194);
\draw[edge] (v188) -- (v195);
\draw[edge] (v195) -- (v221);
\draw[edge] (v134) -- (v166);
\draw[edge] (v166) -- (v199);
\draw[edge] (v166) -- (v194);
\draw[edge] (v194) -- (v220);
\draw[edge] (v192) -- (v227);
\draw[edge] (v192) -- (v219);
\draw[edge] (v219) -- (v240);
\draw[edge] (v59) -- (v54);
\draw[edge] (v106) -- (v104);
\draw[edge] (v141) -- (v139);
\draw[edge] (v99) -- (v97);
\draw[edge] (v133) -- (v165);
\draw[edge] (v165) -- (v199);
\draw[edge] (v171) -- (v169);
\draw[edge] (v191) -- (v227);
\draw[edge] (v191) -- (v218);
\draw[edge] (v218) -- (v240);
\draw[edge] (v229) -- (v202);
\draw[edge] (v229) -- (v222);
\draw[edge] (v222) -- (v223);
\draw[edge] (v222) -- (v225);
\draw[edge] (v222) -- (v226);
\draw[edge] (v222) -- (v227);
\draw[edge] (v222) -- (v228);
\draw[edge] (v228) -- (v241);
\draw[edge] (v198) -- (v227);
\draw[edge] (v227) -- (v240);
\draw[edge] (v226) -- (v239);
\draw[edge] (v205) -- (v200);
\draw[edge] (v225) -- (v238);
\draw[edge] (v4) -- (v0);
\draw[edge] (v93) -- (v89);
\draw[edge] (v6) -- (v0);
\draw[edge] (v95) -- (v89);
\draw[edge] (v8) -- (v0);
\draw[edge] (v0) -- (v1);
\draw[edge] (v0) -- (v3);
\draw[edge] (v0) -- (v5);
\draw[edge] (v0) -- (v7);
\draw[edge] (v7) -- (v45);
\draw[edge] (v57) -- (v64);
\draw[edge] (v57) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v51) -- (v54);
\draw[edge] (v51) -- (v55);
\draw[edge] (v51) -- (v5);
\draw[edge] (v51) -- (v56);
\draw[edge] (v56) -- (v89);
\draw[edge] (v89) -- (v90);
\draw[edge] (v89) -- (v92);
\draw[edge] (v89) -- (v94);
\draw[edge] (v89) -- (v96);
\draw[edge] (v96) -- (v131);
\draw[edge] (v5) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v45) -- (v48);
\draw[edge] (v45) -- (v49);
\draw[edge] (v45) -- (v50);
\draw[edge] (v143) -- (v139);
\draw[edge] (v143) -- (v94);
\draw[edge] (v55) -- (v61);
\draw[edge] (v94) -- (v103);
\draw[edge] (v94) -- (v131);
\draw[edge] (v49) -- (v102);
\draw[edge] (v62) -- (v54);
\draw[edge] (v62) -- (v3);
\draw[edge] (v145) -- (v139);
\draw[edge] (v145) -- (v92);
\draw[edge] (v11) -- (v9);
\draw[edge] (v11) -- (v64);
\draw[edge] (v64) -- (v15);
\draw[edge] (v64) -- (v54);
\draw[edge] (v54) -- (v58);
\draw[edge] (v54) -- (v60);
\draw[edge] (v54) -- (v61);
\draw[edge] (v54) -- (v63);
\draw[edge] (v63) -- (v97);
\draw[edge] (v63) -- (v48);
\draw[edge] (v63) -- (v92);
\draw[edge] (v92) -- (v103);
\draw[edge] (v48) -- (v102);
\draw[edge] (v110) -- (v66);
\draw[edge] (v110) -- (v104);
\draw[edge] (v104) -- (v105);
\draw[edge] (v104) -- (v107);
\draw[edge] (v104) -- (v108);
\draw[edge] (v104) -- (v61);
\draw[edge] (v104) -- (v109);
\draw[edge] (v109) -- (v115);
\draw[edge] (v109) -- (v139);
\draw[edge] (v139) -- (v140);
\draw[edge] (v139) -- (v142);
\draw[edge] (v139) -- (v144);
\draw[edge] (v139) -- (v103);
\draw[edge] (v139) -- (v146);
\draw[edge] (v146) -- (v169);
\draw[edge] (v61) -- (v114);
\draw[edge] (v61) -- (v97);
\draw[edge] (v97) -- (v98);
\draw[edge] (v97) -- (v100);
\draw[edge] (v97) -- (v101);
\draw[edge] (v97) -- (v102);
\draw[edge] (v97) -- (v103);
\draw[edge] (v149) -- (v203);
\draw[edge] (v149) -- (v144);
\draw[edge] (v108) -- (v113);
\draw[edge] (v144) -- (v169);
\draw[edge] (v169) -- (v170);
\draw[edge] (v169) -- (v172);
\draw[edge] (v169) -- (v173);
\draw[edge] (v169) -- (v174);
\draw[edge] (v169) -- (v175);
\draw[edge] (v203) -- (v179);
\draw[edge] (v202) -- (v209);
\draw[edge] (v202) -- (v223);
\draw[edge] (v148) -- (v178);
\draw[edge] (v173) -- (v208);
\draw[edge] (v201) -- (v207);
\draw[edge] (v19) -- (v17);
\draw[edge] (v19) -- (v67);
\draw[edge] (v67) -- (v24);
\draw[edge] (v107) -- (v112);
\draw[edge] (v74) -- (v72);
\draw[edge] (v152) -- (v150);
\draw[edge] (v152) -- (v180);
\draw[edge] (v147) -- (v178);
\draw[edge] (v172) -- (v208);
\draw[edge] (v180) -- (v154);
\draw[edge] (v179) -- (v200);
\draw[edge] (v200) -- (v204);
\draw[edge] (v200) -- (v206);
\draw[edge] (v200) -- (v207);
\draw[edge] (v200) -- (v208);
\draw[edge] (v200) -- (v209);
\draw[edge] (v210) -- (v212);
\draw[edge] (v232) -- (v244);
\draw[edge] (v244) -- (v246);
\draw[edge] (v177) -- (v211);
\draw[edge] (v207) -- (v243);
\draw[edge] (v243) -- (v245);
\draw[edge] (v231) -- (v249);
\draw[edge] (v120) -- (v118);
\draw[edge] (v230) -- (v249);
\draw[edge] (v251) -- (v234);
\draw[edge] (v52) -- (v58);
\draw[edge] (v16) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v9) -- (v12);
\draw[edge] (v9) -- (v13);
\draw[edge] (v9) -- (v14);
\draw[edge] (v9) -- (v15);
\draw[edge] (v15) -- (v58);
\draw[edge] (v58) -- (v114);
\draw[edge] (v21) -- (v28);
\draw[edge] (v21) -- (v17);
\draw[edge] (v66) -- (v71);
\draw[edge] (v66) -- (v105);
\draw[edge] (v105) -- (v111);
\draw[edge] (v105) -- (v112);
\draw[edge] (v105) -- (v113);
\draw[edge] (v105) -- (v114);
\draw[edge] (v105) -- (v115);
\draw[edge] (v115) -- (v140);
\draw[edge] (v13) -- (v70);
\draw[edge] (v114) -- (v98);
\draw[edge] (v65) -- (v69);
\draw[edge] (v113) -- (v155);
\draw[edge] (v23) -- (v30);
\draw[edge] (v23) -- (v17);
\draw[edge] (v12) -- (v70);
\draw[edge] (v25) -- (v32);
\draw[edge] (v25) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v17) -- (v20);
\draw[edge] (v17) -- (v22);
\draw[edge] (v17) -- (v24);
\draw[edge] (v24) -- (v31);
\draw[edge] (v24) -- (v68);
\draw[edge] (v24) -- (v69);
\draw[edge] (v24) -- (v70);
\draw[edge] (v24) -- (v71);
\draw[edge] (v71) -- (v112);
\draw[edge] (v112) -- (v155);
\draw[edge] (v78) -- (v36);
\draw[edge] (v78) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v72) -- (v75);
\draw[edge] (v72) -- (v76);
\draw[edge] (v72) -- (v22);
\draw[edge] (v72) -- (v77);
\draw[edge] (v77) -- (v117);
\draw[edge] (v117) -- (v150);
\draw[edge] (v150) -- (v151);
\draw[edge] (v150) -- (v153);
\draw[edge] (v150) -- (v154);
\draw[edge] (v150) -- (v155);
\draw[edge] (v150) -- (v156);
\draw[edge] (v22) -- (v29);
\draw[edge] (v22) -- (v69);
\draw[edge] (v76) -- (v123);
\draw[edge] (v154) -- (v183);
\draw[edge] (v184) -- (v212);
\draw[edge] (v183) -- (v211);
\draw[edge] (v182) -- (v215);
\draw[edge] (v20) -- (v27);
\draw[edge] (v20) -- (v68);
\draw[edge] (v39) -- (v33);
\draw[edge] (v75) -- (v79);
\draw[edge] (v75) -- (v123);
\draw[edge] (v75) -- (v116);
\draw[edge] (v116) -- (v84);
\draw[edge] (v116) -- (v159);
\draw[edge] (v125) -- (v87);
\draw[edge] (v125) -- (v118);
\draw[edge] (v118) -- (v119);
\draw[edge] (v118) -- (v121);
\draw[edge] (v118) -- (v122);
\draw[edge] (v118) -- (v123);
\draw[edge] (v118) -- (v124);
\draw[edge] (v124) -- (v129);
\draw[edge] (v124) -- (v160);
\draw[edge] (v123) -- (v82);
\draw[edge] (v123) -- (v159);
\draw[edge] (v187) -- (v217);
\draw[edge] (v122) -- (v128);
\draw[edge] (v181) -- (v215);
\draw[edge] (v216) -- (v234);
\draw[edge] (v234) -- (v237);
\draw[edge] (v215) -- (v233);
\draw[edge] (v233) -- (v236);
\draw[edge] (v121) -- (v127);
\draw[edge] (v121) -- (v158);
\draw[edge] (v28) -- (v18);
\draw[edge] (v30) -- (v18);
\draw[edge] (v32) -- (v18);
\draw[edge] (v18) -- (v26);
\draw[edge] (v18) -- (v27);
\draw[edge] (v18) -- (v29);
\draw[edge] (v18) -- (v31);
\draw[edge] (v37) -- (v44);
\draw[edge] (v36) -- (v43);
\draw[edge] (v36) -- (v73);
\draw[edge] (v73) -- (v79);
\draw[edge] (v73) -- (v29);
\draw[edge] (v35) -- (v42);
\draw[edge] (v34) -- (v41);
\draw[edge] (v83) -- (v79);
\draw[edge] (v83) -- (v27);
\draw[edge] (v44) -- (v33);
\draw[edge] (v33) -- (v38);
\draw[edge] (v33) -- (v40);
\draw[edge] (v33) -- (v41);
\draw[edge] (v33) -- (v42);
\draw[edge] (v33) -- (v43);
\draw[edge] (v43) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v79) -- (v81);
\draw[edge] (v79) -- (v82);
\draw[edge] (v79) -- (v84);
\draw[edge] (v87) -- (v119);
\draw[edge] (v119) -- (v126);
\draw[edge] (v119) -- (v127);
\draw[edge] (v119) -- (v128);
\draw[edge] (v119) -- (v82);
\draw[edge] (v119) -- (v129);
\fi



==> pics/randdag.tikz <==
% bounding box size: (589.4825257737, 516.3118565042)
\iftikzgraphpreamble
\def\aspectratio{0.8758730479}
\else
\node[vertex] (v0) at (0.0819623630, 0.1556251343) {};
\node[vertex] (v1) at (-0.0709662388, 0.1672688527) {};
\node[vertex] (v2) at (0.1143537431, 0.2001433753) {};
\node[vertex] (v3) at (0.1762052051, 0.1462640981) {};
\node[vertex] (v4) at (0.0100901887, 0.2489249353) {};
\node[vertex] (v5) at (0.0070286220, 0.0466374938) {};
\node[vertex] (v6) at (-0.1324055234, -0.0623077901) {};
\node[vertex] (v7) at (0.0051649662, -0.0888308028) {};
\node[vertex] (v8) at (-0.0505153781, 0.0859667930) {};
\node[vertex] (v9) at (0.2981676518, 0.0259168252) {};
\node[vertex] (v10) at (0.1903532528, -0.1335941441) {};
\node[vertex] (v11) at (0.2076348009, 0.2946794167) {};
\node[vertex] (v12) at (0.0428938971, -0.1494405946) {};
\node[vertex] (v13) at (0.1793897805, -0.1967732374) {};
\node[vertex] (v14) at (0.2898578278, -0.2849699410) {};
\node[vertex] (v15) at (0.0719812520, 0.0124425134) {};
\node[vertex] (v16) at (-0.0678709596, -0.1287361425) {};
\node[vertex] (v17) at (-0.1395466560, -0.2459044633) {};
\node[vertex] (v18) at (-0.0641132063, -0.2797651334) {};
\node[vertex] (v19) at (-0.0418512272, -0.3581734243) {};
\node[vertex] (v20) at (0.1522689118, -0.2976676566) {};
\node[vertex] (v21) at (0.4314429544, -0.0692712686) {};
\node[vertex] (v22) at (0.3374682637, -0.2116415821) {};
\node[vertex] (v23) at (0.2338242354, 0.0013763506) {};
\node[vertex] (v24) at (-0.2172839999, 0.2462805780) {};
\node[vertex] (v25) at (-0.3220203776, 0.0454606025) {};
\node[vertex] (v26) at (-0.2041528132, -0.1587334045) {};
\node[vertex] (v27) at (0.0806360666, -0.2504601145) {};
\node[vertex] (v28) at (0.1527436120, -0.4103530998) {};
\node[vertex] (v29) at (0.0147515110, -0.2837986715) {};
\node[vertex] (v30) at (-0.3082185263, -0.2576900007) {};
\node[vertex] (v31) at (-0.4007120601, -0.0948843715) {};
\node[vertex] (v32) at (-0.2607771650, 0.0547119744) {};
\node[vertex] (v33) at (-0.1905142273, 0.0541030783) {};
\node[vertex] (v34) at (-0.3395758864, 0.1902176832) {};
\node[vertex] (v35) at (0.2620820176, -0.0786848703) {};
\node[vertex] (v36) at (-0.2619443286, 0.1893178539) {};
\node[vertex] (v37) at (-0.4188916353, 0.0617958249) {};
\node[vertex] (v38) at (-0.3301911605, -0.1045515537) {};
\node[vertex] (v39) at (0.1255212451, 0.3764970497) {};
\node[vertex] (v40) at (0.2203680738, 0.4622976789) {};
\node[vertex] (v41) at (-0.0168220541, 0.1996223483) {};
\node[vertex] (v42) at (0.5483796128, 0.0356367637) {};
\node[vertex] (v43) at (0.4798455489, 0.1890596487) {};
\node[vertex] (v44) at (0.3087076414, 0.2213836809) {};
\node[vertex] (v45) at (-0.2184007288, 0.4152496863) {};
\node[vertex] (v46) at (-0.0637692549, 0.4117974256) {};
\node[vertex] (v47) at (0.3192152420, 0.4103992979) {};
\node[vertex] (v48) at (-0.2328559060, -0.4008609890) {};
\node[vertex] (v49) at (-0.4030805524, -0.4135753689) {};
\node[vertex] (v50) at (-0.4516203872, -0.2486607713) {};
\node[vertex] (v51) at (-0.1342382346, 0.2602524329) {};
\draw[edge] (v3) -- (v0);
\draw[edge] (v4) -- (v0);
\draw[edge] (v5) -- (v0);
\draw[edge] (v3) -- (v1);
\draw[edge] (v1) -- (v4);
\draw[edge] (v5) -- (v1);
\draw[edge] (v3) -- (v2);
\draw[edge] (v2) -- (v4);
\draw[edge] (v5) -- (v2);
\draw[edge] (v6) -- (v5);
\draw[edge] (v7) -- (v6);
\draw[edge] (v8) -- (v7);
\draw[edge] (v8) -- (v2);
\draw[edge] (v3) -- (v9);
\draw[edge] (v10) -- (v9);
\draw[edge] (v10) -- (v7);
\draw[edge] (v11) -- (v2);
\draw[edge] (v3) -- (v11);
\draw[edge] (v12) -- (v5);
\draw[edge] (v13) -- (v12);
\draw[edge] (v13) -- (v14);
\draw[edge] (v14) -- (v10);
\draw[edge] (v15) -- (v4);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v6);
\draw[edge] (v16) -- (v17);
\draw[edge] (v12) -- (v17);
\draw[edge] (v8) -- (v1);
\draw[edge] (v18) -- (v7);
\draw[edge] (v19) -- (v18);
\draw[edge] (v20) -- (v19);
\draw[edge] (v12) -- (v20);
\draw[edge] (v9) -- (v21);
\draw[edge] (v21) -- (v22);
\draw[edge] (v20) -- (v22);
\draw[edge] (v3) -- (v23);
\draw[edge] (v23) -- (v13);
\draw[edge] (v24) -- (v1);
\draw[edge] (v25) -- (v24);
\draw[edge] (v26) -- (v25);
\draw[edge] (v26) -- (v6);
\draw[edge] (v27) -- (v10);
\draw[edge] (v28) -- (v27);
\draw[edge] (v20) -- (v28);
\draw[edge] (v13) -- (v29);
\draw[edge] (v29) -- (v16);
\draw[edge] (v27) -- (v16);
\draw[edge] (v17) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v8);
\draw[edge] (v33) -- (v16);
\draw[edge] (v34) -- (v33);
\draw[edge] (v24) -- (v34);
\draw[edge] (v22) -- (v35);
\draw[edge] (v35) -- (v15);
\draw[edge] (v19) -- (v26);
\draw[edge] (v36) -- (v1);
\draw[edge] (v37) -- (v36);
\draw[edge] (v38) -- (v37);
\draw[edge] (v38) -- (v6);
\draw[edge] (v39) -- (v2);
\draw[edge] (v40) -- (v39);
\draw[edge] (v11) -- (v40);
\draw[edge] (v5) -- (v41);
\draw[edge] (v41) -- (v0);
\draw[edge] (v21) -- (v42);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v44) -- (v2);
\draw[edge] (v24) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v4);
\draw[edge] (v11) -- (v47);
\draw[edge] (v47) -- (v40);
\draw[edge] (v17) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v38);
\draw[edge] (v51) -- (v4);
\draw[edge] (v33) -- (v51);
\fi



==> pics/random-normal.tikz <==
% bounding box size: (247.7073487254, 290.2071630465)
\iftikzgraphpreamble
\def\aspectratio{1.1715726826}
\else
\node[vertex] (v0) at (-0.1219495656, -0.1838475180) {};
\node[vertex] (v1) at (0.0972024919, 0.2435146133) {};
\node[vertex] (v2) at (-0.0804280636, -0.0096878133) {};
\node[vertex] (v3) at (-0.1177371091, -0.1064294083) {};
\node[vertex] (v4) at (-0.1032209735, -0.2313895017) {};
\node[vertex] (v5) at (-0.2407420883, 0.0246252210) {};
\node[vertex] (v6) at (0.2634822154, 0.2689691744) {};
\node[vertex] (v7) at (0.0684765074, 0.1691143501) {};
\node[vertex] (v8) at (-0.0053508178, 0.0382989089) {};
\node[vertex] (v9) at (-0.2174879751, 0.2441025249) {};
\node[vertex] (v10) at (-0.3349379769, -0.2184498435) {};
\node[vertex] (v11) at (0.1820015115, -0.2185478290) {};
\node[vertex] (v12) at (-0.0326642829, 0.0825978453) {};
\node[vertex] (v13) at (0.3184865793, 0.2095927525) {};
\node[vertex] (v14) at (0.0428787128, -0.3950274263) {};
\node[vertex] (v15) at (-0.0510873051, 0.2876418294) {};
\node[vertex] (v16) at (-0.0043369629, -0.0766925106) {};
\node[vertex] (v17) at (-0.2237586792, -0.2002570644) {};
\node[vertex] (v18) at (-0.3066535520, -0.0633455074) {};
\node[vertex] (v19) at (0.0695516609, -0.2113734232) {};
\node[vertex] (v20) at (-0.2644786496, 0.2052919074) {};
\node[vertex] (v21) at (0.0840486848, -0.3124271402) {};
\node[vertex] (v22) at (0.1009215250, 0.0098204938) {};
\node[vertex] (v23) at (0.2817392731, 0.1279269828) {};
\node[vertex] (v24) at (0.0528549462, 0.2268192170) {};
\node[vertex] (v25) at (0.1183843858, -0.0248341130) {};
\node[vertex] (v26) at (-0.1743639839, -0.1689928159) {};
\node[vertex] (v27) at (0.0649487662, -0.1037702363) {};
\node[vertex] (v28) at (-0.0416971278, 0.0442489800) {};
\node[vertex] (v29) at (-0.1121981761, -0.0296839072) {};
\node[vertex] (v30) at (-0.0555006416, 0.1352592929) {};
\node[vertex] (v31) at (-0.0991887927, 0.0205552934) {};
\node[vertex] (v32) at (-0.0544834486, 0.0598609509) {};
\node[vertex] (v33) at (-0.1491788920, 0.4765616028) {};
\node[vertex] (v34) at (0.1604620093, 0.0116949972) {};
\node[vertex] (v35) at (0.1523814827, -0.0290008474) {};
\node[vertex] (v36) at (0.2527077521, -0.0019579246) {};
\node[vertex] (v37) at (-0.0178198035, -0.5234383972) {};
\node[vertex] (v38) at (-0.1143486056, 0.1973458280) {};
\node[vertex] (v39) at (0.0936626053, 0.0591866153) {};
\node[vertex] (v40) at (0.5186155540, -0.0505779715) {};
\node[vertex] (v41) at (0.0610032896, -0.1472953556) {};
\node[vertex] (v42) at (-0.0601964798, 0.1639971733) {};
\draw[edge] (v4) -- (v11);
\draw[edge] (v7) -- (v11);
\draw[edge] (v7) -- (v12);
\draw[edge] (v0) -- (v12);
\draw[edge] (v0) -- (v13);
\draw[edge] (v4) -- (v13);
\draw[edge] (v10) -- (v11);
\draw[edge] (v10) -- (v12);
\draw[edge] (v10) -- (v13);
\draw[edge] (v7) -- (v15);
\draw[edge] (v6) -- (v15);
\draw[edge] (v6) -- (v16);
\draw[edge] (v0) -- (v16);
\draw[edge] (v12) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v14) -- (v16);
\draw[edge] (v7) -- (v18);
\draw[edge] (v3) -- (v18);
\draw[edge] (v3) -- (v19);
\draw[edge] (v6) -- (v19);
\draw[edge] (v15) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v17) -- (v19);
\draw[edge] (v4) -- (v21);
\draw[edge] (v3) -- (v21);
\draw[edge] (v18) -- (v20);
\draw[edge] (v11) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v5) -- (v23);
\draw[edge] (v8) -- (v23);
\draw[edge] (v8) -- (v24);
\draw[edge] (v1) -- (v24);
\draw[edge] (v1) -- (v25);
\draw[edge] (v5) -- (v25);
\draw[edge] (v22) -- (v23);
\draw[edge] (v22) -- (v24);
\draw[edge] (v22) -- (v25);
\draw[edge] (v8) -- (v27);
\draw[edge] (v4) -- (v27);
\draw[edge] (v4) -- (v28);
\draw[edge] (v1) -- (v28);
\draw[edge] (v24) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v26) -- (v28);
\draw[edge] (v8) -- (v30);
\draw[edge] (v3) -- (v30);
\draw[edge] (v27) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v21) -- (v29);
\draw[edge] (v5) -- (v32);
\draw[edge] (v3) -- (v32);
\draw[edge] (v30) -- (v31);
\draw[edge] (v23) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v6) -- (v34);
\draw[edge] (v9) -- (v34);
\draw[edge] (v9) -- (v35);
\draw[edge] (v2) -- (v35);
\draw[edge] (v2) -- (v36);
\draw[edge] (v6) -- (v36);
\draw[edge] (v33) -- (v34);
\draw[edge] (v33) -- (v35);
\draw[edge] (v33) -- (v36);
\draw[edge] (v9) -- (v38);
\draw[edge] (v5) -- (v38);
\draw[edge] (v5) -- (v39);
\draw[edge] (v2) -- (v39);
\draw[edge] (v35) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v37) -- (v39);
\draw[edge] (v9) -- (v41);
\draw[edge] (v3) -- (v41);
\draw[edge] (v38) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v32) -- (v40);
\draw[edge] (v41) -- (v42);
\draw[edge] (v34) -- (v42);
\draw[edge] (v19) -- (v42);
\fi



==> pics/random-uniform.tikz <==
% bounding box size: (193.1329822654, 195.6826913621)
\iftikzgraphpreamble
\def\aspectratio{1.0132018315}
\else
\node[vertex] (v0) at (-0.2574845341, -0.1639597483) {};
\node[vertex] (v1) at (0.3636291939, 0.1600308741) {};
\node[vertex] (v2) at (-0.0420672742, -0.4243047077) {};
\node[vertex] (v3) at (-0.2342433890, -0.2749267576) {};
\node[vertex] (v4) at (-0.2596414303, -0.0985573776) {};
\node[vertex] (v5) at (0.0544069147, -0.2782034463) {};
\node[vertex] (v6) at (-0.3930477870, -0.3900469307) {};
\node[vertex] (v7) at (0.2003842542, 0.2104234729) {};
\node[vertex] (v8) at (-0.2952447661, -0.4434189896) {};
\node[vertex] (v9) at (0.4458302200, 0.1729147697) {};
\node[vertex] (v10) at (0.4228967274, -0.2754732196) {};
\node[vertex] (v11) at (-0.4831563451, -0.0601653185) {};
\node[vertex] (v12) at (0.2077023720, -0.1233712293) {};
\node[vertex] (v13) at (-0.0585425464, -0.0872838999) {};
\node[vertex] (v14) at (-0.2298234286, 0.2403517196) {};
\node[vertex] (v15) at (-0.2603858225, 0.5565810104) {};
\node[vertex] (v16) at (0.4299452001, -0.2295791251) {};
\node[vertex] (v17) at (0.1595723482, 0.2422687500) {};
\node[vertex] (v18) at (-0.1552688108, 0.0642946262) {};
\node[vertex] (v19) at (0.3235075857, -0.0213231308) {};
\node[vertex] (v20) at (-0.4404574695, -0.0954309395) {};
\node[vertex] (v21) at (-0.1426704052, -0.1519997880) {};
\node[vertex] (v22) at (-0.0215455344, -0.1931521461) {};
\node[vertex] (v23) at (-0.3392566290, 0.1356431166) {};
\node[vertex] (v24) at (0.1672058725, -0.1415643614) {};
\node[vertex] (v25) at (0.5038138408, 0.5513267261) {};
\node[vertex] (v26) at (-0.2301853330, 0.1054755233) {};
\node[vertex] (v27) at (-0.4660578674, -0.2867343638) {};
\node[vertex] (v28) at (0.0556343647, 0.5523070312) {};
\node[vertex] (v29) at (0.1612342969, 0.3325429571) {};
\node[vertex] (v30) at (0.4048489097, 0.1069293254) {};
\node[vertex] (v31) at (-0.1167038906, 0.5175797967) {};
\node[vertex] (v32) at (-0.1916313327, -0.1949564613) {};
\node[vertex] (v33) at (-0.4113858427, 0.2279647128) {};
\node[vertex] (v34) at (0.2892394748, -0.3740967911) {};
\node[vertex] (v35) at (-0.0868587768, -0.3889070917) {};
\node[vertex] (v36) at (0.4156663408, -0.1758601063) {};
\node[vertex] (v37) at (0.0874605938, -0.4136863488) {};
\node[vertex] (v38) at (0.3136616954, -0.3459675509) {};
\node[vertex] (v39) at (0.1295237942, 0.0186343115) {};
\node[vertex] (v40) at (0.0499649344, 0.5130895887) {};
\node[vertex] (v41) at (-0.0885956539, 0.5007485535) {};
\node[vertex] (v42) at (0.0181259350, 0.4238629638) {};
\draw[edge] (v4) -- (v11);
\draw[edge] (v7) -- (v11);
\draw[edge] (v7) -- (v12);
\draw[edge] (v0) -- (v12);
\draw[edge] (v0) -- (v13);
\draw[edge] (v4) -- (v13);
\draw[edge] (v10) -- (v11);
\draw[edge] (v10) -- (v12);
\draw[edge] (v10) -- (v13);
\draw[edge] (v7) -- (v15);
\draw[edge] (v6) -- (v15);
\draw[edge] (v6) -- (v16);
\draw[edge] (v0) -- (v16);
\draw[edge] (v12) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v14) -- (v16);
\draw[edge] (v7) -- (v18);
\draw[edge] (v3) -- (v18);
\draw[edge] (v3) -- (v19);
\draw[edge] (v6) -- (v19);
\draw[edge] (v15) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v17) -- (v19);
\draw[edge] (v4) -- (v21);
\draw[edge] (v3) -- (v21);
\draw[edge] (v18) -- (v20);
\draw[edge] (v11) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v5) -- (v23);
\draw[edge] (v8) -- (v23);
\draw[edge] (v8) -- (v24);
\draw[edge] (v1) -- (v24);
\draw[edge] (v1) -- (v25);
\draw[edge] (v5) -- (v25);
\draw[edge] (v22) -- (v23);
\draw[edge] (v22) -- (v24);
\draw[edge] (v22) -- (v25);
\draw[edge] (v8) -- (v27);
\draw[edge] (v4) -- (v27);
\draw[edge] (v4) -- (v28);
\draw[edge] (v1) -- (v28);
\draw[edge] (v24) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v26) -- (v28);
\draw[edge] (v8) -- (v30);
\draw[edge] (v3) -- (v30);
\draw[edge] (v27) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v21) -- (v29);
\draw[edge] (v5) -- (v32);
\draw[edge] (v3) -- (v32);
\draw[edge] (v30) -- (v31);
\draw[edge] (v23) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v6) -- (v34);
\draw[edge] (v9) -- (v34);
\draw[edge] (v9) -- (v35);
\draw[edge] (v2) -- (v35);
\draw[edge] (v2) -- (v36);
\draw[edge] (v6) -- (v36);
\draw[edge] (v33) -- (v34);
\draw[edge] (v33) -- (v35);
\draw[edge] (v33) -- (v36);
\draw[edge] (v9) -- (v38);
\draw[edge] (v5) -- (v38);
\draw[edge] (v5) -- (v39);
\draw[edge] (v2) -- (v39);
\draw[edge] (v35) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v37) -- (v39);
\draw[edge] (v9) -- (v41);
\draw[edge] (v3) -- (v41);
\draw[edge] (v38) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v32) -- (v40);
\draw[edge] (v41) -- (v42);
\draw[edge] (v34) -- (v42);
\draw[edge] (v19) -- (v42);
\fi



==> pics/rdf-global-a.pgf <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Sun 02 Sep 2018 12:17:43 PM CEST
\tikzset{every node/.append style={font={\fontsize{8.0pt}{9.6pt}\selectfont}}}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.503,1.414)--(0.503,1.293);
\node[gp node center] at (0.503,0.956) {$0$};
\draw[gp path] (0.702,1.414)--(0.702,1.353);
\draw[gp path] (0.902,1.414)--(0.902,1.353);
\draw[gp path] (1.102,1.414)--(1.102,1.353);
\draw[gp path] (1.302,1.414)--(1.302,1.353);
\draw[gp path] (1.502,1.414)--(1.502,1.293);
\node[gp node center] at (1.502,0.956) {$5$};
\draw[gp path] (1.702,1.414)--(1.702,1.353);
\draw[gp path] (1.902,1.414)--(1.902,1.353);
\draw[gp path] (2.103,1.414)--(2.103,1.353);
\draw[gp path] (2.303,1.414)--(2.303,1.353);
\draw[gp path] (2.503,1.414)--(2.503,1.293);
\node[gp node center] at (2.503,0.956) {$10$};
\draw[gp path] (2.703,1.414)--(2.703,1.353);
\draw[gp path] (2.903,1.414)--(2.903,1.353);
\draw[gp path] (3.103,1.414)--(3.103,1.353);
\draw[gp path] (3.303,1.414)--(3.303,1.353);
\draw[gp path] (3.503,1.414)--(3.503,1.293);
\node[gp node center] at (3.503,0.956) {$15$};
\draw[gp path] (0.503,1.414)--(3.503,1.414);
\node[gp node center] at (2.002,0.335) {$r / 100$};
\gpcolor{rgb color={0.125,0.290,0.529}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.503,1.414)--(0.504,1.414)--(0.507,1.414)--(0.509,1.414)--(0.512,1.414)%
  --(0.515,1.414)--(0.518,1.414)--(0.520,1.414)--(0.523,1.414)--(0.526,1.414)--(0.529,1.414)%
  --(0.531,1.414)--(0.534,1.414)--(0.537,1.414)--(0.539,1.414)--(0.541,1.414)--(0.544,1.414)%
  --(0.546,1.414)--(0.549,1.414)--(0.552,1.414)--(0.555,1.414)--(0.557,1.414)--(0.560,1.414)%
  --(0.563,1.414)--(0.565,1.414)--(0.568,1.414)--(0.571,1.414)--(0.574,1.414)--(0.576,1.414)%
  --(0.579,1.414)--(0.581,1.414)--(0.583,1.414)--(0.586,1.414)--(0.589,1.414)--(0.592,1.414)%
  --(0.594,1.414)--(0.597,1.414)--(0.600,1.414)--(0.602,1.414)--(0.605,1.414)--(0.608,1.414)%
  --(0.611,1.416)--(0.613,1.416)--(0.616,1.416)--(0.619,1.418)--(0.622,1.418)--(0.623,1.420)%
  --(0.626,1.422)--(0.628,1.426)--(0.631,1.429)--(0.634,1.435)--(0.637,1.441)--(0.639,1.451)%
  --(0.642,1.461)--(0.645,1.474)--(0.648,1.492)--(0.650,1.511)--(0.653,1.535)--(0.656,1.562)%
  --(0.659,1.593)--(0.661,1.628)--(0.663,1.669)--(0.665,1.714)--(0.668,1.762)--(0.671,1.813)%
  --(0.674,1.868)--(0.676,1.922)--(0.679,1.979)--(0.682,2.033)--(0.685,2.086)--(0.687,2.134)%
  --(0.690,2.179)--(0.693,2.216)--(0.696,2.247)--(0.698,2.269)--(0.701,2.282)--(0.704,2.286)%
  --(0.705,2.280)--(0.708,2.265)--(0.711,2.243)--(0.713,2.212)--(0.716,2.175)--(0.719,2.134)%
  --(0.722,2.092)--(0.724,2.047)--(0.727,2.002)--(0.730,1.961)--(0.733,1.924)--(0.735,1.891)%
  --(0.738,1.864)--(0.741,1.846)--(0.743,1.834)--(0.745,1.831)--(0.748,1.836)--(0.750,1.850)%
  --(0.753,1.870)--(0.756,1.895)--(0.759,1.928)--(0.761,1.963)--(0.764,2.000)--(0.767,2.037)%
  --(0.770,2.076)--(0.772,2.109)--(0.775,2.140)--(0.778,2.166)--(0.780,2.185)--(0.783,2.195)%
  --(0.786,2.199)--(0.787,2.193)--(0.790,2.179)--(0.793,2.158)--(0.796,2.129)--(0.798,2.093)%
  --(0.801,2.053)--(0.804,2.008)--(0.806,1.961)--(0.809,1.910)--(0.812,1.862)--(0.815,1.813)%
  --(0.817,1.764)--(0.820,1.720)--(0.823,1.679)--(0.826,1.642)--(0.828,1.609)--(0.830,1.581)%
  --(0.832,1.558)--(0.835,1.538)--(0.838,1.525)--(0.841,1.517)--(0.843,1.513)--(0.846,1.515)%
  --(0.849,1.523)--(0.852,1.535)--(0.854,1.552)--(0.857,1.574)--(0.860,1.601)--(0.863,1.634)%
  --(0.865,1.671)--(0.868,1.712)--(0.869,1.759)--(0.872,1.807)--(0.875,1.860)--(0.878,1.916)%
  --(0.880,1.973)--(0.883,2.031)--(0.886,2.088)--(0.889,2.146)--(0.891,2.203)--(0.894,2.257)%
  --(0.897,2.310)--(0.900,2.360)--(0.902,2.407)--(0.905,2.454)--(0.908,2.499)--(0.911,2.541)%
  --(0.912,2.584)--(0.915,2.625)--(0.917,2.668)--(0.920,2.709)--(0.923,2.750)--(0.926,2.791)%
  --(0.928,2.830)--(0.931,2.865)--(0.934,2.898)--(0.937,2.923)--(0.939,2.944)--(0.942,2.956)%
  --(0.945,2.958)--(0.948,2.950)--(0.950,2.931)--(0.952,2.900)--(0.954,2.857)--(0.957,2.802)%
  --(0.960,2.736)--(0.963,2.662)--(0.965,2.582)--(0.968,2.495)--(0.971,2.403)--(0.974,2.312)%
  --(0.976,2.218)--(0.979,2.129)--(0.982,2.041)--(0.984,1.959)--(0.987,1.883)--(0.990,1.815)%
  --(0.993,1.753)--(0.994,1.698)--(0.997,1.651)--(1.000,1.612)--(1.002,1.581)--(1.005,1.558)%
  --(1.008,1.540)--(1.010,1.529)--(1.013,1.525)--(1.016,1.527)--(1.019,1.533)--(1.021,1.546)%
  --(1.024,1.564)--(1.027,1.585)--(1.030,1.612)--(1.032,1.646)--(1.034,1.683)--(1.037,1.723)%
  --(1.039,1.766)--(1.042,1.815)--(1.045,1.866)--(1.047,1.916)--(1.050,1.971)--(1.053,2.025)%
  --(1.056,2.080)--(1.058,2.134)--(1.061,2.187)--(1.064,2.240)--(1.067,2.290)--(1.069,2.339)%
  --(1.072,2.384)--(1.075,2.428)--(1.076,2.471)--(1.079,2.512)--(1.082,2.553)--(1.084,2.592)%
  --(1.087,2.631)--(1.090,2.670)--(1.093,2.709)--(1.095,2.746)--(1.098,2.785)--(1.101,2.824)%
  --(1.104,2.861)--(1.106,2.896)--(1.109,2.929)--(1.112,2.960)--(1.115,2.985)--(1.116,3.007)%
  --(1.119,3.022)--(1.121,3.030)--(1.124,3.030)--(1.127,3.020)--(1.130,3.001)--(1.132,2.970)%
  --(1.135,2.931)--(1.138,2.882)--(1.141,2.822)--(1.143,2.756)--(1.146,2.682)--(1.149,2.602)%
  --(1.152,2.520)--(1.154,2.434)--(1.157,2.351)--(1.158,2.269)--(1.161,2.191)--(1.164,2.119)%
  --(1.167,2.055)--(1.169,2.000)--(1.172,1.955)--(1.175,1.922)--(1.178,1.903)--(1.180,1.893)%
  --(1.183,1.895)--(1.186,1.908)--(1.188,1.934)--(1.191,1.969)--(1.194,2.012)--(1.197,2.060)%
  --(1.198,2.115)--(1.201,2.173)--(1.204,2.232)--(1.206,2.288)--(1.209,2.341)--(1.212,2.389)%
  --(1.215,2.430)--(1.217,2.462)--(1.220,2.483)--(1.223,2.493)--(1.225,2.493)--(1.228,2.481)%
  --(1.231,2.458)--(1.234,2.425)--(1.236,2.386)--(1.239,2.337)--(1.241,2.284)--(1.243,2.230)%
  --(1.246,2.173)--(1.249,2.119)--(1.251,2.068)--(1.254,2.023)--(1.257,1.984)--(1.260,1.953)%
  --(1.262,1.932)--(1.265,1.922)--(1.268,1.922)--(1.271,1.934)--(1.273,1.955)--(1.276,1.988)%
  --(1.279,2.031)--(1.280,2.084)--(1.283,2.146)--(1.286,2.214)--(1.288,2.288)--(1.291,2.366)%
  --(1.294,2.448)--(1.297,2.530)--(1.299,2.613)--(1.302,2.693)--(1.305,2.771)--(1.308,2.845)%
  --(1.310,2.911)--(1.313,2.970)--(1.316,3.020)--(1.319,3.059)--(1.321,3.091)--(1.323,3.110)%
  --(1.325,3.118)--(1.328,3.116)--(1.331,3.104)--(1.334,3.083)--(1.336,3.052)--(1.339,3.013)%
  --(1.342,2.970)--(1.345,2.921)--(1.347,2.870)--(1.350,2.820)--(1.353,2.767)--(1.356,2.719)%
  --(1.358,2.674)--(1.361,2.633)--(1.362,2.596)--(1.365,2.567)--(1.368,2.543)--(1.371,2.526)%
  --(1.373,2.512)--(1.376,2.504)--(1.379,2.500)--(1.382,2.497)--(1.384,2.493)--(1.387,2.489)%
  --(1.390,2.483)--(1.393,2.471)--(1.395,2.456)--(1.398,2.434)--(1.401,2.407)--(1.403,2.372)%
  --(1.405,2.331)--(1.408,2.286)--(1.410,2.234)--(1.413,2.177)--(1.416,2.119)--(1.419,2.060)%
  --(1.421,2.000)--(1.424,1.942)--(1.427,1.885)--(1.429,1.833)--(1.432,1.786)--(1.435,1.745)%
  --(1.438,1.710)--(1.440,1.683)--(1.443,1.665)--(1.445,1.657)--(1.447,1.657)--(1.450,1.667)%
  --(1.453,1.688)--(1.455,1.720)--(1.458,1.762)--(1.461,1.815)--(1.464,1.879)--(1.466,1.955)%
  --(1.469,2.041)--(1.472,2.134)--(1.475,2.238)--(1.477,2.347)--(1.480,2.462)--(1.483,2.578)%
  --(1.486,2.697)--(1.487,2.816)--(1.490,2.929)--(1.492,3.036)--(1.495,3.133)--(1.498,3.219)%
  --(1.501,3.291)--(1.503,3.348)--(1.506,3.387)--(1.509,3.410)--(1.512,3.414)--(1.514,3.400)%
  --(1.517,3.371)--(1.520,3.326)--(1.523,3.268)--(1.525,3.200)--(1.527,3.122)--(1.529,3.038)%
  --(1.532,2.950)--(1.535,2.865)--(1.538,2.779)--(1.540,2.697)--(1.543,2.623)--(1.546,2.555)%
  --(1.549,2.497)--(1.551,2.448)--(1.554,2.407)--(1.557,2.376)--(1.560,2.352)--(1.562,2.335)%
  --(1.565,2.323)--(1.568,2.314)--(1.569,2.308)--(1.572,2.304)--(1.575,2.296)--(1.577,2.288)%
  --(1.580,2.278)--(1.583,2.265)--(1.586,2.247)--(1.588,2.228)--(1.591,2.206)--(1.594,2.181)%
  --(1.597,2.154)--(1.599,2.129)--(1.602,2.103)--(1.605,2.080)--(1.607,2.058)--(1.610,2.041)%
  --(1.612,2.027)--(1.614,2.018)--(1.617,2.014)--(1.620,2.014)--(1.623,2.019)--(1.625,2.031)%
  --(1.628,2.045)--(1.631,2.064)--(1.634,2.086)--(1.636,2.111)--(1.639,2.136)--(1.642,2.166)%
  --(1.644,2.195)--(1.647,2.226)--(1.650,2.257)--(1.651,2.286)--(1.654,2.315)--(1.657,2.345)%
  --(1.660,2.372)--(1.662,2.397)--(1.665,2.421)--(1.668,2.444)--(1.670,2.465)--(1.673,2.485)%
  --(1.676,2.504)--(1.679,2.522)--(1.681,2.539)--(1.684,2.557)--(1.687,2.573)--(1.690,2.588)%
  --(1.692,2.602)--(1.694,2.613)--(1.696,2.625)--(1.699,2.635)--(1.702,2.641)--(1.705,2.645)%
  --(1.707,2.645)--(1.710,2.641)--(1.713,2.635)--(1.716,2.623)--(1.718,2.611)--(1.721,2.594)%
  --(1.724,2.576)--(1.727,2.559)--(1.729,2.539)--(1.732,2.524)--(1.733,2.508)--(1.736,2.499)%
  --(1.739,2.491)--(1.742,2.489)--(1.744,2.491)--(1.747,2.497)--(1.750,2.508)--(1.753,2.522)%
  --(1.755,2.539)--(1.758,2.557)--(1.761,2.574)--(1.764,2.590)--(1.766,2.602)--(1.769,2.610)%
  --(1.772,2.611)--(1.775,2.606)--(1.776,2.594)--(1.779,2.574)--(1.781,2.547)--(1.784,2.514)%
  --(1.787,2.473)--(1.790,2.428)--(1.792,2.382)--(1.795,2.331)--(1.798,2.280)--(1.801,2.232)%
  --(1.803,2.185)--(1.806,2.142)--(1.809,2.103)--(1.812,2.070)--(1.814,2.045)--(1.816,2.023)%
  --(1.818,2.008)--(1.821,1.998)--(1.824,1.992)--(1.827,1.992)--(1.829,1.992)--(1.832,1.996)%
  --(1.835,2.000)--(1.838,2.002)--(1.840,2.004)--(1.843,2.006)--(1.846,2.004)--(1.848,2.002)%
  --(1.851,1.996)--(1.854,1.990)--(1.857,1.984)--(1.858,1.979)--(1.861,1.973)--(1.864,1.971)%
  --(1.866,1.973)--(1.869,1.979)--(1.872,1.990)--(1.874,2.008)--(1.877,2.031)--(1.880,2.060)%
  --(1.883,2.097)--(1.885,2.140)--(1.888,2.189)--(1.891,2.241)--(1.894,2.298)--(1.896,2.356)%
  --(1.898,2.417)--(1.901,2.475)--(1.903,2.534)--(1.906,2.588)--(1.909,2.639)--(1.911,2.684)%
  --(1.914,2.724)--(1.917,2.758)--(1.920,2.785)--(1.922,2.806)--(1.925,2.820)--(1.928,2.826)%
  --(1.931,2.826)--(1.933,2.820)--(1.936,2.806)--(1.939,2.787)--(1.940,2.761)--(1.943,2.732)%
  --(1.946,2.695)--(1.948,2.654)--(1.951,2.608)--(1.954,2.557)--(1.957,2.504)--(1.959,2.446)%
  --(1.962,2.388)--(1.965,2.327)--(1.968,2.265)--(1.970,2.204)--(1.973,2.146)--(1.976,2.090)%
  --(1.979,2.037)--(1.980,1.988)--(1.983,1.944)--(1.985,1.907)--(1.988,1.875)--(1.991,1.850)%
  --(1.994,1.833)--(1.996,1.821)--(1.999,1.813)--(2.002,1.813)--(2.005,1.817)--(2.007,1.827)%
  --(2.010,1.838)--(2.013,1.852)--(2.016,1.868)--(2.018,1.883)--(2.021,1.901)--(2.022,1.916)%
  --(2.025,1.932)--(2.028,1.945)--(2.031,1.959)--(2.033,1.971)--(2.036,1.981)--(2.039,1.988)%
  --(2.042,1.996)--(2.044,2.002)--(2.047,2.008)--(2.050,2.014)--(2.052,2.018)--(2.055,2.023)%
  --(2.058,2.027)--(2.061,2.035)--(2.062,2.041)--(2.065,2.051)--(2.068,2.060)--(2.070,2.074)%
  --(2.073,2.088)--(2.076,2.105)--(2.079,2.125)--(2.081,2.146)--(2.084,2.169)--(2.087,2.195)%
  --(2.089,2.222)--(2.092,2.249)--(2.095,2.277)--(2.098,2.302)--(2.100,2.327)--(2.103,2.349)%
  --(2.105,2.366)--(2.107,2.380)--(2.110,2.389)--(2.113,2.391)--(2.115,2.389)--(2.118,2.382)%
  --(2.121,2.368)--(2.124,2.349)--(2.126,2.325)--(2.129,2.298)--(2.132,2.267)--(2.135,2.234)%
  --(2.137,2.199)--(2.140,2.162)--(2.143,2.125)--(2.144,2.090)--(2.147,2.055)--(2.150,2.021)%
  --(2.152,1.990)--(2.155,1.961)--(2.158,1.936)--(2.161,1.914)--(2.163,1.895)--(2.166,1.881)%
  --(2.169,1.871)--(2.172,1.866)--(2.174,1.866)--(2.177,1.870)--(2.180,1.875)--(2.183,1.887)%
  --(2.185,1.903)--(2.187,1.920)--(2.189,1.940)--(2.192,1.959)--(2.195,1.981)--(2.198,2.002)%
  --(2.200,2.019)--(2.203,2.037)--(2.206,2.049)--(2.209,2.058)--(2.211,2.062)--(2.214,2.062)%
  --(2.217,2.056)--(2.220,2.045)--(2.222,2.029)--(2.225,2.008)--(2.226,1.984)--(2.229,1.957)%
  --(2.232,1.926)--(2.235,1.895)--(2.237,1.862)--(2.240,1.831)--(2.243,1.799)--(2.246,1.772)%
  --(2.248,1.747)--(2.251,1.725)--(2.254,1.708)--(2.257,1.696)--(2.259,1.688)--(2.262,1.685)%
  --(2.265,1.686)--(2.267,1.692)--(2.269,1.702)--(2.272,1.714)--(2.274,1.729)--(2.277,1.747)%
  --(2.280,1.766)--(2.283,1.788)--(2.285,1.807)--(2.288,1.829)--(2.291,1.848)--(2.293,1.866)%
  --(2.296,1.883)--(2.299,1.897)--(2.302,1.910)--(2.304,1.920)--(2.307,1.930)--(2.309,1.938)%
  --(2.311,1.942)--(2.314,1.947)--(2.317,1.949)--(2.319,1.951)--(2.322,1.951)--(2.325,1.951)%
  --(2.328,1.951)--(2.330,1.949)--(2.333,1.945)--(2.336,1.944)--(2.339,1.940)--(2.341,1.934)%
  --(2.344,1.928)--(2.347,1.922)--(2.350,1.914)--(2.351,1.907)--(2.354,1.897)--(2.356,1.889)%
  --(2.359,1.879)--(2.362,1.870)--(2.365,1.860)--(2.367,1.852)--(2.370,1.842)--(2.373,1.834)%
  --(2.376,1.825)--(2.378,1.817)--(2.381,1.809)--(2.384,1.801)--(2.387,1.792)--(2.389,1.782)%
  --(2.392,1.772)--(2.393,1.760)--(2.396,1.747)--(2.399,1.733)--(2.402,1.718)--(2.404,1.702)%
  --(2.407,1.685)--(2.410,1.667)--(2.413,1.649)--(2.415,1.632)--(2.418,1.614)--(2.421,1.599)%
  --(2.424,1.583)--(2.426,1.570)--(2.429,1.560)--(2.432,1.550)--(2.433,1.544)--(2.436,1.540)%
  --(2.439,1.538)--(2.441,1.540)--(2.444,1.544)--(2.447,1.552)--(2.450,1.560)--(2.452,1.572)%
  --(2.455,1.585)--(2.458,1.599)--(2.461,1.616)--(2.463,1.632)--(2.466,1.651)--(2.469,1.669)%
  --(2.471,1.686)--(2.474,1.704)--(2.476,1.722)--(2.478,1.737)--(2.481,1.751)--(2.484,1.764)%
  --(2.487,1.774)--(2.489,1.784)--(2.492,1.790)--(2.495,1.796)--(2.497,1.797)--(2.500,1.797)%
  --(2.503,1.794)--(2.506,1.790)--(2.508,1.784)--(2.511,1.776)--(2.514,1.766)--(2.515,1.755)%
  --(2.518,1.745)--(2.521,1.731)--(2.524,1.720)--(2.526,1.708)--(2.529,1.696)--(2.532,1.685)%
  --(2.534,1.673)--(2.537,1.663)--(2.540,1.653)--(2.543,1.644)--(2.545,1.636)--(2.548,1.630)%
  --(2.551,1.622)--(2.554,1.616)--(2.556,1.611)--(2.558,1.605)--(2.560,1.599)--(2.563,1.595)%
  --(2.566,1.589)--(2.569,1.585)--(2.571,1.581)--(2.574,1.575)--(2.577,1.572)--(2.580,1.568)%
  --(2.582,1.566)--(2.585,1.562)--(2.588,1.560)--(2.591,1.558)--(2.593,1.556)--(2.596,1.554)%
  --(2.597,1.554)--(2.600,1.554)--(2.603,1.554)--(2.606,1.556)--(2.608,1.558)--(2.611,1.560)%
  --(2.614,1.562)--(2.617,1.566)--(2.619,1.568)--(2.622,1.572)--(2.625,1.574)--(2.628,1.575)%
  --(2.630,1.579)--(2.633,1.581)--(2.636,1.583)--(2.639,1.583)--(2.640,1.583)--(2.643,1.583)%
  --(2.645,1.583)--(2.648,1.581)--(2.651,1.579)--(2.654,1.575)--(2.656,1.572)--(2.659,1.568)%
  --(2.662,1.562)--(2.665,1.556)--(2.667,1.548)--(2.670,1.540)--(2.673,1.533)--(2.675,1.525)%
  --(2.678,1.517)--(2.680,1.509)--(2.682,1.501)--(2.685,1.494)--(2.688,1.486)--(2.691,1.480)%
  --(2.693,1.474)--(2.696,1.468)--(2.699,1.464)--(2.702,1.461)--(2.704,1.459)--(2.707,1.457)%
  --(2.710,1.455)--(2.712,1.455)--(2.715,1.455)--(2.718,1.457)--(2.721,1.459)--(2.722,1.461)%
  --(2.725,1.463)--(2.728,1.466)--(2.730,1.468)--(2.733,1.472)--(2.736,1.476)--(2.738,1.478)%
  --(2.741,1.482)--(2.744,1.484)--(2.747,1.488)--(2.749,1.490)--(2.752,1.492)--(2.755,1.494)%
  --(2.758,1.494)--(2.760,1.496)--(2.762,1.496)--(2.764,1.496)--(2.767,1.496)--(2.770,1.496)%
  --(2.773,1.494)--(2.775,1.494)--(2.778,1.492)--(2.781,1.490)--(2.784,1.486)--(2.786,1.484)%
  --(2.789,1.480)--(2.792,1.478)--(2.795,1.474)--(2.797,1.472)--(2.800,1.468)--(2.803,1.466)%
  --(2.804,1.464)--(2.807,1.463)--(2.810,1.461)--(2.812,1.459)--(2.815,1.457)--(2.818,1.455)%
  --(2.821,1.455)--(2.823,1.453)--(2.826,1.451)--(2.829,1.451)--(2.832,1.449)--(2.834,1.449)%
  --(2.837,1.447)--(2.840,1.447)--(2.843,1.445)--(2.844,1.443)--(2.847,1.443)--(2.849,1.441)%
  --(2.852,1.439)--(2.855,1.437)--(2.858,1.435)--(2.860,1.433)--(2.863,1.433)--(2.866,1.431)%
  --(2.869,1.431)--(2.871,1.429)--(2.874,1.429)--(2.877,1.429)--(2.880,1.429)--(2.882,1.429)%
  --(2.885,1.429)--(2.886,1.431)--(2.889,1.431)--(2.892,1.433)--(2.895,1.435)--(2.897,1.435)%
  --(2.900,1.437)--(2.903,1.439)--(2.906,1.439)--(2.908,1.441)--(2.911,1.441)--(2.914,1.443)%
  --(2.916,1.443)--(2.919,1.445)--(2.922,1.445)--(2.925,1.445)--(2.926,1.445)--(2.929,1.445)%
  --(2.932,1.445)--(2.934,1.445)--(2.937,1.443)--(2.940,1.443)--(2.942,1.441)--(2.945,1.441)%
  --(2.948,1.439)--(2.951,1.437)--(2.953,1.437)--(2.956,1.435)--(2.959,1.433)--(2.962,1.431)%
  --(2.964,1.429)--(2.967,1.427)--(2.969,1.427)--(2.971,1.426)--(2.974,1.424)--(2.977,1.422)%
  --(2.979,1.422)--(2.982,1.420)--(2.985,1.420)--(2.988,1.418)--(2.990,1.418)--(2.993,1.418)%
  --(2.996,1.416)--(2.999,1.416)--(3.001,1.416)--(3.004,1.416)--(3.007,1.416)--(3.008,1.416)%
  --(3.011,1.416)--(3.014,1.416)--(3.016,1.416)--(3.019,1.416)--(3.022,1.416)--(3.025,1.418)%
  --(3.027,1.418)--(3.030,1.418)--(3.033,1.418)--(3.036,1.420)--(3.038,1.420)--(3.041,1.420)%
  --(3.044,1.422)--(3.047,1.422)--(3.049,1.422)--(3.051,1.422)--(3.053,1.424)--(3.056,1.424)%
  --(3.059,1.424)--(3.062,1.424)--(3.064,1.424)--(3.067,1.424)--(3.070,1.424)--(3.073,1.424)%
  --(3.075,1.424)--(3.078,1.422)--(3.081,1.422)--(3.084,1.422)--(3.086,1.420)--(3.089,1.420)%
  --(3.092,1.420)--(3.093,1.418)--(3.096,1.418)--(3.099,1.418)--(3.101,1.418)--(3.104,1.416)%
  --(3.107,1.416)--(3.110,1.416)--(3.112,1.416)--(3.115,1.416)--(3.118,1.414)--(3.120,1.414)%
  --(3.123,1.414)--(3.126,1.414)--(3.129,1.414)--(3.131,1.414)--(3.133,1.414)--(3.136,1.414)%
  --(3.138,1.414);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.503,1.414)--(3.503,1.414);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.503cm}{1.414cm}}{\pgfpoint{3.503cm}{3.414cm}}
\end{tikzpicture}
%% gnuplot variables


==> pics/rdf-global-b.pgf <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Sun 02 Sep 2018 12:17:45 PM CEST
\tikzset{every node/.append style={font={\fontsize{8.0pt}{9.6pt}\selectfont}}}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.503,1.414)--(0.503,1.293);
\node[gp node center] at (0.503,0.956) {$0$};
\draw[gp path] (0.702,1.414)--(0.702,1.353);
\draw[gp path] (0.902,1.414)--(0.902,1.353);
\draw[gp path] (1.102,1.414)--(1.102,1.353);
\draw[gp path] (1.302,1.414)--(1.302,1.353);
\draw[gp path] (1.502,1.414)--(1.502,1.293);
\node[gp node center] at (1.502,0.956) {$5$};
\draw[gp path] (1.702,1.414)--(1.702,1.353);
\draw[gp path] (1.902,1.414)--(1.902,1.353);
\draw[gp path] (2.103,1.414)--(2.103,1.353);
\draw[gp path] (2.303,1.414)--(2.303,1.353);
\draw[gp path] (2.503,1.414)--(2.503,1.293);
\node[gp node center] at (2.503,0.956) {$10$};
\draw[gp path] (2.703,1.414)--(2.703,1.353);
\draw[gp path] (2.903,1.414)--(2.903,1.353);
\draw[gp path] (3.103,1.414)--(3.103,1.353);
\draw[gp path] (3.303,1.414)--(3.303,1.353);
\draw[gp path] (3.503,1.414)--(3.503,1.293);
\node[gp node center] at (3.503,0.956) {$15$};
\draw[gp path] (0.503,1.414)--(3.503,1.414);
\node[gp node center] at (2.002,0.335) {$r / 100$};
\gpcolor{rgb color={0.125,0.290,0.529}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.503,1.414)--(0.504,1.414)--(0.507,1.414)--(0.509,1.414)--(0.512,1.414)%
  --(0.515,1.414)--(0.518,1.414)--(0.520,1.414)--(0.523,1.414)--(0.526,1.414)--(0.529,1.414)%
  --(0.531,1.414)--(0.534,1.414)--(0.537,1.414)--(0.539,1.416)--(0.542,1.416)--(0.545,1.416)%
  --(0.548,1.416)--(0.550,1.418)--(0.553,1.418)--(0.556,1.420)--(0.559,1.420)--(0.561,1.422)%
  --(0.564,1.424)--(0.567,1.426)--(0.570,1.427)--(0.572,1.429)--(0.576,1.433)--(0.579,1.437)%
  --(0.582,1.441)--(0.585,1.445)--(0.587,1.451)--(0.590,1.457)--(0.593,1.463)--(0.596,1.470)%
  --(0.598,1.478)--(0.601,1.488)--(0.604,1.498)--(0.607,1.507)--(0.609,1.519)--(0.612,1.533)%
  --(0.615,1.546)--(0.618,1.560)--(0.620,1.577)--(0.623,1.593)--(0.626,1.612)--(0.628,1.630)%
  --(0.631,1.651)--(0.634,1.673)--(0.637,1.694)--(0.639,1.718)--(0.642,1.741)--(0.645,1.766)%
  --(0.648,1.792)--(0.650,1.817)--(0.653,1.842)--(0.656,1.870)--(0.659,1.897)--(0.661,1.926)%
  --(0.664,1.953)--(0.667,1.982)--(0.670,2.010)--(0.672,2.039)--(0.675,2.068)--(0.678,2.097)%
  --(0.681,2.127)--(0.683,2.156)--(0.686,2.183)--(0.689,2.210)--(0.691,2.238)--(0.694,2.263)%
  --(0.697,2.286)--(0.700,2.308)--(0.702,2.327)--(0.705,2.345)--(0.708,2.358)--(0.711,2.372)%
  --(0.713,2.382)--(0.716,2.389)--(0.719,2.393)--(0.722,2.395)--(0.724,2.395)--(0.727,2.393)%
  --(0.730,2.389)--(0.733,2.386)--(0.735,2.378)--(0.738,2.370)--(0.741,2.362)--(0.743,2.352)%
  --(0.746,2.343)--(0.749,2.333)--(0.752,2.323)--(0.754,2.312)--(0.757,2.302)--(0.760,2.292)%
  --(0.763,2.282)--(0.765,2.273)--(0.768,2.263)--(0.771,2.253)--(0.774,2.243)--(0.776,2.234)%
  --(0.779,2.224)--(0.782,2.212)--(0.785,2.203)--(0.787,2.191)--(0.790,2.179)--(0.793,2.167)%
  --(0.796,2.156)--(0.798,2.144)--(0.801,2.134)--(0.804,2.123)--(0.806,2.113)--(0.809,2.105)%
  --(0.812,2.099)--(0.815,2.095)--(0.817,2.092)--(0.820,2.093)--(0.823,2.095)--(0.826,2.101)%
  --(0.828,2.109)--(0.831,2.121)--(0.834,2.134)--(0.837,2.152)--(0.839,2.171)--(0.842,2.193)%
  --(0.845,2.216)--(0.848,2.241)--(0.850,2.269)--(0.853,2.298)--(0.856,2.325)--(0.859,2.354)%
  --(0.861,2.386)--(0.864,2.415)--(0.867,2.446)--(0.869,2.475)--(0.872,2.506)--(0.875,2.536)%
  --(0.878,2.565)--(0.880,2.596)--(0.883,2.625)--(0.886,2.654)--(0.889,2.684)--(0.891,2.715)%
  --(0.894,2.744)--(0.897,2.771)--(0.900,2.800)--(0.902,2.828)--(0.905,2.855)--(0.908,2.878)%
  --(0.911,2.902)--(0.913,2.923)--(0.916,2.941)--(0.919,2.958)--(0.921,2.970)--(0.924,2.980)%
  --(0.927,2.987)--(0.930,2.991)--(0.932,2.991)--(0.935,2.987)--(0.938,2.980)--(0.941,2.970)%
  --(0.943,2.956)--(0.946,2.939)--(0.949,2.919)--(0.952,2.896)--(0.954,2.870)--(0.957,2.843)%
  --(0.960,2.814)--(0.963,2.783)--(0.965,2.750)--(0.968,2.717)--(0.971,2.682)--(0.974,2.648)%
  --(0.976,2.615)--(0.979,2.582)--(0.982,2.549)--(0.984,2.520)--(0.987,2.491)--(0.990,2.465)%
  --(0.993,2.442)--(0.995,2.423)--(0.998,2.405)--(1.001,2.391)--(1.004,2.382)--(1.006,2.376)%
  --(1.009,2.372)--(1.012,2.372)--(1.015,2.376)--(1.017,2.384)--(1.020,2.393)--(1.023,2.409)%
  --(1.026,2.426)--(1.028,2.446)--(1.031,2.469)--(1.034,2.495)--(1.037,2.524)--(1.039,2.555)%
  --(1.042,2.588)--(1.045,2.621)--(1.047,2.658)--(1.050,2.693)--(1.053,2.730)--(1.056,2.767)%
  --(1.058,2.804)--(1.061,2.841)--(1.064,2.876)--(1.067,2.909)--(1.069,2.943)--(1.072,2.972)%
  --(1.075,3.001)--(1.078,3.026)--(1.080,3.052)--(1.083,3.073)--(1.086,3.093)--(1.089,3.110)%
  --(1.091,3.126)--(1.094,3.139)--(1.097,3.153)--(1.099,3.163)--(1.102,3.170)--(1.106,3.178)%
  --(1.109,3.184)--(1.112,3.188)--(1.115,3.190)--(1.117,3.190)--(1.120,3.190)--(1.123,3.188)%
  --(1.126,3.184)--(1.128,3.176)--(1.131,3.168)--(1.134,3.159)--(1.136,3.147)--(1.139,3.133)%
  --(1.142,3.118)--(1.145,3.102)--(1.147,3.083)--(1.150,3.061)--(1.153,3.040)--(1.156,3.017)%
  --(1.158,2.993)--(1.161,2.968)--(1.164,2.944)--(1.167,2.921)--(1.169,2.898)--(1.172,2.874)%
  --(1.175,2.853)--(1.178,2.833)--(1.180,2.816)--(1.183,2.800)--(1.186,2.787)--(1.188,2.773)%
  --(1.191,2.763)--(1.194,2.756)--(1.197,2.750)--(1.199,2.746)--(1.202,2.742)--(1.205,2.740)%
  --(1.208,2.740)--(1.210,2.740)--(1.213,2.740)--(1.216,2.742)--(1.219,2.742)--(1.221,2.746)%
  --(1.224,2.748)--(1.227,2.752)--(1.230,2.754)--(1.232,2.759)--(1.235,2.763)--(1.238,2.771)%
  --(1.241,2.779)--(1.243,2.787)--(1.246,2.796)--(1.249,2.808)--(1.251,2.822)--(1.254,2.835)%
  --(1.257,2.853)--(1.260,2.870)--(1.262,2.892)--(1.265,2.913)--(1.268,2.939)--(1.271,2.964)%
  --(1.273,2.991)--(1.276,3.020)--(1.279,3.050)--(1.282,3.081)--(1.284,3.112)--(1.287,3.145)%
  --(1.290,3.178)--(1.293,3.209)--(1.295,3.241)--(1.298,3.270)--(1.301,3.297)--(1.304,3.322)%
  --(1.306,3.346)--(1.309,3.365)--(1.312,3.383)--(1.314,3.396)--(1.317,3.406)--(1.320,3.412)%
  --(1.323,3.414)--(1.325,3.412)--(1.328,3.408)--(1.331,3.400)--(1.334,3.389)--(1.336,3.375)%
  --(1.339,3.357)--(1.342,3.340)--(1.345,3.318)--(1.347,3.295)--(1.350,3.272)--(1.353,3.244)%
  --(1.356,3.219)--(1.358,3.190)--(1.361,3.161)--(1.364,3.131)--(1.366,3.102)--(1.369,3.071)%
  --(1.372,3.042)--(1.375,3.013)--(1.377,2.981)--(1.380,2.952)--(1.383,2.925)--(1.386,2.898)%
  --(1.388,2.870)--(1.391,2.847)--(1.394,2.824)--(1.397,2.802)--(1.399,2.785)--(1.402,2.769)%
  --(1.405,2.758)--(1.408,2.748)--(1.410,2.740)--(1.413,2.738)--(1.416,2.738)--(1.419,2.742)%
  --(1.421,2.750)--(1.424,2.759)--(1.427,2.773)--(1.429,2.791)--(1.432,2.810)--(1.435,2.833)%
  --(1.438,2.859)--(1.440,2.886)--(1.443,2.915)--(1.446,2.946)--(1.449,2.978)--(1.451,3.009)%
  --(1.454,3.042)--(1.457,3.073)--(1.460,3.104)--(1.462,3.133)--(1.465,3.163)--(1.468,3.190)%
  --(1.471,3.215)--(1.473,3.241)--(1.476,3.262)--(1.479,3.281)--(1.482,3.299)--(1.484,3.313)%
  --(1.487,3.326)--(1.490,3.336)--(1.492,3.346)--(1.495,3.352)--(1.498,3.355)--(1.501,3.357)%
  --(1.503,3.357)--(1.506,3.355)--(1.509,3.350)--(1.512,3.344)--(1.514,3.336)--(1.517,3.328)%
  --(1.520,3.316)--(1.523,3.303)--(1.525,3.289)--(1.528,3.274)--(1.531,3.256)--(1.534,3.237)%
  --(1.536,3.217)--(1.539,3.196)--(1.542,3.172)--(1.545,3.149)--(1.547,3.124)--(1.550,3.098)%
  --(1.553,3.071)--(1.555,3.044)--(1.558,3.017)--(1.561,2.989)--(1.564,2.962)--(1.566,2.937)%
  --(1.569,2.911)--(1.572,2.886)--(1.575,2.865)--(1.577,2.843)--(1.580,2.826)--(1.583,2.810)%
  --(1.586,2.796)--(1.588,2.787)--(1.591,2.779)--(1.594,2.775)--(1.597,2.771)--(1.599,2.773)%
  --(1.602,2.775)--(1.605,2.779)--(1.607,2.787)--(1.610,2.795)--(1.613,2.804)--(1.616,2.814)%
  --(1.618,2.824)--(1.621,2.835)--(1.624,2.849)--(1.627,2.861)--(1.629,2.872)--(1.632,2.886)%
  --(1.635,2.898)--(1.639,2.911)--(1.642,2.925)--(1.644,2.939)--(1.647,2.952)--(1.650,2.966)%
  --(1.653,2.980)--(1.655,2.993)--(1.658,3.009)--(1.661,3.022)--(1.664,3.036)--(1.666,3.048)%
  --(1.669,3.059)--(1.672,3.071)--(1.675,3.081)--(1.677,3.091)--(1.680,3.098)--(1.683,3.104)%
  --(1.686,3.108)--(1.688,3.114)--(1.691,3.116)--(1.694,3.118)--(1.696,3.120)--(1.699,3.122)%
  --(1.702,3.122)--(1.705,3.122)--(1.707,3.124)--(1.710,3.124)--(1.713,3.126)--(1.716,3.126)%
  --(1.718,3.128)--(1.721,3.128)--(1.724,3.130)--(1.727,3.130)--(1.729,3.130)--(1.732,3.128)%
  --(1.735,3.126)--(1.738,3.124)--(1.740,3.118)--(1.743,3.112)--(1.746,3.102)--(1.749,3.093)%
  --(1.751,3.079)--(1.754,3.063)--(1.757,3.044)--(1.759,3.024)--(1.762,3.001)--(1.765,2.976)%
  --(1.768,2.948)--(1.770,2.921)--(1.773,2.892)--(1.776,2.861)--(1.779,2.832)--(1.781,2.800)%
  --(1.784,2.771)--(1.787,2.742)--(1.790,2.715)--(1.792,2.687)--(1.795,2.664)--(1.798,2.641)%
  --(1.801,2.621)--(1.803,2.604)--(1.806,2.588)--(1.809,2.576)--(1.812,2.565)--(1.814,2.557)%
  --(1.817,2.553)--(1.820,2.549)--(1.822,2.549)--(1.825,2.549)--(1.828,2.553)--(1.831,2.559)%
  --(1.833,2.565)--(1.836,2.574)--(1.839,2.584)--(1.842,2.598)--(1.844,2.611)--(1.847,2.627)%
  --(1.850,2.645)--(1.853,2.662)--(1.855,2.682)--(1.858,2.703)--(1.861,2.724)--(1.864,2.746)%
  --(1.866,2.769)--(1.869,2.793)--(1.872,2.814)--(1.874,2.837)--(1.877,2.859)--(1.880,2.880)%
  --(1.883,2.900)--(1.885,2.919)--(1.888,2.937)--(1.891,2.952)--(1.894,2.966)--(1.896,2.978)%
  --(1.899,2.987)--(1.902,2.995)--(1.905,2.999)--(1.907,3.003)--(1.910,3.003)--(1.913,3.003)%
  --(1.916,2.999)--(1.918,2.991)--(1.921,2.983)--(1.924,2.974)--(1.927,2.960)--(1.929,2.946)%
  --(1.932,2.929)--(1.935,2.911)--(1.937,2.890)--(1.940,2.869)--(1.943,2.843)--(1.946,2.818)%
  --(1.948,2.791)--(1.951,2.763)--(1.954,2.734)--(1.957,2.705)--(1.959,2.676)--(1.962,2.645)%
  --(1.965,2.615)--(1.968,2.586)--(1.970,2.559)--(1.973,2.532)--(1.976,2.506)--(1.979,2.483)%
  --(1.981,2.463)--(1.984,2.444)--(1.987,2.428)--(1.990,2.415)--(1.992,2.403)--(1.995,2.395)%
  --(1.998,2.391)--(2.000,2.389)--(2.003,2.389)--(2.006,2.393)--(2.009,2.397)--(2.011,2.405)%
  --(2.014,2.415)--(2.017,2.426)--(2.020,2.440)--(2.022,2.454)--(2.025,2.469)--(2.028,2.485)%
  --(2.031,2.502)--(2.033,2.518)--(2.036,2.536)--(2.039,2.553)--(2.042,2.571)--(2.044,2.586)%
  --(2.047,2.602)--(2.050,2.615)--(2.052,2.629)--(2.055,2.641)--(2.058,2.650)--(2.061,2.658)%
  --(2.063,2.664)--(2.066,2.666)--(2.069,2.668)--(2.072,2.666)--(2.074,2.664)--(2.077,2.658)%
  --(2.080,2.650)--(2.083,2.641)--(2.085,2.631)--(2.088,2.619)--(2.091,2.606)--(2.094,2.592)%
  --(2.096,2.576)--(2.099,2.563)--(2.102,2.547)--(2.105,2.532)--(2.107,2.518)--(2.110,2.504)%
  --(2.113,2.493)--(2.115,2.479)--(2.118,2.469)--(2.121,2.460)--(2.124,2.450)--(2.126,2.442)%
  --(2.129,2.436)--(2.132,2.430)--(2.135,2.425)--(2.137,2.419)--(2.140,2.415)--(2.143,2.409)%
  --(2.146,2.403)--(2.148,2.397)--(2.151,2.389)--(2.154,2.382)--(2.157,2.372)--(2.159,2.360)%
  --(2.162,2.349)--(2.165,2.337)--(2.169,2.321)--(2.172,2.306)--(2.174,2.290)--(2.177,2.273)%
  --(2.180,2.257)--(2.183,2.240)--(2.185,2.222)--(2.188,2.204)--(2.191,2.189)--(2.194,2.173)%
  --(2.196,2.160)--(2.199,2.146)--(2.202,2.136)--(2.204,2.125)--(2.207,2.117)--(2.210,2.111)%
  --(2.213,2.105)--(2.215,2.101)--(2.218,2.099)--(2.221,2.097)--(2.224,2.099)--(2.226,2.099)%
  --(2.229,2.103)--(2.232,2.105)--(2.235,2.111)--(2.237,2.115)--(2.240,2.121)--(2.243,2.127)%
  --(2.246,2.132)--(2.248,2.138)--(2.251,2.144)--(2.254,2.150)--(2.257,2.154)--(2.259,2.160)%
  --(2.262,2.164)--(2.265,2.166)--(2.267,2.169)--(2.270,2.169)--(2.273,2.171)--(2.276,2.171)%
  --(2.278,2.171)--(2.281,2.171)--(2.284,2.169)--(2.287,2.167)--(2.289,2.166)--(2.292,2.162)%
  --(2.295,2.160)--(2.298,2.156)--(2.300,2.154)--(2.303,2.150)--(2.306,2.146)--(2.309,2.140)%
  --(2.311,2.136)--(2.314,2.130)--(2.317,2.123)--(2.319,2.117)--(2.322,2.109)--(2.325,2.099)%
  --(2.328,2.090)--(2.330,2.080)--(2.333,2.070)--(2.336,2.058)--(2.339,2.045)--(2.341,2.033)%
  --(2.344,2.021)--(2.347,2.008)--(2.350,1.994)--(2.352,1.982)--(2.355,1.969)--(2.358,1.957)%
  --(2.361,1.945)--(2.363,1.934)--(2.366,1.922)--(2.369,1.912)--(2.372,1.903)--(2.374,1.893)%
  --(2.377,1.883)--(2.380,1.875)--(2.382,1.868)--(2.385,1.862)--(2.388,1.854)--(2.391,1.848)%
  --(2.393,1.844)--(2.396,1.840)--(2.399,1.836)--(2.402,1.833)--(2.404,1.831)--(2.407,1.831)%
  --(2.410,1.829)--(2.413,1.829)--(2.415,1.829)--(2.418,1.831)--(2.421,1.833)--(2.424,1.834)%
  --(2.426,1.836)--(2.429,1.838)--(2.432,1.842)--(2.435,1.844)--(2.437,1.848)--(2.440,1.852)%
  --(2.443,1.856)--(2.445,1.860)--(2.448,1.864)--(2.451,1.868)--(2.454,1.871)--(2.456,1.875)%
  --(2.459,1.877)--(2.462,1.881)--(2.465,1.883)--(2.467,1.885)--(2.470,1.885)--(2.473,1.885)%
  --(2.476,1.883)--(2.478,1.881)--(2.481,1.877)--(2.484,1.871)--(2.487,1.866)--(2.489,1.858)%
  --(2.492,1.848)--(2.495,1.838)--(2.497,1.829)--(2.500,1.817)--(2.503,1.803)--(2.506,1.792)%
  --(2.508,1.778)--(2.511,1.766)--(2.514,1.753)--(2.517,1.741)--(2.519,1.731)--(2.522,1.720)%
  --(2.525,1.712)--(2.528,1.704)--(2.530,1.696)--(2.533,1.690)--(2.536,1.686)--(2.539,1.683)%
  --(2.541,1.681)--(2.544,1.679)--(2.547,1.679)--(2.550,1.679)--(2.552,1.677)--(2.555,1.677)%
  --(2.558,1.677)--(2.560,1.677)--(2.563,1.677)--(2.566,1.677)--(2.569,1.675)--(2.571,1.673)%
  --(2.574,1.671)--(2.577,1.667)--(2.580,1.663)--(2.582,1.659)--(2.585,1.653)--(2.588,1.648)%
  --(2.591,1.642)--(2.593,1.636)--(2.596,1.628)--(2.599,1.622)--(2.602,1.614)--(2.604,1.607)%
  --(2.607,1.599)--(2.610,1.593)--(2.613,1.585)--(2.615,1.579)--(2.618,1.575)--(2.621,1.570)%
  --(2.623,1.566)--(2.626,1.564)--(2.629,1.560)--(2.632,1.558)--(2.634,1.558)--(2.637,1.558)%
  --(2.640,1.558)--(2.643,1.558)--(2.645,1.558)--(2.648,1.560)--(2.651,1.560)--(2.654,1.560)%
  --(2.656,1.562)--(2.659,1.562)--(2.662,1.562)--(2.665,1.560)--(2.667,1.558)--(2.670,1.558)%
  --(2.673,1.556)--(2.675,1.552)--(2.678,1.550)--(2.681,1.546)--(2.684,1.542)--(2.686,1.538)%
  --(2.689,1.537)--(2.692,1.533)--(2.695,1.529)--(2.697,1.525)--(2.702,1.521)--(2.704,1.519)%
  --(2.707,1.515)--(2.710,1.511)--(2.712,1.509)--(2.715,1.507)--(2.718,1.505)--(2.721,1.503)%
  --(2.723,1.501)--(2.726,1.500)--(2.729,1.498)--(2.732,1.498)--(2.734,1.496)--(2.737,1.496)%
  --(2.740,1.494)--(2.743,1.494)--(2.745,1.494)--(2.748,1.494)--(2.751,1.492)--(2.754,1.492)%
  --(2.756,1.492)--(2.759,1.490)--(2.762,1.490)--(2.764,1.490)--(2.767,1.488)--(2.770,1.488)%
  --(2.773,1.486)--(2.775,1.484)--(2.778,1.484)--(2.781,1.482)--(2.784,1.480)--(2.786,1.478)%
  --(2.789,1.478)--(2.792,1.476)--(2.795,1.474)--(2.797,1.472)--(2.800,1.470)--(2.803,1.470)%
  --(2.806,1.468)--(2.808,1.468)--(2.811,1.466)--(2.814,1.466)--(2.817,1.464)--(2.819,1.464)%
  --(2.822,1.464)--(2.825,1.464)--(2.827,1.464)--(2.830,1.463)--(2.833,1.463)--(2.836,1.463)%
  --(2.838,1.463)--(2.841,1.463)--(2.844,1.461)--(2.847,1.461)--(2.849,1.461)--(2.852,1.459)%
  --(2.855,1.459)--(2.858,1.457)--(2.860,1.457)--(2.863,1.455)--(2.866,1.455)--(2.869,1.453)%
  --(2.871,1.453)--(2.874,1.451)--(2.877,1.449)--(2.880,1.449)--(2.882,1.447)--(2.885,1.447)%
  --(2.888,1.445)--(2.890,1.443)--(2.893,1.443)--(2.896,1.441)--(2.899,1.441)--(2.901,1.439)%
  --(2.904,1.439)--(2.907,1.437)--(2.910,1.437)--(2.912,1.435)--(2.915,1.435)--(2.918,1.433)%
  --(2.921,1.433)--(2.923,1.433)--(2.926,1.431)--(2.929,1.431)--(2.932,1.431)--(2.934,1.429)%
  --(2.937,1.429)--(2.940,1.429)--(2.942,1.427)--(2.945,1.427)--(2.948,1.427)--(2.951,1.426)%
  --(2.953,1.426)--(2.956,1.426)--(2.959,1.426)--(2.962,1.424)--(2.964,1.424)--(2.967,1.424)%
  --(2.970,1.422)--(2.973,1.422)--(2.975,1.422)--(2.978,1.420)--(2.981,1.420)--(2.984,1.420)%
  --(2.986,1.418)--(2.989,1.418)--(2.992,1.418)--(2.995,1.418)--(2.997,1.416)--(3.000,1.416)%
  --(3.003,1.416)--(3.005,1.416)--(3.008,1.416)--(3.011,1.416)--(3.014,1.416)--(3.016,1.416)%
  --(3.019,1.416)--(3.022,1.416)--(3.025,1.418)--(3.027,1.418)--(3.030,1.418)--(3.033,1.418)%
  --(3.036,1.418)--(3.038,1.420)--(3.041,1.420)--(3.044,1.420)--(3.047,1.420)--(3.049,1.422)%
  --(3.052,1.422)--(3.055,1.422)--(3.058,1.422)--(3.060,1.422)--(3.063,1.422)--(3.066,1.422)%
  --(3.068,1.422)--(3.071,1.422)--(3.074,1.420)--(3.077,1.420)--(3.079,1.420)--(3.082,1.420)%
  --(3.085,1.418)--(3.088,1.418)--(3.090,1.418)--(3.093,1.418)--(3.096,1.416)--(3.099,1.416)%
  --(3.101,1.416)--(3.104,1.416)--(3.107,1.416)--(3.110,1.416)--(3.112,1.414)--(3.115,1.414)%
  --(3.118,1.414)--(3.120,1.414)--(3.123,1.414)--(3.126,1.414)--(3.129,1.414)--(3.131,1.414)%
  --(3.134,1.414)--(3.137,1.414)--(3.140,1.414)--(3.142,1.414)--(3.145,1.414)--(3.148,1.414)%
  --(3.151,1.414)--(3.153,1.414)--(3.156,1.414)--(3.159,1.414)--(3.162,1.414)--(3.164,1.414)%
  --(3.167,1.414)--(3.170,1.414)--(3.173,1.414)--(3.175,1.414)--(3.178,1.414)--(3.181,1.414)%
  --(3.183,1.414)--(3.186,1.414)--(3.189,1.414)--(3.192,1.414)--(3.194,1.414)--(3.197,1.414)%
  --(3.200,1.414)--(3.203,1.414)--(3.205,1.414)--(3.208,1.414)--(3.211,1.414)--(3.214,1.414)%
  --(3.216,1.414)--(3.219,1.414)--(3.222,1.414)--(3.225,1.414)--(3.227,1.414)--(3.231,1.414)%
  --(3.234,1.414)--(3.237,1.414);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.503,1.414)--(3.503,1.414);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.503cm}{1.414cm}}{\pgfpoint{3.503cm}{3.414cm}}
\end{tikzpicture}
%% gnuplot variables


==> pics/rdf-global-c.pgf <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p4 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Sun 02 Sep 2018 12:18:04 PM CEST
\tikzset{every node/.append style={font={\fontsize{8.0pt}{9.6pt}\selectfont}}}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.503,1.414)--(0.503,1.293);
\node[gp node center] at (0.503,0.956) {$0$};
\draw[gp path] (0.589,1.414)--(0.589,1.353);
\draw[gp path] (0.674,1.414)--(0.674,1.353);
\draw[gp path] (0.760,1.414)--(0.760,1.353);
\draw[gp path] (0.845,1.414)--(0.845,1.353);
\draw[gp path] (0.931,1.414)--(0.931,1.293);
\node[gp node center] at (0.931,0.956) {$5$};
\draw[gp path] (1.017,1.414)--(1.017,1.353);
\draw[gp path] (1.102,1.414)--(1.102,1.353);
\draw[gp path] (1.188,1.414)--(1.188,1.353);
\draw[gp path] (1.273,1.414)--(1.273,1.353);
\draw[gp path] (1.360,1.414)--(1.360,1.293);
\node[gp node center] at (1.360,0.956) {$10$};
\draw[gp path] (1.446,1.414)--(1.446,1.353);
\draw[gp path] (1.531,1.414)--(1.531,1.353);
\draw[gp path] (1.617,1.414)--(1.617,1.353);
\draw[gp path] (1.702,1.414)--(1.702,1.353);
\draw[gp path] (1.788,1.414)--(1.788,1.293);
\node[gp node center] at (1.788,0.956) {$15$};
\draw[gp path] (1.874,1.414)--(1.874,1.353);
\draw[gp path] (1.959,1.414)--(1.959,1.353);
\draw[gp path] (2.046,1.414)--(2.046,1.353);
\draw[gp path] (2.131,1.414)--(2.131,1.353);
\draw[gp path] (2.217,1.414)--(2.217,1.293);
\node[gp node center] at (2.217,0.956) {$20$};
\draw[gp path] (2.303,1.414)--(2.303,1.353);
\draw[gp path] (2.388,1.414)--(2.388,1.353);
\draw[gp path] (2.474,1.414)--(2.474,1.353);
\draw[gp path] (2.559,1.414)--(2.559,1.353);
\draw[gp path] (2.645,1.414)--(2.645,1.293);
\node[gp node center] at (2.645,0.956) {$25$};
\draw[gp path] (2.732,1.414)--(2.732,1.353);
\draw[gp path] (2.817,1.414)--(2.817,1.353);
\draw[gp path] (2.903,1.414)--(2.903,1.353);
\draw[gp path] (2.988,1.414)--(2.988,1.353);
\draw[gp path] (3.074,1.414)--(3.074,1.293);
\node[gp node center] at (3.074,0.956) {$30$};
\draw[gp path] (3.160,1.414)--(3.160,1.353);
\draw[gp path] (3.245,1.414)--(3.245,1.353);
\draw[gp path] (3.331,1.414)--(3.331,1.353);
\draw[gp path] (3.416,1.414)--(3.416,1.353);
\draw[gp path] (3.503,1.414)--(3.503,1.293);
\node[gp node center] at (3.503,0.956) {$35$};
\draw[gp path] (0.503,1.414)--(3.503,1.414);
\node[gp node center] at (2.002,0.335) {$r / 100$};
\gpcolor{rgb color={0.125,0.290,0.529}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.503,1.429)--(0.505,1.439)--(0.508,1.453)--(0.511,1.468)--(0.513,1.488)%
  --(0.516,1.511)--(0.519,1.538)--(0.522,1.568)--(0.524,1.599)--(0.527,1.632)--(0.530,1.663)%
  --(0.533,1.694)--(0.535,1.723)--(0.538,1.755)--(0.541,1.784)--(0.544,1.813)--(0.546,1.844)%
  --(0.549,1.875)--(0.552,1.907)--(0.555,1.938)--(0.557,1.971)--(0.560,2.002)--(0.563,2.035)%
  --(0.565,2.066)--(0.568,2.101)--(0.571,2.138)--(0.574,2.177)--(0.576,2.218)--(0.579,2.261)%
  --(0.582,2.304)--(0.585,2.347)--(0.587,2.386)--(0.590,2.421)--(0.593,2.450)--(0.594,2.475)%
  --(0.597,2.495)--(0.600,2.510)--(0.602,2.520)--(0.605,2.528)--(0.608,2.530)--(0.611,2.532)%
  --(0.613,2.530)--(0.616,2.530)--(0.619,2.530)--(0.622,2.530)--(0.624,2.534)--(0.627,2.537)%
  --(0.630,2.545)--(0.633,2.553)--(0.635,2.561)--(0.638,2.571)--(0.641,2.582)--(0.644,2.594)%
  --(0.646,2.610)--(0.649,2.629)--(0.652,2.648)--(0.654,2.672)--(0.657,2.695)--(0.660,2.719)%
  --(0.663,2.742)--(0.665,2.765)--(0.668,2.789)--(0.671,2.812)--(0.674,2.835)--(0.676,2.859)%
  --(0.679,2.880)--(0.682,2.902)--(0.685,2.921)--(0.687,2.939)--(0.690,2.954)--(0.693,2.966)%
  --(0.696,2.978)--(0.698,2.985)--(0.701,2.995)--(0.704,3.003)--(0.707,3.011)--(0.709,3.019)%
  --(0.712,3.028)--(0.713,3.034)--(0.716,3.042)--(0.719,3.048)--(0.722,3.054)--(0.724,3.057)%
  --(0.727,3.061)--(0.730,3.063)--(0.733,3.065)--(0.735,3.065)--(0.738,3.063)--(0.741,3.061)%
  --(0.743,3.057)--(0.746,3.052)--(0.749,3.048)--(0.752,3.044)--(0.754,3.042)--(0.757,3.044)%
  --(0.760,3.048)--(0.763,3.057)--(0.765,3.069)--(0.768,3.085)--(0.771,3.102)--(0.774,3.122)%
  --(0.776,3.141)--(0.779,3.159)--(0.782,3.176)--(0.785,3.188)--(0.787,3.200)--(0.790,3.205)%
  --(0.793,3.209)--(0.796,3.209)--(0.798,3.207)--(0.801,3.204)--(0.804,3.200)--(0.806,3.196)%
  --(0.809,3.196)--(0.812,3.198)--(0.815,3.202)--(0.817,3.207)--(0.820,3.211)--(0.823,3.217)%
  --(0.826,3.221)--(0.828,3.223)--(0.831,3.223)--(0.834,3.223)--(0.835,3.221)--(0.838,3.221)%
  --(0.841,3.225)--(0.843,3.231)--(0.846,3.241)--(0.849,3.252)--(0.852,3.268)--(0.854,3.283)%
  --(0.857,3.297)--(0.860,3.307)--(0.863,3.309)--(0.865,3.307)--(0.868,3.301)--(0.871,3.289)%
  --(0.874,3.276)--(0.876,3.262)--(0.879,3.250)--(0.882,3.239)--(0.885,3.233)--(0.887,3.233)%
  --(0.890,3.237)--(0.893,3.242)--(0.895,3.252)--(0.898,3.264)--(0.901,3.276)--(0.904,3.287)%
  --(0.906,3.301)--(0.909,3.315)--(0.912,3.328)--(0.915,3.346)--(0.917,3.361)--(0.920,3.373)%
  --(0.923,3.383)--(0.926,3.387)--(0.928,3.385)--(0.931,3.379)--(0.934,3.367)--(0.937,3.357)%
  --(0.939,3.346)--(0.942,3.336)--(0.945,3.328)--(0.948,3.322)--(0.950,3.318)--(0.953,3.313)%
  --(0.954,3.309)--(0.957,3.303)--(0.960,3.297)--(0.963,3.291)--(0.965,3.285)--(0.968,3.279)%
  --(0.971,3.276)--(0.974,3.270)--(0.976,3.266)--(0.979,3.264)--(0.982,3.260)--(0.984,3.260)%
  --(0.987,3.262)--(0.990,3.266)--(0.993,3.274)--(0.995,3.287)--(0.998,3.301)--(1.001,3.318)%
  --(1.004,3.338)--(1.006,3.355)--(1.009,3.373)--(1.012,3.389)--(1.015,3.400)--(1.017,3.410)%
  --(1.020,3.414)--(1.023,3.414)--(1.026,3.406)--(1.028,3.394)--(1.031,3.377)--(1.034,3.357)%
  --(1.037,3.336)--(1.039,3.315)--(1.042,3.299)--(1.045,3.285)--(1.047,3.279)--(1.050,3.279)%
  --(1.053,3.285)--(1.056,3.295)--(1.058,3.305)--(1.061,3.315)--(1.064,3.320)--(1.067,3.322)%
  --(1.069,3.318)--(1.072,3.311)--(1.073,3.303)--(1.076,3.295)--(1.079,3.291)--(1.082,3.289)%
  --(1.084,3.293)--(1.087,3.297)--(1.090,3.305)--(1.093,3.311)--(1.095,3.315)--(1.098,3.316)%
  --(1.101,3.316)--(1.104,3.315)--(1.106,3.313)--(1.109,3.311)--(1.112,3.307)--(1.115,3.305)%
  --(1.117,3.303)--(1.120,3.299)--(1.123,3.295)--(1.126,3.291)--(1.128,3.287)--(1.131,3.285)%
  --(1.134,3.283)--(1.136,3.283)--(1.139,3.285)--(1.142,3.287)--(1.145,3.293)--(1.147,3.299)%
  --(1.150,3.309)--(1.153,3.318)--(1.156,3.330)--(1.158,3.344)--(1.161,3.357)--(1.164,3.371)%
  --(1.167,3.385)--(1.169,3.396)--(1.172,3.404)--(1.175,3.406)--(1.178,3.404)--(1.180,3.398)%
  --(1.183,3.389)--(1.186,3.379)--(1.188,3.369)--(1.191,3.359)--(1.194,3.352)--(1.195,3.346)%
  --(1.198,3.342)--(1.201,3.342)--(1.204,3.344)--(1.206,3.348)--(1.209,3.352)--(1.212,3.357)%
  --(1.215,3.363)--(1.217,3.367)--(1.220,3.371)--(1.223,3.371)--(1.225,3.369)--(1.228,3.365)%
  --(1.231,3.357)--(1.234,3.350)--(1.236,3.340)--(1.239,3.332)--(1.242,3.322)--(1.245,3.315)%
  --(1.247,3.309)--(1.250,3.305)--(1.253,3.301)--(1.256,3.301)--(1.258,3.305)--(1.261,3.309)%
  --(1.264,3.315)--(1.267,3.320)--(1.269,3.326)--(1.272,3.330)--(1.275,3.332)--(1.277,3.330)%
  --(1.280,3.322)--(1.283,3.315)--(1.286,3.303)--(1.288,3.291)--(1.291,3.281)--(1.294,3.276)%
  --(1.297,3.272)--(1.299,3.272)--(1.302,3.276)--(1.305,3.281)--(1.308,3.287)--(1.310,3.293)%
  --(1.313,3.297)--(1.314,3.299)--(1.317,3.297)--(1.320,3.293)--(1.323,3.289)--(1.325,3.281)%
  --(1.328,3.274)--(1.331,3.268)--(1.334,3.264)--(1.336,3.262)--(1.339,3.262)--(1.342,3.264)%
  --(1.345,3.266)--(1.347,3.270)--(1.350,3.274)--(1.353,3.276)--(1.356,3.278)--(1.358,3.278)%
  --(1.361,3.278)--(1.364,3.276)--(1.366,3.276)--(1.369,3.274)--(1.372,3.270)--(1.375,3.268)%
  --(1.377,3.264)--(1.380,3.262)--(1.383,3.260)--(1.386,3.258)--(1.388,3.256)--(1.391,3.254)%
  --(1.394,3.250)--(1.397,3.244)--(1.399,3.237)--(1.402,3.229)--(1.405,3.219)--(1.408,3.209)%
  --(1.410,3.202)--(1.413,3.196)--(1.416,3.192)--(1.419,3.190)--(1.421,3.188)--(1.424,3.188)%
  --(1.427,3.188)--(1.429,3.190)--(1.432,3.192)--(1.434,3.196)--(1.436,3.200)--(1.439,3.205)%
  --(1.442,3.213)--(1.445,3.219)--(1.447,3.225)--(1.450,3.229)--(1.453,3.231)--(1.455,3.229)%
  --(1.458,3.225)--(1.461,3.219)--(1.464,3.211)--(1.466,3.202)--(1.469,3.192)--(1.472,3.182)%
  --(1.475,3.172)--(1.477,3.165)--(1.480,3.159)--(1.483,3.151)--(1.486,3.147)--(1.488,3.141)%
  --(1.491,3.137)--(1.494,3.133)--(1.497,3.130)--(1.499,3.128)--(1.502,3.124)--(1.505,3.122)%
  --(1.508,3.122)--(1.510,3.122)--(1.513,3.122)--(1.516,3.122)--(1.518,3.120)--(1.521,3.116)%
  --(1.524,3.110)--(1.527,3.100)--(1.529,3.089)--(1.532,3.075)--(1.535,3.061)--(1.538,3.052)%
  --(1.540,3.044)--(1.543,3.038)--(1.546,3.036)--(1.549,3.038)--(1.551,3.040)--(1.554,3.040)%
  --(1.555,3.038)--(1.558,3.034)--(1.561,3.024)--(1.564,3.013)--(1.566,3.001)--(1.569,2.987)%
  --(1.572,2.976)--(1.575,2.968)--(1.577,2.958)--(1.580,2.950)--(1.583,2.941)--(1.586,2.929)%
  --(1.588,2.915)--(1.591,2.902)--(1.594,2.886)--(1.597,2.872)--(1.599,2.861)--(1.602,2.853)%
  --(1.605,2.849)--(1.607,2.847)--(1.610,2.851)--(1.613,2.855)--(1.616,2.859)--(1.618,2.865)%
  --(1.621,2.867)--(1.624,2.867)--(1.627,2.865)--(1.629,2.859)--(1.632,2.851)--(1.635,2.841)%
  --(1.638,2.828)--(1.640,2.814)--(1.643,2.800)--(1.646,2.787)--(1.649,2.773)--(1.651,2.761)%
  --(1.654,2.752)--(1.657,2.742)--(1.660,2.736)--(1.662,2.734)--(1.665,2.732)--(1.668,2.732)%
  --(1.670,2.732)--(1.673,2.734)--(1.675,2.734)--(1.677,2.732)--(1.680,2.728)--(1.683,2.722)%
  --(1.686,2.713)--(1.688,2.699)--(1.691,2.684)--(1.694,2.666)--(1.696,2.647)--(1.699,2.631)%
  --(1.702,2.615)--(1.705,2.606)--(1.707,2.598)--(1.710,2.594)--(1.713,2.594)--(1.716,2.596)%
  --(1.718,2.598)--(1.721,2.600)--(1.724,2.600)--(1.727,2.600)--(1.729,2.598)--(1.732,2.596)%
  --(1.735,2.590)--(1.738,2.584)--(1.740,2.576)--(1.743,2.571)--(1.746,2.563)--(1.749,2.555)%
  --(1.751,2.549)--(1.754,2.541)--(1.757,2.532)--(1.759,2.520)--(1.762,2.508)--(1.765,2.495)%
  --(1.768,2.481)--(1.770,2.465)--(1.773,2.452)--(1.776,2.440)--(1.779,2.430)--(1.781,2.423)%
  --(1.784,2.417)--(1.787,2.415)--(1.790,2.411)--(1.792,2.409)--(1.795,2.405)--(1.796,2.401)%
  --(1.799,2.395)--(1.802,2.391)--(1.805,2.388)--(1.807,2.384)--(1.810,2.378)--(1.813,2.372)%
  --(1.816,2.366)--(1.818,2.356)--(1.821,2.347)--(1.824,2.337)--(1.827,2.329)--(1.829,2.321)%
  --(1.832,2.315)--(1.835,2.310)--(1.838,2.302)--(1.840,2.294)--(1.843,2.286)--(1.846,2.275)%
  --(1.848,2.265)--(1.851,2.253)--(1.854,2.241)--(1.857,2.234)--(1.859,2.226)--(1.862,2.222)%
  --(1.865,2.220)--(1.868,2.220)--(1.870,2.220)--(1.873,2.222)--(1.876,2.224)--(1.879,2.224)%
  --(1.881,2.226)--(1.884,2.224)--(1.887,2.222)--(1.890,2.218)--(1.892,2.210)--(1.895,2.201)%
  --(1.898,2.187)--(1.901,2.173)--(1.903,2.160)--(1.906,2.146)--(1.909,2.132)--(1.911,2.121)%
  --(1.914,2.111)--(1.916,2.101)--(1.918,2.093)--(1.921,2.086)--(1.924,2.078)--(1.927,2.068)%
  --(1.929,2.060)--(1.932,2.053)--(1.935,2.045)--(1.937,2.037)--(1.940,2.029)--(1.943,2.023)%
  --(1.946,2.019)--(1.948,2.016)--(1.951,2.014)--(1.954,2.012)--(1.957,2.012)--(1.959,2.014)%
  --(1.962,2.014)--(1.965,2.016)--(1.968,2.018)--(1.970,2.018)--(1.973,2.016)--(1.976,2.014)%
  --(1.979,2.012)--(1.981,2.008)--(1.984,2.004)--(1.987,1.998)--(1.990,1.992)--(1.992,1.984)%
  --(1.995,1.975)--(1.998,1.963)--(2.000,1.949)--(2.003,1.934)--(2.006,1.920)--(2.009,1.905)%
  --(2.011,1.891)--(2.014,1.879)--(2.017,1.870)--(2.020,1.860)--(2.022,1.854)--(2.025,1.850)%
  --(2.028,1.848)--(2.031,1.846)--(2.033,1.846)--(2.035,1.846)--(2.037,1.848)--(2.040,1.852)%
  --(2.043,1.858)--(2.046,1.864)--(2.048,1.870)--(2.051,1.873)--(2.054,1.875)--(2.057,1.875)%
  --(2.059,1.871)--(2.062,1.866)--(2.065,1.858)--(2.068,1.850)--(2.070,1.842)--(2.073,1.836)%
  --(2.076,1.829)--(2.079,1.823)--(2.081,1.817)--(2.084,1.813)--(2.087,1.807)--(2.089,1.803)%
  --(2.092,1.799)--(2.095,1.796)--(2.098,1.794)--(2.100,1.794)--(2.103,1.792)--(2.106,1.790)%
  --(2.109,1.788)--(2.111,1.784)--(2.114,1.780)--(2.117,1.774)--(2.120,1.768)--(2.122,1.764)%
  --(2.125,1.759)--(2.128,1.757)--(2.131,1.755)--(2.133,1.757)--(2.136,1.757)--(2.139,1.760)%
  --(2.141,1.762)--(2.144,1.766)--(2.147,1.768)--(2.150,1.768)--(2.152,1.768)--(2.155,1.766)%
  --(2.157,1.762)--(2.159,1.757)--(2.162,1.749)--(2.165,1.741)--(2.168,1.735)--(2.170,1.729)%
  --(2.173,1.723)--(2.176,1.720)--(2.178,1.718)--(2.181,1.716)--(2.184,1.712)--(2.187,1.710)%
  --(2.189,1.708)--(2.192,1.704)--(2.195,1.702)--(2.198,1.698)--(2.200,1.694)--(2.203,1.690)%
  --(2.206,1.686)--(2.209,1.683)--(2.211,1.679)--(2.214,1.677)--(2.217,1.675)--(2.220,1.673)%
  --(2.222,1.673)--(2.225,1.673)--(2.228,1.673)--(2.230,1.673)--(2.233,1.673)--(2.236,1.673)%
  --(2.239,1.673)--(2.241,1.671)--(2.244,1.669)--(2.247,1.667)--(2.250,1.663)--(2.252,1.659)%
  --(2.255,1.655)--(2.258,1.651)--(2.261,1.646)--(2.263,1.642)--(2.266,1.638)--(2.269,1.632)%
  --(2.272,1.630)--(2.274,1.626)--(2.276,1.622)--(2.278,1.620)--(2.281,1.618)--(2.284,1.616)%
  --(2.287,1.614)--(2.289,1.611)--(2.292,1.609)--(2.295,1.607)--(2.298,1.605)--(2.300,1.603)%
  --(2.303,1.601)--(2.306,1.599)--(2.309,1.599)--(2.311,1.597)--(2.314,1.597)--(2.317,1.597)%
  --(2.319,1.597)--(2.322,1.595)--(2.325,1.595)--(2.328,1.595)--(2.330,1.593)--(2.333,1.589)%
  --(2.336,1.585)--(2.339,1.579)--(2.341,1.574)--(2.344,1.568)--(2.347,1.562)--(2.350,1.556)%
  --(2.352,1.552)--(2.355,1.548)--(2.358,1.546)--(2.361,1.546)--(2.363,1.546)--(2.366,1.546)%
  --(2.369,1.546)--(2.372,1.546)--(2.374,1.544)--(2.377,1.542)--(2.380,1.540)--(2.382,1.538)%
  --(2.385,1.537)--(2.388,1.535)--(2.391,1.533)--(2.393,1.531)--(2.395,1.529)--(2.398,1.525)%
  --(2.400,1.521)--(2.403,1.517)--(2.406,1.511)--(2.408,1.507)--(2.411,1.501)--(2.414,1.496)%
  --(2.417,1.492)--(2.419,1.488)--(2.422,1.488)--(2.425,1.486)--(2.428,1.486)--(2.430,1.488)%
  --(2.433,1.488)--(2.436,1.490)--(2.439,1.490)--(2.441,1.490)--(2.444,1.492)--(2.447,1.492)%
  --(2.450,1.490)--(2.452,1.490)--(2.455,1.488)--(2.458,1.486)--(2.461,1.484)--(2.463,1.482)%
  --(2.466,1.478)--(2.469,1.476)--(2.471,1.472)--(2.474,1.468)--(2.477,1.464)--(2.480,1.463)%
  --(2.482,1.459)--(2.485,1.457)--(2.488,1.455)--(2.491,1.453)--(2.493,1.453)--(2.496,1.451)%
  --(2.499,1.451)--(2.502,1.451)--(2.504,1.451)--(2.507,1.451)--(2.510,1.451)--(2.513,1.451)%
  --(2.515,1.451)--(2.517,1.451)--(2.519,1.449)--(2.522,1.449)--(2.525,1.449)--(2.528,1.447)%
  --(2.530,1.447)--(2.533,1.445)--(2.536,1.445)--(2.539,1.443)--(2.541,1.441)--(2.544,1.439)%
  --(2.547,1.437)--(2.550,1.435)--(2.552,1.433)--(2.555,1.431)--(2.558,1.429)--(2.560,1.427)%
  --(2.563,1.426)--(2.566,1.426)--(2.569,1.424)--(2.571,1.424)--(2.574,1.424)--(2.577,1.426)%
  --(2.580,1.426)--(2.582,1.426)--(2.585,1.426)--(2.588,1.426)--(2.591,1.427)--(2.593,1.426)%
  --(2.596,1.426)--(2.599,1.426)--(2.602,1.424)--(2.604,1.424)--(2.607,1.424)--(2.610,1.422)%
  --(2.613,1.422)--(2.615,1.422)--(2.618,1.422)--(2.621,1.422)--(2.623,1.420)--(2.626,1.420)%
  --(2.629,1.420)--(2.632,1.420)--(2.634,1.420)--(2.636,1.420)--(2.639,1.420)--(2.641,1.420)%
  --(2.644,1.418)--(2.647,1.418)--(2.649,1.418)--(2.652,1.416)--(2.655,1.416)--(2.658,1.416)%
  --(2.660,1.416)--(2.663,1.416)--(2.666,1.416)--(2.669,1.416)--(2.671,1.416)--(2.674,1.416)%
  --(2.677,1.416)--(2.680,1.416)--(2.682,1.416)--(2.685,1.416)--(2.688,1.416)--(2.691,1.414)%
  --(2.693,1.414)--(2.696,1.414)--(2.699,1.414)--(2.702,1.414)--(2.704,1.414)--(2.707,1.414)%
  --(2.710,1.416)--(2.712,1.416)--(2.715,1.416)--(2.718,1.416)--(2.721,1.416)--(2.723,1.416)%
  --(2.726,1.416)--(2.729,1.416)--(2.732,1.414)--(2.734,1.414)--(2.737,1.414)--(2.740,1.414)%
  --(2.743,1.414)--(2.745,1.414)--(2.748,1.414)--(2.751,1.414)--(2.754,1.414)--(2.755,1.414)%
  --(2.758,1.414)--(2.760,1.414)--(2.763,1.414)--(2.766,1.414)--(2.769,1.414)--(2.771,1.414)%
  --(2.774,1.414)--(2.777,1.414)--(2.780,1.414)--(2.782,1.414)--(2.785,1.414)--(2.788,1.414)%
  --(2.791,1.414)--(2.793,1.414)--(2.796,1.414)--(2.799,1.414)--(2.801,1.414)--(2.804,1.414)%
  --(2.807,1.414)--(2.810,1.414)--(2.812,1.414)--(2.815,1.414)--(2.818,1.414)--(2.821,1.414)%
  --(2.823,1.414)--(2.826,1.414)--(2.829,1.414)--(2.832,1.414)--(2.834,1.414)--(2.837,1.414)%
  --(2.840,1.414)--(2.843,1.414)--(2.845,1.414)--(2.848,1.414)--(2.851,1.414)--(2.853,1.414)%
  --(2.856,1.414)--(2.859,1.414)--(2.862,1.414)--(2.864,1.414)--(2.867,1.414)--(2.870,1.414)%
  --(2.873,1.414)--(2.875,1.414)--(2.877,1.414)--(2.880,1.414)--(2.882,1.414)--(2.885,1.414)%
  --(2.888,1.414)--(2.890,1.414)--(2.893,1.414)--(2.896,1.414)--(2.899,1.414)--(2.901,1.414)%
  --(2.904,1.414)--(2.907,1.414)--(2.910,1.414)--(2.912,1.414)--(2.915,1.414)--(2.918,1.414)%
  --(2.921,1.414)--(2.923,1.414)--(2.926,1.414)--(2.929,1.414)--(2.932,1.414)--(2.934,1.414)%
  --(2.937,1.414)--(2.940,1.414)--(2.942,1.414)--(2.945,1.414)--(2.948,1.414)--(2.951,1.414)%
  --(2.953,1.414)--(2.956,1.414)--(2.959,1.414)--(2.962,1.414)--(2.964,1.414)--(2.967,1.414)%
  --(2.970,1.414)--(2.973,1.414)--(2.975,1.414)--(2.978,1.414)--(2.981,1.414)--(2.984,1.414)%
  --(2.986,1.414)--(2.989,1.414)--(2.992,1.414)--(2.995,1.414)--(2.996,1.414)--(2.999,1.414)%
  --(3.001,1.414)--(3.004,1.414)--(3.007,1.414)--(3.010,1.414)--(3.012,1.414)--(3.015,1.414)%
  --(3.018,1.414)--(3.021,1.414)--(3.023,1.414)--(3.026,1.414)--(3.029,1.414)--(3.031,1.414)%
  --(3.034,1.414)--(3.037,1.414)--(3.040,1.414)--(3.042,1.414)--(3.045,1.414)--(3.048,1.414)%
  --(3.051,1.414)--(3.053,1.414)--(3.056,1.414)--(3.059,1.414)--(3.062,1.414)--(3.064,1.414)%
  --(3.067,1.414)--(3.070,1.414)--(3.073,1.414)--(3.075,1.414)--(3.078,1.414)--(3.081,1.414)%
  --(3.084,1.414)--(3.086,1.414)--(3.089,1.414)--(3.092,1.414)--(3.094,1.414)--(3.097,1.414)%
  --(3.100,1.414)--(3.103,1.414)--(3.105,1.414)--(3.108,1.414)--(3.111,1.414)--(3.114,1.414)%
  --(3.116,1.414)--(3.118,1.414)--(3.120,1.414)--(3.123,1.414)--(3.126,1.414)--(3.129,1.414)%
  --(3.131,1.414)--(3.134,1.414)--(3.137,1.414)--(3.140,1.414)--(3.142,1.414)--(3.145,1.414)%
  --(3.148,1.414)--(3.151,1.414)--(3.153,1.414)--(3.156,1.414)--(3.159,1.414)--(3.162,1.414)%
  --(3.164,1.414)--(3.167,1.414)--(3.170,1.414)--(3.173,1.414)--(3.175,1.414)--(3.178,1.414)%
  --(3.181,1.414)--(3.183,1.414)--(3.186,1.414)--(3.189,1.414)--(3.192,1.414)--(3.194,1.414)%
  --(3.197,1.414)--(3.200,1.414)--(3.203,1.414)--(3.205,1.414)--(3.208,1.414)--(3.211,1.414)%
  --(3.214,1.414)--(3.216,1.414)--(3.219,1.414)--(3.222,1.414)--(3.225,1.414)--(3.227,1.414)%
  --(3.230,1.414)--(3.233,1.414)--(3.236,1.414)--(3.237,1.414)--(3.240,1.414);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.503,1.414)--(3.503,1.414);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.503cm}{1.414cm}}{\pgfpoint{3.503cm}{3.414cm}}
\end{tikzpicture}
%% gnuplot variables


==> pics/rome.tikz <==
% bounding box size: (834.2374245027, 691.7084255646)
\iftikzgraphpreamble
\def\aspectratio{0.8291505574}
\else
\node[vertex] (v0) at (-0.2249597601, 0.1755465674) {};
\node[vertex] (v1) at (-0.3128785238, 0.3747195899) {};
\node[vertex] (v2) at (0.0251341400, 0.0626333651) {};
\node[vertex] (v3) at (-0.2294678345, 0.3008657788) {};
\node[vertex] (v4) at (-0.0030771204, 0.1755966572) {};
\node[vertex] (v5) at (0.1874172949, -0.2776345612) {};
\node[vertex] (v6) at (0.1591593418, 0.2670967483) {};
\node[vertex] (v7) at (0.0220391531, -0.1063396213) {};
\node[vertex] (v8) at (0.3281186770, 0.1017215067) {};
\node[vertex] (v9) at (-0.1089206471, -0.0384654868) {};
\node[vertex] (v10) at (-0.2218040647, -0.0913788712) {};
\node[vertex] (v11) at (-0.1373829051, 0.0129602542) {};
\node[vertex] (v12) at (0.1062305304, -0.1821399357) {};
\node[vertex] (v13) at (0.1959669457, 0.3819496502) {};
\node[vertex] (v14) at (0.1617776494, -0.0285769796) {};
\node[vertex] (v15) at (-0.2235142423, -0.1891521666) {};
\node[vertex] (v16) at (-0.0250906175, -0.3294657217) {};
\node[vertex] (v17) at (0.4354216085, 0.1282771669) {};
\node[vertex] (v18) at (-0.3436766874, -0.2175390360) {};
\node[vertex] (v19) at (0.0663180718, -0.2952567886) {};
\node[vertex] (v20) at (0.5359835344, 0.1628055307) {};
\node[vertex] (v21) at (0.0431198367, 0.2989571536) {};
\node[vertex] (v22) at (-0.0401301676, 0.1363458838) {};
\node[vertex] (v23) at (-0.0310820924, 0.0398319652) {};
\node[vertex] (v24) at (-0.1304832765, -0.0884404294) {};
\node[vertex] (v25) at (-0.2182895940, -0.3084478351) {};
\node[vertex] (v26) at (-0.4640164656, 0.1809614485) {};
\node[vertex] (v27) at (0.2736339100, -0.3565424012) {};
\node[vertex] (v28) at (-0.1204783184, 0.0896916772) {};
\node[vertex] (v29) at (0.0945765221, -0.0466130010) {};
\node[vertex] (v30) at (0.0554783515, 0.1760989728) {};
\node[vertex] (v31) at (0.2240256581, -0.2076929644) {};
\node[vertex] (v32) at (0.1498558327, 0.1122566682) {};
\node[vertex] (v33) at (0.2613631952, 0.1749444009) {};
\node[vertex] (v34) at (-0.3506735519, 0.1598369617) {};
\node[vertex] (v35) at (-0.0129810886, -0.2038624303) {};
\node[vertex] (v36) at (-0.2401639558, -0.0231825855) {};
\node[vertex] (v37) at (0.1705068615, -0.0977601726) {};
\node[vertex] (v38) at (0.2239430352, 0.0617581138) {};
\node[vertex] (v39) at (0.1105981011, 0.1325877201) {};
\node[vertex] (v40) at (-0.2928217166, 0.2640144638) {};
\node[vertex] (v41) at (-0.0012545099, -0.4472009073) {};
\node[vertex] (v42) at (-0.1301496628, -0.3739274051) {};
\node[vertex] (v43) at (0.0326285522, -0.0618389445) {};
\draw[edge] (v0) -- (v3);
\draw[edge] (v3) -- (v1);
\draw[edge] (v2) -- (v4);
\draw[edge] (v5) -- (v12);
\draw[edge] (v12) -- (v7);
\draw[edge] (v13) -- (v6);
\draw[edge] (v7) -- (v14);
\draw[edge] (v9) -- (v10);
\draw[edge] (v9) -- (v11);
\draw[edge] (v15) -- (v18);
\draw[edge] (v19) -- (v16);
\draw[edge] (v17) -- (v20);
\draw[edge] (v27) -- (v5);
\draw[edge] (v0) -- (v28);
\draw[edge] (v28) -- (v2);
\draw[edge] (v2) -- (v22);
\draw[edge] (v23) -- (v11);
\draw[edge] (v11) -- (v24);
\draw[edge] (v24) -- (v15);
\draw[edge] (v15) -- (v25);
\draw[edge] (v7) -- (v9);
\draw[edge] (v12) -- (v29);
\draw[edge] (v29) -- (v2);
\draw[edge] (v30) -- (v21);
\draw[edge] (v9) -- (v24);
\draw[edge] (v31) -- (v12);
\draw[edge] (v32) -- (v2);
\draw[edge] (v33) -- (v8);
\draw[edge] (v33) -- (v32);
\draw[edge] (v26) -- (v34);
\draw[edge] (v34) -- (v0);
\draw[edge] (v35) -- (v16);
\draw[edge] (v9) -- (v36);
\draw[edge] (v37) -- (v14);
\draw[edge] (v28) -- (v9);
\draw[edge] (v14) -- (v38);
\draw[edge] (v38) -- (v8);
\draw[edge] (v39) -- (v30);
\draw[edge] (v39) -- (v38);
\draw[edge] (v39) -- (v6);
\draw[edge] (v39) -- (v23);
\draw[edge] (v8) -- (v17);
\draw[edge] (v19) -- (v12);
\draw[edge] (v24) -- (v23);
\draw[edge] (v0) -- (v40);
\draw[edge] (v40) -- (v1);
\draw[edge] (v41) -- (v16);
\draw[edge] (v2) -- (v30);
\draw[edge] (v25) -- (v42);
\draw[edge] (v42) -- (v16);
\draw[edge] (v43) -- (v37);
\draw[edge] (v43) -- (v2);
\draw[edge] (v43) -- (v35);
\fi



==> pics/smtape.tikz <==
% bounding box size: (1149.3465634143, 1120.3540374904)
\iftikzgraphpreamble
\def\aspectratio{0.9747747748}
\else
\node[vertex] (v0) at (-0.1426195426, 0.0073458073) {};
\node[vertex] (v1) at (-0.1065835066, -0.0845460845) {};
\node[vertex] (v2) at (-0.1011781012, -0.0971586972) {};
\node[vertex] (v3) at (-0.0579348579, -0.0142758143) {};
\node[vertex] (v4) at (-0.1191961192, -0.0124740125) {};
\node[vertex] (v5) at (-0.0921690922, -0.1800415800) {};
\node[vertex] (v6) at (-0.1534303534, -0.1710325710) {};
\node[vertex] (v7) at (-0.1696465696, -0.0106722107) {};
\node[vertex] (v8) at (0.0159390159, -0.0809424809) {};
\node[vertex] (v9) at (0.0033264033, -0.0989604990) {};
\node[vertex] (v10) at (-0.2218988219, -0.1386001386) {};
\node[vertex] (v11) at (-0.2759528760, 0.1532917533) {};
\node[vertex] (v12) at (-0.2218988219, 0.0866250866) {};
\node[vertex] (v13) at (-0.2363132363, 0.1785169785) {};
\node[vertex] (v14) at (-0.1984753985, -0.3422037422) {};
\node[vertex] (v15) at (-0.1696465696, -0.2539154539) {};
\node[vertex] (v16) at (-0.1480249480, -0.2611226611) {};
\node[vertex] (v17) at (-0.2399168399, -0.2142758143) {};
\node[vertex] (v18) at (-0.1480249480, -0.3584199584) {};
\node[vertex] (v19) at (-0.0471240471, 0.0704088704) {};
\node[vertex] (v20) at (-0.1552321552, -0.1259875260) {};
\node[vertex] (v21) at (-0.0705474705, -0.1404019404) {};
\node[vertex] (v22) at (-0.1606375606, -0.2340956341) {};
\node[vertex] (v23) at (0.2591822592, 0.1839223839) {};
\node[vertex] (v24) at (0.1762993763, 0.1586971587) {};
\node[vertex] (v25) at (0.0862092862, 0.0217602218) {};
\node[vertex] (v26) at (0.2591822592, 0.2956340956) {};
\node[vertex] (v27) at (0.4501732502, 0.3082467082) {};
\node[vertex] (v28) at (0.3582813583, 0.2974358974) {};
\node[vertex] (v29) at (0.2501732502, 0.5010395010) {};
\node[vertex] (v30) at (0.2970200970, 0.4199584200) {};
\node[vertex] (v31) at (0.3204435204, 0.4037422037) {};
\node[vertex] (v32) at (0.3456687457, 0.4812196812) {};
\node[vertex] (v33) at (0.3871101871, 0.4415800416) {};
\node[vertex] (v34) at (0.3546777547, 0.5172557173) {};
\node[vertex] (v35) at (0.2483714484, 0.3713097713) {};
\node[vertex] (v36) at (0.4303534304, 0.5064449064) {};
\node[vertex] (v37) at (0.3961191961, 0.5767151767) {};
\node[vertex] (v38) at (0.3204435204, 0.6073458073) {};
\node[vertex] (v39) at (0.3762993763, 0.6109494109) {};
\node[vertex] (v40) at (0.4411642412, 0.5659043659) {};
\node[vertex] (v41) at (0.3979209979, 0.6091476091) {};
\node[vertex] (v42) at (0.1943173943, -0.1313929314) {};
\node[vertex] (v43) at (0.1006237006, -0.1548163548) {};
\node[vertex] (v44) at (0.0790020790, -0.1728343728) {};
\node[vertex] (v45) at (0.1366597367, -0.2286902287) {};
\node[vertex] (v46) at (0.1690921691, -0.1836451836) {};
\node[vertex] (v47) at (0.1582813583, -0.2647262647) {};
\node[vertex] (v48) at (0.2249480249, -0.2232848233) {};
\node[vertex] (v49) at (0.2537768538, -0.2719334719) {};
\node[vertex] (v50) at (0.2303534304, -0.3223839224) {};
\node[vertex] (v51) at (0.1726957727, -0.3638253638) {};
\node[vertex] (v52) at (0.2159390159, -0.3404019404) {};
\node[vertex] (v53) at (0.1456687457, -0.3620235620) {};
\node[vertex] (v54) at (-0.3354123354, -0.1836451836) {};
\node[vertex] (v55) at (-0.3300069300, -0.1998613999) {};
\node[vertex] (v56) at (-0.4128898129, -0.2052668053) {};
\node[vertex] (v57) at (-0.3840609841, -0.2611226611) {};
\node[vertex] (v58) at (-0.4471240471, -0.2178794179) {};
\node[vertex] (v59) at (-0.4561330561, -0.2827442827) {};
\node[vertex] (v60) at (-0.5209979210, -0.2503118503) {};
\node[vertex] (v61) at (-0.5282051282, -0.1782397782) {};
\node[vertex] (v62) at (-0.5498267498, -0.2449064449) {};
\node[vertex] (v63) at (-0.5119889120, -0.2917532918) {};
\node[vertex] (v64) at (-0.5426195426, -0.2196812197) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v1) -- (v3);
\draw[edge] (v1) -- (v4);
\draw[edge] (v1) -- (v5);
\draw[edge] (v1) -- (v6);
\draw[edge] (v1) -- (v7);
\draw[edge] (v1) -- (v8);
\draw[edge] (v1) -- (v9);
\draw[edge] (v1) -- (v10);
\draw[edge] (v2) -- (v3);
\draw[edge] (v2) -- (v4);
\draw[edge] (v2) -- (v5);
\draw[edge] (v2) -- (v6);
\draw[edge] (v2) -- (v7);
\draw[edge] (v2) -- (v8);
\draw[edge] (v2) -- (v9);
\draw[edge] (v2) -- (v10);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v7) -- (v12);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v5) -- (v15);
\draw[edge] (v6) -- (v15);
\draw[edge] (v15) -- (v17);
\draw[edge] (v16) -- (v18);
\draw[edge] (v5) -- (v16);
\draw[edge] (v6) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v3) -- (v4);
\draw[edge] (v3) -- (v19);
\draw[edge] (v20) -- (v21);
\draw[edge] (v5) -- (v21);
\draw[edge] (v6) -- (v21);
\draw[edge] (v5) -- (v6);
\draw[edge] (v5) -- (v9);
\draw[edge] (v6) -- (v22);
\draw[edge] (v6) -- (v17);
\draw[edge] (v5) -- (v22);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v24) -- (v26);
\draw[edge] (v27) -- (v28);
\draw[edge] (v26) -- (v28);
\draw[edge] (v8) -- (v25);
\draw[edge] (v9) -- (v25);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v30) -- (v32);
\draw[edge] (v30) -- (v33);
\draw[edge] (v30) -- (v34);
\draw[edge] (v26) -- (v30);
\draw[edge] (v30) -- (v35);
\draw[edge] (v31) -- (v32);
\draw[edge] (v31) -- (v33);
\draw[edge] (v31) -- (v34);
\draw[edge] (v26) -- (v31);
\draw[edge] (v31) -- (v35);
\draw[edge] (v32) -- (v33);
\draw[edge] (v32) -- (v36);
\draw[edge] (v32) -- (v34);
\draw[edge] (v33) -- (v36);
\draw[edge] (v33) -- (v34);
\draw[edge] (v36) -- (v37);
\draw[edge] (v34) -- (v36);
\draw[edge] (v37) -- (v38);
\draw[edge] (v34) -- (v37);
\draw[edge] (v38) -- (v39);
\draw[edge] (v34) -- (v38);
\draw[edge] (v39) -- (v40);
\draw[edge] (v34) -- (v39);
\draw[edge] (v40) -- (v41);
\draw[edge] (v34) -- (v40);
\draw[edge] (v34) -- (v41);
\draw[edge] (v26) -- (v35);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v44);
\draw[edge] (v43) -- (v45);
\draw[edge] (v43) -- (v46);
\draw[edge] (v43) -- (v47);
\draw[edge] (v8) -- (v43);
\draw[edge] (v9) -- (v43);
\draw[edge] (v44) -- (v45);
\draw[edge] (v44) -- (v46);
\draw[edge] (v44) -- (v47);
\draw[edge] (v8) -- (v44);
\draw[edge] (v9) -- (v44);
\draw[edge] (v45) -- (v46);
\draw[edge] (v45) -- (v48);
\draw[edge] (v45) -- (v47);
\draw[edge] (v46) -- (v48);
\draw[edge] (v46) -- (v47);
\draw[edge] (v48) -- (v49);
\draw[edge] (v47) -- (v48);
\draw[edge] (v49) -- (v50);
\draw[edge] (v47) -- (v49);
\draw[edge] (v50) -- (v51);
\draw[edge] (v47) -- (v50);
\draw[edge] (v51) -- (v52);
\draw[edge] (v47) -- (v51);
\draw[edge] (v52) -- (v53);
\draw[edge] (v47) -- (v52);
\draw[edge] (v47) -- (v53);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v21);
\draw[edge] (v10) -- (v17);
\draw[edge] (v10) -- (v54);
\draw[edge] (v17) -- (v22);
\draw[edge] (v17) -- (v55);
\draw[edge] (v10) -- (v55);
\draw[edge] (v54) -- (v55);
\draw[edge] (v55) -- (v56);
\draw[edge] (v55) -- (v57);
\draw[edge] (v55) -- (v58);
\draw[edge] (v17) -- (v54);
\draw[edge] (v54) -- (v56);
\draw[edge] (v54) -- (v57);
\draw[edge] (v54) -- (v58);
\draw[edge] (v56) -- (v57);
\draw[edge] (v56) -- (v59);
\draw[edge] (v56) -- (v58);
\draw[edge] (v57) -- (v59);
\draw[edge] (v57) -- (v58);
\draw[edge] (v59) -- (v60);
\draw[edge] (v58) -- (v59);
\draw[edge] (v60) -- (v61);
\draw[edge] (v58) -- (v60);
\draw[edge] (v61) -- (v62);
\draw[edge] (v58) -- (v61);
\draw[edge] (v62) -- (v63);
\draw[edge] (v58) -- (v62);
\draw[edge] (v63) -- (v64);
\draw[edge] (v58) -- (v63);
\draw[edge] (v58) -- (v64);
\fi



==> pics/stress.tikz <==
% bounding box size: (615.2368600046, 543.7838254035)
\iftikzgraphpreamble
\def\aspectratio{0.8838609335}
\else
\node[vertex] (v0) at (-0.3374868077, 0.1926256633) {};
\node[vertex] (v1) at (0.3355617860, 0.1959598921) {};
\node[vertex] (v2) at (0.0019247210, -0.3885849802) {};
\node[vertex] (v3) at (0.0000000065, -0.0000000124) {};
\node[vertex] (v4) at (-0.0016198577, 0.3269031014) {};
\node[vertex] (v5) at (0.2839163385, -0.1620487240) {};
\node[vertex] (v6) at (-0.2822964716, -0.1648543956) {};
\node[vertex] (v7) at (-0.2673895672, 0.1526153145) {};
\node[vertex] (v8) at (0.2658637228, 0.1552581688) {};
\node[vertex] (v9) at (0.0015260238, -0.3078738261) {};
\node[vertex] (v10) at (-0.3177880314, 0.3934402881) {};
\node[vertex] (v11) at (-0.1688686685, 0.3187044631) {};
\node[vertex] (v12) at (-0.4232134427, 0.2415541103) {};
\node[vertex] (v13) at (-0.1810750557, 0.3651841595) {};
\node[vertex] (v14) at (-0.5003766799, 0.0735372690) {};
\node[vertex] (v15) at (-0.3602930047, -0.0166801912) {};
\node[vertex] (v16) at (-0.4065206823, -0.0298052194) {};
\node[vertex] (v17) at (-0.2625947157, -0.0121349871) {};
\node[vertex] (v18) at (-0.1406891632, 0.0802999204) {};
\node[vertex] (v19) at (-0.1458714824, -0.0851854802) {};
\node[vertex] (v20) at (-0.1230961257, 0.2322725116) {};
\node[vertex] (v21) at (-0.0008370331, 0.1689211449) {};
\node[vertex] (v22) at (0.4996233201, 0.0784923856) {};
\node[vertex] (v23) at (0.3604405453, -0.0131081548) {};
\node[vertex] (v24) at (0.4207987710, 0.2457364516) {};
\node[vertex] (v25) at (0.4067962083, -0.0257759274) {};
\node[vertex] (v26) at (0.3138734525, 0.3965702801) {};
\node[vertex] (v27) at (0.1657014245, 0.3203627204) {};
\node[vertex] (v28) at (0.1774478152, 0.3669601938) {};
\node[vertex] (v29) at (0.1207881856, 0.2334811232) {};
\node[vertex] (v30) at (0.1398864084, 0.0816903575) {};
\node[vertex] (v31) at (0.2627020137, -0.0095319322) {};
\node[vertex] (v32) at (0.1467085262, -0.0837356853) {};
\node[vertex] (v33) at (-0.1818352732, -0.4719326547) {};
\node[vertex] (v34) at (-0.1915718577, -0.3055967818) {};
\node[vertex] (v35) at (0.0024147202, -0.4872906534) {};
\node[vertex] (v36) at (-0.2257212130, -0.3394076869) {};
\node[vertex] (v37) at (0.1865032026, -0.4701075503) {};
\node[vertex] (v38) at (0.1945919566, -0.3036828137) {};
\node[vertex] (v39) at (0.2290724549, -0.3371546150) {};
\node[vertex] (v40) at (0.1418065581, -0.2213462222) {};
\node[vertex] (v41) at (0.0008028057, -0.1619903752) {};
\node[vertex] (v42) at (-0.1396058340, -0.2227406498) {};
\draw[edge] (v4) -- (v11);
\draw[edge] (v7) -- (v11);
\draw[edge] (v7) -- (v12);
\draw[edge] (v0) -- (v12);
\draw[edge] (v0) -- (v13);
\draw[edge] (v4) -- (v13);
\draw[edge] (v10) -- (v11);
\draw[edge] (v10) -- (v12);
\draw[edge] (v10) -- (v13);
\draw[edge] (v7) -- (v15);
\draw[edge] (v6) -- (v15);
\draw[edge] (v6) -- (v16);
\draw[edge] (v0) -- (v16);
\draw[edge] (v12) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v14) -- (v16);
\draw[edge] (v7) -- (v18);
\draw[edge] (v3) -- (v18);
\draw[edge] (v3) -- (v19);
\draw[edge] (v6) -- (v19);
\draw[edge] (v15) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v17) -- (v19);
\draw[edge] (v4) -- (v21);
\draw[edge] (v3) -- (v21);
\draw[edge] (v18) -- (v20);
\draw[edge] (v11) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v5) -- (v23);
\draw[edge] (v8) -- (v23);
\draw[edge] (v8) -- (v24);
\draw[edge] (v1) -- (v24);
\draw[edge] (v1) -- (v25);
\draw[edge] (v5) -- (v25);
\draw[edge] (v22) -- (v23);
\draw[edge] (v22) -- (v24);
\draw[edge] (v22) -- (v25);
\draw[edge] (v8) -- (v27);
\draw[edge] (v4) -- (v27);
\draw[edge] (v4) -- (v28);
\draw[edge] (v1) -- (v28);
\draw[edge] (v24) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v26) -- (v28);
\draw[edge] (v8) -- (v30);
\draw[edge] (v3) -- (v30);
\draw[edge] (v27) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v21) -- (v29);
\draw[edge] (v5) -- (v32);
\draw[edge] (v3) -- (v32);
\draw[edge] (v30) -- (v31);
\draw[edge] (v23) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v6) -- (v34);
\draw[edge] (v9) -- (v34);
\draw[edge] (v9) -- (v35);
\draw[edge] (v2) -- (v35);
\draw[edge] (v2) -- (v36);
\draw[edge] (v6) -- (v36);
\draw[edge] (v33) -- (v34);
\draw[edge] (v33) -- (v35);
\draw[edge] (v33) -- (v36);
\draw[edge] (v9) -- (v38);
\draw[edge] (v5) -- (v38);
\draw[edge] (v5) -- (v39);
\draw[edge] (v2) -- (v39);
\draw[edge] (v35) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v37) -- (v39);
\draw[edge] (v9) -- (v41);
\draw[edge] (v3) -- (v41);
\draw[edge] (v38) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v32) -- (v40);
\draw[edge] (v41) -- (v42);
\draw[edge] (v34) -- (v42);
\draw[edge] (v19) -- (v42);
\fi



==> pics/torus1.tikz <==
% bounding box size: (544.9819541034, 805.6096686843)
\iftikzgraphpreamble
\def\aspectratio{1.4782318251}
\else
\node[vertex] (v0) at (-0.1508456200, -0.4205765746) {};
\node[vertex] (v1) at (-0.2770588307, -0.4087990813) {};
\node[vertex] (v2) at (-0.3370742583, -0.4300457216) {};
\node[vertex] (v3) at (-0.2215288838, -0.4771009791) {};
\node[vertex] (v4) at (-0.0873116298, -0.4949542423) {};
\node[vertex] (v5) at (0.0491289885, -0.5001892698) {};
\node[vertex] (v6) at (0.1843196863, -0.4926728548) {};
\node[vertex] (v7) at (0.3031311861, -0.4546099033) {};
\node[vertex] (v8) at (0.2449211066, -0.4288262806) {};
\node[vertex] (v9) at (0.1181766520, -0.4308984009) {};
\node[vertex] (v10) at (-0.0163995224, -0.4274326652) {};
\node[vertex] (v11) at (-0.1455192854, -0.2901395998) {};
\node[vertex] (v12) at (-0.2730806416, -0.2831194307) {};
\node[vertex] (v13) at (-0.3328668453, -0.3085990164) {};
\node[vertex] (v14) at (-0.2153861865, -0.3484469032) {};
\node[vertex] (v15) at (-0.0813873607, -0.3668374123) {};
\node[vertex] (v16) at (0.0530390209, -0.3719951592) {};
\node[vertex] (v17) at (0.1880531006, -0.3639263169) {};
\node[vertex] (v18) at (0.3082420158, -0.3331976757) {};
\node[vertex] (v19) at (0.2505846788, -0.3032114238) {};
\node[vertex] (v20) at (0.1228605667, -0.3004367946) {};
\node[vertex] (v21) at (-0.0113705691, -0.2963622326) {};
\node[vertex] (v22) at (-0.1417161113, -0.1582758139) {};
\node[vertex] (v23) at (-0.2704299917, -0.1563888634) {};
\node[vertex] (v24) at (-0.3299444229, -0.1846767393) {};
\node[vertex] (v25) at (-0.2127916909, -0.2169608302) {};
\node[vertex] (v26) at (-0.0769338174, -0.2330776296) {};
\node[vertex] (v27) at (0.0588477687, -0.2382873665) {};
\node[vertex] (v28) at (0.1955412194, -0.2326279633) {};
\node[vertex] (v29) at (0.3148236236, -0.2094156901) {};
\node[vertex] (v30) at (0.2576523549, -0.1766504141) {};
\node[vertex] (v31) at (0.1291724512, -0.1686692957) {};
\node[vertex] (v32) at (-0.0062546297, -0.1630242788) {};
\node[vertex] (v33) at (-0.1373053754, -0.0267143706) {};
\node[vertex] (v34) at (-0.2666758873, -0.0293490182) {};
\node[vertex] (v35) at (-0.3264195661, -0.0600639183) {};
\node[vertex] (v36) at (-0.2096852114, -0.0866011426) {};
\node[vertex] (v37) at (-0.0725119012, -0.0996478500) {};
\node[vertex] (v38) at (0.0646627425, -0.1049110252) {};
\node[vertex] (v39) at (0.2024325256, -0.1024134534) {};
\node[vertex] (v40) at (0.3208574400, -0.0848990712) {};
\node[vertex] (v41) at (0.2636435084, -0.0496964547) {};
\node[vertex] (v42) at (0.1348553700, -0.0371566932) {};
\node[vertex] (v43) at (-0.0011457715, -0.0298705847) {};
\node[vertex] (v44) at (-0.1318245988, 0.1050857189) {};
\node[vertex] (v45) at (-0.2613459783, 0.0981341528) {};
\node[vertex] (v46) at (-0.3217530942, 0.0645000630) {};
\node[vertex] (v47) at (-0.2053008478, 0.0427104572) {};
\node[vertex] (v48) at (-0.0676596407, 0.0328787817) {};
\node[vertex] (v49) at (0.0699794259, 0.0275977987) {};
\node[vertex] (v50) at (0.2079693833, 0.0268539623) {};
\node[vertex] (v51) at (0.3257492393, 0.0396563019) {};
\node[vertex] (v52) at (0.2680974603, 0.0778202831) {};
\node[vertex] (v53) at (0.1394896705, 0.0946758496) {};
\node[vertex] (v54) at (0.0039704779, 0.1034758971) {};
\node[vertex] (v55) at (-0.1253184720, 0.2378197187) {};
\node[vertex] (v56) at (-0.2543817578, 0.2263216368) {};
\node[vertex] (v57) at (-0.3160219122, 0.1885186340) {};
\node[vertex] (v58) at (-0.1996618757, 0.1715097016) {};
\node[vertex] (v59) at (-0.0623184864, 0.1651202763) {};
\node[vertex] (v60) at (0.0747868101, 0.1598597837) {};
\node[vertex] (v61) at (0.2122160638, 0.1557066586) {};
\node[vertex] (v62) at (0.3295376668, 0.1637494348) {};
\node[vertex] (v63) at (0.2709758813, 0.2061644920) {};
\node[vertex] (v64) at (0.1431731970, 0.2275181280) {};
\node[vertex] (v65) at (0.0091170640, 0.2376130397) {};
\node[vertex] (v66) at (-0.1186446953, 0.3712415935) {};
\node[vertex] (v67) at (-0.2463499394, 0.3553607867) {};
\node[vertex] (v68) at (-0.3100591779, 0.3112261184) {};
\node[vertex] (v69) at (-0.1934158137, 0.3002150002) {};
\node[vertex] (v70) at (-0.0567744151, 0.2974568221) {};
\node[vertex] (v71) at (0.0793991767, 0.2922320852) {};
\node[vertex] (v72) at (0.2158502589, 0.2845121983) {};
\node[vertex] (v73) at (0.3329947770, 0.2865530683) {};
\node[vertex] (v74) at (0.2728551170, 0.3354396650) {};
\node[vertex] (v75) at (0.1467422869, 0.3610591128) {};
\node[vertex] (v76) at (0.0142653610, 0.3717945954) {};
\node[vertex] (v77) at (-0.1150140456, 0.4998107302) {};
\node[vertex] (v78) at (-0.2412633480, 0.4829987856) {};
\node[vertex] (v79) at (-0.3073180844, 0.4306124857) {};
\node[vertex] (v80) at (-0.1896809623, 0.4277980662) {};
\node[vertex] (v81) at (-0.0523402763, 0.4276004338) {};
\node[vertex] (v82) at (0.0849502118, 0.4223328428) {};
\node[vertex] (v83) at (0.2219023355, 0.4120063670) {};
\node[vertex] (v84) at (0.3394096213, 0.4057984871) {};
\node[vertex] (v85) at (0.2775635998, 0.4630921347) {};
\node[vertex] (v86) at (0.1529737812, 0.4895284551) {};
\node[vertex] (v87) at (0.0191765584, 0.4997958005) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v0);
\draw[edge] (v0) -- (v11);
\draw[edge] (v1) -- (v12);
\draw[edge] (v2) -- (v13);
\draw[edge] (v3) -- (v14);
\draw[edge] (v4) -- (v15);
\draw[edge] (v5) -- (v16);
\draw[edge] (v6) -- (v17);
\draw[edge] (v7) -- (v18);
\draw[edge] (v8) -- (v19);
\draw[edge] (v9) -- (v20);
\draw[edge] (v10) -- (v21);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v13) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v11);
\draw[edge] (v11) -- (v22);
\draw[edge] (v12) -- (v23);
\draw[edge] (v13) -- (v24);
\draw[edge] (v14) -- (v25);
\draw[edge] (v15) -- (v26);
\draw[edge] (v16) -- (v27);
\draw[edge] (v17) -- (v28);
\draw[edge] (v18) -- (v29);
\draw[edge] (v19) -- (v30);
\draw[edge] (v20) -- (v31);
\draw[edge] (v21) -- (v32);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v27) -- (v28);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v22);
\draw[edge] (v22) -- (v33);
\draw[edge] (v23) -- (v34);
\draw[edge] (v24) -- (v35);
\draw[edge] (v25) -- (v36);
\draw[edge] (v26) -- (v37);
\draw[edge] (v27) -- (v38);
\draw[edge] (v28) -- (v39);
\draw[edge] (v29) -- (v40);
\draw[edge] (v30) -- (v41);
\draw[edge] (v31) -- (v42);
\draw[edge] (v32) -- (v43);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v41) -- (v42);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v33);
\draw[edge] (v33) -- (v44);
\draw[edge] (v34) -- (v45);
\draw[edge] (v35) -- (v46);
\draw[edge] (v36) -- (v47);
\draw[edge] (v37) -- (v48);
\draw[edge] (v38) -- (v49);
\draw[edge] (v39) -- (v50);
\draw[edge] (v40) -- (v51);
\draw[edge] (v41) -- (v52);
\draw[edge] (v42) -- (v53);
\draw[edge] (v43) -- (v54);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v44);
\draw[edge] (v44) -- (v55);
\draw[edge] (v45) -- (v56);
\draw[edge] (v46) -- (v57);
\draw[edge] (v47) -- (v58);
\draw[edge] (v48) -- (v59);
\draw[edge] (v49) -- (v60);
\draw[edge] (v50) -- (v61);
\draw[edge] (v51) -- (v62);
\draw[edge] (v52) -- (v63);
\draw[edge] (v53) -- (v64);
\draw[edge] (v54) -- (v65);
\draw[edge] (v55) -- (v56);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v55);
\draw[edge] (v55) -- (v66);
\draw[edge] (v56) -- (v67);
\draw[edge] (v57) -- (v68);
\draw[edge] (v58) -- (v69);
\draw[edge] (v59) -- (v70);
\draw[edge] (v60) -- (v71);
\draw[edge] (v61) -- (v72);
\draw[edge] (v62) -- (v73);
\draw[edge] (v63) -- (v74);
\draw[edge] (v64) -- (v75);
\draw[edge] (v65) -- (v76);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v69) -- (v70);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v66);
\draw[edge] (v66) -- (v77);
\draw[edge] (v67) -- (v78);
\draw[edge] (v68) -- (v79);
\draw[edge] (v69) -- (v80);
\draw[edge] (v70) -- (v81);
\draw[edge] (v71) -- (v82);
\draw[edge] (v72) -- (v83);
\draw[edge] (v73) -- (v84);
\draw[edge] (v74) -- (v85);
\draw[edge] (v75) -- (v86);
\draw[edge] (v76) -- (v87);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v83) -- (v84);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v77);
\fi



==> pics/torus2.tikz <==
% bounding box size: (621.5025539187, 615.5984206674)
\iftikzgraphpreamble
\def\aspectratio{0.9905002269}
\else
\node[vertex] (v0) at (-0.0515727745, -0.3638165989) {};
\node[vertex] (v1) at (0.1360405723, -0.4144183731) {};
\node[vertex] (v2) at (0.3279881952, -0.3694763714) {};
\node[vertex] (v3) at (0.4630115647, -0.2155352183) {};
\node[vertex] (v4) at (0.4915979309, -0.0128688193) {};
\node[vertex] (v5) at (0.4006437130, 0.1627824802) {};
\node[vertex] (v6) at (0.2415384183, 0.2725084118) {};
\node[vertex] (v7) at (0.0497716722, 0.2705333552) {};
\node[vertex] (v8) at (-0.1033422331, 0.1506665255) {};
\node[vertex] (v9) at (-0.1825808639, -0.0228591360) {};
\node[vertex] (v10) at (-0.1739396340, -0.2157286108) {};
\node[vertex] (v11) at (-0.1471703384, -0.4472555400) {};
\node[vertex] (v12) at (0.0467111692, -0.5019910731) {};
\node[vertex] (v13) at (0.2445319449, -0.4466477245) {};
\node[vertex] (v14) at (0.3793643530, -0.2943496055) {};
\node[vertex] (v15) at (0.3984892935, -0.0973263973) {};
\node[vertex] (v16) at (0.3175388037, 0.0784312186) {};
\node[vertex] (v17) at (0.1568722616, 0.1818321393) {};
\node[vertex] (v18) at (-0.0400955498, 0.1654781418) {};
\node[vertex] (v19) at (-0.2120525762, 0.0687981524) {};
\node[vertex] (v20) at (-0.2971168685, -0.1007355550) {};
\node[vertex] (v21) at (-0.2701583109, -0.2919459590) {};
\node[vertex] (v22) at (-0.2619944555, -0.4383186349) {};
\node[vertex] (v23) at (-0.0653540103, -0.4974587464) {};
\node[vertex] (v24) at (0.1266410460, -0.4469021325) {};
\node[vertex] (v25) at (0.2534461747, -0.2930104158) {};
\node[vertex] (v26) at (0.2779549403, -0.1001991437) {};
\node[vertex] (v27) at (0.1819886585, 0.0654304493) {};
\node[vertex] (v28) at (0.0207364824, 0.1665262317) {};
\node[vertex] (v29) at (-0.1752301628, 0.1907369273) {};
\node[vertex] (v30) at (-0.3379969025, 0.0895969780) {};
\node[vertex] (v31) at (-0.4147757528, -0.0872161620) {};
\node[vertex] (v32) at (-0.3954011210, -0.2838252561) {};
\node[vertex] (v33) at (-0.3366124697, -0.3540476055) {};
\node[vertex] (v34) at (-0.1446989979, -0.4021593656) {};
\node[vertex] (v35) at (0.0420124886, -0.3542549464) {};
\node[vertex] (v36) at (0.1660235157, -0.2079352986) {};
\node[vertex] (v37) at (0.1724072701, -0.0111136323) {};
\node[vertex] (v38) at (0.0946489156, 0.1622380995) {};
\node[vertex] (v39) at (-0.0553378194, 0.2819914588) {};
\node[vertex] (v40) at (-0.2495304246, 0.2874921640) {};
\node[vertex] (v41) at (-0.4194877464, 0.1816179822) {};
\node[vertex] (v42) at (-0.4999261574, 0.0033734384) {};
\node[vertex] (v43) at (-0.4703273251, -0.1994611056) {};
\node[vertex] (v44) at (-0.3303881601, -0.2285424241) {};
\node[vertex] (v45) at (-0.1452218656, -0.2837331741) {};
\node[vertex] (v46) at (0.0370635150, -0.2290417884) {};
\node[vertex] (v47) at (0.1568653870, -0.0707239080) {};
\node[vertex] (v48) at (0.2004445749, 0.1227809003) {};
\node[vertex] (v49) at (0.1228075826, 0.2968561409) {};
\node[vertex] (v50) at (-0.0390620075, 0.4028497961) {};
\node[vertex] (v51) at (-0.2369975569, 0.4133571040) {};
\node[vertex] (v52) at (-0.4074171021, 0.3030924975) {};
\node[vertex] (v53) at (-0.4921931789, 0.1164688713) {};
\node[vertex] (v54) at (-0.4660535189, -0.0841996917) {};
\node[vertex] (v55) at (-0.2451870542, -0.1406342343) {};
\node[vertex] (v56) at (-0.0567188294, -0.1779080833) {};
\node[vertex] (v57) at (0.1265253265, -0.1254860997) {};
\node[vertex] (v58) at (0.2700338808, 0.0079773934) {};
\node[vertex] (v59) at (0.3005722967, 0.1972416259) {};
\node[vertex] (v60) at (0.2159866620, 0.3704904094) {};
\node[vertex] (v61) at (0.0553772500, 0.4862989982) {};
\node[vertex] (v62) at (-0.1490846875, 0.4885091538) {};
\node[vertex] (v63) at (-0.3219954638, 0.3788806539) {};
\node[vertex] (v64) at (-0.3973335345, 0.1989132147) {};
\node[vertex] (v65) at (-0.3738991076, 0.0030565412) {};
\node[vertex] (v66) at (-0.1076288670, -0.1271643825) {};
\node[vertex] (v67) at (0.0745378300, -0.1857290379) {};
\node[vertex] (v68) at (0.2623372078, -0.1501648116) {};
\node[vertex] (v69) at (0.3914149395, -0.0055256507) {};
\node[vertex] (v70) at (0.4266756811, 0.1898231936) {};
\node[vertex] (v71) at (0.3400814764, 0.3697850207) {};
\node[vertex] (v72) at (0.1681314422, 0.4820716684) {};
\node[vertex] (v73) at (-0.0356536552, 0.4843120835) {};
\node[vertex] (v74) at (-0.1973808171, 0.3712511596) {};
\node[vertex] (v75) at (-0.2789985610, 0.1963664781) {};
\node[vertex] (v76) at (-0.2515557904, 0.0069658918) {};
\node[vertex] (v77) at (-0.0332489524, -0.2418700029) {};
\node[vertex] (v78) at (0.1495947623, -0.2973407350) {};
\node[vertex] (v79) at (0.3354473571, -0.2444251175) {};
\node[vertex] (v80) at (0.4720513348, -0.1017107022) {};
\node[vertex] (v81) at (0.5000738426, 0.0998986681) {};
\node[vertex] (v82) at (0.4141075239, 0.2864288438) {};
\node[vertex] (v83) at (0.2478395441, 0.3990354469) {};
\node[vertex] (v84) at (0.0500482865, 0.3928629563) {};
\node[vertex] (v85) at (-0.1125614948, 0.2886246749) {};
\node[vertex] (v86) at (-0.1795981460, 0.1106785375) {};
\node[vertex] (v87) at (-0.1450962425, -0.0798548062) {};
\draw[edge] (v0) -- (v1);
\draw[edge] (v1) -- (v2);
\draw[edge] (v2) -- (v3);
\draw[edge] (v3) -- (v4);
\draw[edge] (v4) -- (v5);
\draw[edge] (v5) -- (v6);
\draw[edge] (v6) -- (v7);
\draw[edge] (v7) -- (v8);
\draw[edge] (v8) -- (v9);
\draw[edge] (v9) -- (v10);
\draw[edge] (v10) -- (v0);
\draw[edge] (v0) -- (v11);
\draw[edge] (v1) -- (v12);
\draw[edge] (v2) -- (v13);
\draw[edge] (v3) -- (v14);
\draw[edge] (v4) -- (v15);
\draw[edge] (v5) -- (v16);
\draw[edge] (v6) -- (v17);
\draw[edge] (v7) -- (v18);
\draw[edge] (v8) -- (v19);
\draw[edge] (v9) -- (v20);
\draw[edge] (v10) -- (v21);
\draw[edge] (v11) -- (v12);
\draw[edge] (v12) -- (v13);
\draw[edge] (v13) -- (v14);
\draw[edge] (v14) -- (v15);
\draw[edge] (v15) -- (v16);
\draw[edge] (v16) -- (v17);
\draw[edge] (v17) -- (v18);
\draw[edge] (v18) -- (v19);
\draw[edge] (v19) -- (v20);
\draw[edge] (v20) -- (v21);
\draw[edge] (v21) -- (v11);
\draw[edge] (v11) -- (v22);
\draw[edge] (v12) -- (v23);
\draw[edge] (v13) -- (v24);
\draw[edge] (v14) -- (v25);
\draw[edge] (v15) -- (v26);
\draw[edge] (v16) -- (v27);
\draw[edge] (v17) -- (v28);
\draw[edge] (v18) -- (v29);
\draw[edge] (v19) -- (v30);
\draw[edge] (v20) -- (v31);
\draw[edge] (v21) -- (v32);
\draw[edge] (v22) -- (v23);
\draw[edge] (v23) -- (v24);
\draw[edge] (v24) -- (v25);
\draw[edge] (v25) -- (v26);
\draw[edge] (v26) -- (v27);
\draw[edge] (v27) -- (v28);
\draw[edge] (v28) -- (v29);
\draw[edge] (v29) -- (v30);
\draw[edge] (v30) -- (v31);
\draw[edge] (v31) -- (v32);
\draw[edge] (v32) -- (v22);
\draw[edge] (v22) -- (v33);
\draw[edge] (v23) -- (v34);
\draw[edge] (v24) -- (v35);
\draw[edge] (v25) -- (v36);
\draw[edge] (v26) -- (v37);
\draw[edge] (v27) -- (v38);
\draw[edge] (v28) -- (v39);
\draw[edge] (v29) -- (v40);
\draw[edge] (v30) -- (v41);
\draw[edge] (v31) -- (v42);
\draw[edge] (v32) -- (v43);
\draw[edge] (v33) -- (v34);
\draw[edge] (v34) -- (v35);
\draw[edge] (v35) -- (v36);
\draw[edge] (v36) -- (v37);
\draw[edge] (v37) -- (v38);
\draw[edge] (v38) -- (v39);
\draw[edge] (v39) -- (v40);
\draw[edge] (v40) -- (v41);
\draw[edge] (v41) -- (v42);
\draw[edge] (v42) -- (v43);
\draw[edge] (v43) -- (v33);
\draw[edge] (v33) -- (v44);
\draw[edge] (v34) -- (v45);
\draw[edge] (v35) -- (v46);
\draw[edge] (v36) -- (v47);
\draw[edge] (v37) -- (v48);
\draw[edge] (v38) -- (v49);
\draw[edge] (v39) -- (v50);
\draw[edge] (v40) -- (v51);
\draw[edge] (v41) -- (v52);
\draw[edge] (v42) -- (v53);
\draw[edge] (v43) -- (v54);
\draw[edge] (v44) -- (v45);
\draw[edge] (v45) -- (v46);
\draw[edge] (v46) -- (v47);
\draw[edge] (v47) -- (v48);
\draw[edge] (v48) -- (v49);
\draw[edge] (v49) -- (v50);
\draw[edge] (v50) -- (v51);
\draw[edge] (v51) -- (v52);
\draw[edge] (v52) -- (v53);
\draw[edge] (v53) -- (v54);
\draw[edge] (v54) -- (v44);
\draw[edge] (v44) -- (v55);
\draw[edge] (v45) -- (v56);
\draw[edge] (v46) -- (v57);
\draw[edge] (v47) -- (v58);
\draw[edge] (v48) -- (v59);
\draw[edge] (v49) -- (v60);
\draw[edge] (v50) -- (v61);
\draw[edge] (v51) -- (v62);
\draw[edge] (v52) -- (v63);
\draw[edge] (v53) -- (v64);
\draw[edge] (v54) -- (v65);
\draw[edge] (v55) -- (v56);
\draw[edge] (v56) -- (v57);
\draw[edge] (v57) -- (v58);
\draw[edge] (v58) -- (v59);
\draw[edge] (v59) -- (v60);
\draw[edge] (v60) -- (v61);
\draw[edge] (v61) -- (v62);
\draw[edge] (v62) -- (v63);
\draw[edge] (v63) -- (v64);
\draw[edge] (v64) -- (v65);
\draw[edge] (v65) -- (v55);
\draw[edge] (v55) -- (v66);
\draw[edge] (v56) -- (v67);
\draw[edge] (v57) -- (v68);
\draw[edge] (v58) -- (v69);
\draw[edge] (v59) -- (v70);
\draw[edge] (v60) -- (v71);
\draw[edge] (v61) -- (v72);
\draw[edge] (v62) -- (v73);
\draw[edge] (v63) -- (v74);
\draw[edge] (v64) -- (v75);
\draw[edge] (v65) -- (v76);
\draw[edge] (v66) -- (v67);
\draw[edge] (v67) -- (v68);
\draw[edge] (v68) -- (v69);
\draw[edge] (v69) -- (v70);
\draw[edge] (v70) -- (v71);
\draw[edge] (v71) -- (v72);
\draw[edge] (v72) -- (v73);
\draw[edge] (v73) -- (v74);
\draw[edge] (v74) -- (v75);
\draw[edge] (v75) -- (v76);
\draw[edge] (v76) -- (v66);
\draw[edge] (v66) -- (v77);
\draw[edge] (v67) -- (v78);
\draw[edge] (v68) -- (v79);
\draw[edge] (v69) -- (v80);
\draw[edge] (v70) -- (v81);
\draw[edge] (v71) -- (v82);
\draw[edge] (v72) -- (v83);
\draw[edge] (v73) -- (v84);
\draw[edge] (v74) -- (v85);
\draw[edge] (v75) -- (v86);
\draw[edge] (v76) -- (v87);
\draw[edge] (v77) -- (v78);
\draw[edge] (v78) -- (v79);
\draw[edge] (v79) -- (v80);
\draw[edge] (v80) -- (v81);
\draw[edge] (v81) -- (v82);
\draw[edge] (v82) -- (v83);
\draw[edge] (v83) -- (v84);
\draw[edge] (v84) -- (v85);
\draw[edge] (v85) -- (v86);
\draw[edge] (v86) -- (v87);
\draw[edge] (v87) -- (v77);
\draw[edge] (v77) -- (v0);
\draw[edge] (v78) -- (v1);
\draw[edge] (v79) -- (v2);
\draw[edge] (v80) -- (v3);
\draw[edge] (v81) -- (v4);
\draw[edge] (v82) -- (v5);
\draw[edge] (v83) -- (v6);
\draw[edge] (v84) -- (v7);
\draw[edge] (v85) -- (v8);
\draw[edge] (v86) -- (v9);
\draw[edge] (v87) -- (v10);
\fi


